Continuous Space-Time Finite Element Simulations for Biomedical Flows with Large Boundary Motion and Time-Periodicity

We present an axisymmetric continuous simplex space-time finite element method for incompressible fluid flow. Compared to conventional time-stepping methods, the space-time approach has several advantages. First, the motion of the domain is incorporated into the space-time geometry, allowing for large boundary motion without remeshing or projection of the solution. Second, the method allows for time-periodic solutions to be computed directly, without the need to simulate multiple cycles. Third, the space-time mesh can be partitioned in time as well as in space, which enables parallelism in time. The method is demonstrated on an intra-aortic balloon pump (IABP) in a rigid tube. The balloon inflation is modelled based on measured data, and includes a travelling wave along the balloon. The method is able to resolve complex flow features such as jets and recirculation zones. A refinement study shows convergence under temporal, spatial and combined space-time refinement. In weak scaling tests up to 960 ranks, the cost per solver iteration remains approximately constant, and partitioning the mesh into time slabs improves the convergence of the linear solver compared to partitions that cut through both space and time.

==> figures/convergence.tex <==
\tikzset{refline/.style={black-75, line width=0.7pt}}
\begin{tikzpicture}
  \begin{groupplot}[
      group style={group size=3 by 1, horizontal sep=9mm, yticklabels at=edge left, ylabels at=edge left},
      clean, width=0.25\linewidth, height=4.4cm, scale only axis, xmode=log, ymode=log,
      x dir=reverse, ymin=1e-4, ymax=1,
      ylabel={relative error},
      every axis plot/.append style={line width=0.8pt, mark size=1.6pt},
    ]
    \nextgroupplot[xmin=0.045, xmax=1.3, xtick={1,0.5,0.25,0.125,0.0625}, xticklabels={B,T2,T3,T4,T5},
        legend style={draw=none, fill=none, font=\scriptsize, text=black-75, /tikz/every even column/.append style={column sep=3mm}},
        legend columns=6, legend cell align=left, legend to name=convlegend]
    \addplot[primary, mark=*] table[x=h, y=net] {figures/data/conv_time.dat};
    \addplot[primary-50, mark=square*] table[x=h, y=qmax] {figures/data/conv_time.dat};
    \addplot[magenta, mark=triangle*] table[x=h, y=taurms] {figures/data/conv_time.dat};
    \addplot[orange, mark=diamond*] table[x=h, y=mass] {figures/data/convmass_time.dat};
    \addplot[refline, dotted, domain=0.125:1, samples=2, mark=none] {0.310*x};
    \addplot[refline, dash pattern=on 3pt off 2pt, domain=0.125:1, samples=2, mark=none] {0.310*x^2};
    \legend{$Q_\mathrm{net}$, $Q_\mathrm{max}$, $\tau_{w,\mathrm{rms}}$, $e_\mathrm{mass}$, first order, second order}
    \nextgroupplot[xmin=0.21, xmax=1.15, xtick={1,0.707,0.5,0.354,0.25}, xticklabels={B,S2,S3,S4,S5}]
    \addplot[primary, mark=*] table[x=h, y=net] {figures/data/conv_space.dat};
    \addplot[primary-50, mark=square*] table[x=h, y=qmax] {figures/data/conv_space.dat};
    \addplot[magenta, mark=triangle*] table[x=h, y=taurms] {figures/data/conv_space.dat};
    \addplot[orange, mark=diamond*] table[x=h, y=mass] {figures/data/convmass_space.dat};
    \addplot[refline, dotted, domain=0.354:1, samples=2, mark=none] {0.297*x};
    \addplot[refline, dash pattern=on 3pt off 2pt, domain=0.354:1, samples=2, mark=none] {0.297*x^2};
    \nextgroupplot[xmin=0.3, xmax=1.15, xtick={1,0.707,0.5,0.354}, xticklabels={B,ST2,ST3,ST4}]
    \addplot[primary, mark=*] table[x=h, y=net] {figures/data/conv_spacetime.dat};
    \addplot[primary-50, mark=square*] table[x=h, y=qmax] {figures/data/conv_spacetime.dat};
    \addplot[magenta, mark=triangle*] table[x=h, y=taurms] {figures/data/conv_spacetime.dat};
    \addplot[orange, mark=diamond*] table[x=h, y=mass] {figures/data/convmass_spacetime.dat};
  \end{groupplot}
  \coordinate (capy) at (current bounding box.south);
  \node[anchor=south, inner sep=0pt, yshift=2mm] at (current bounding box.north) {\pgfplotslegendfromname{convlegend}};
  \panelcaption{group c1r1.south |- capy}{0.3\linewidth}{Temporal refinement.}{fig:convergence:time}
  \panelcaption{group c2r1.south |- capy}{0.3\linewidth}{Spatial refinement.}{fig:convergence:space}
  \panelcaption{group c3r1.south |- capy}{0.3\linewidth}{Space-time refinement.}{fig:convergence:spacetime}
\end{tikzpicture}


==> figures/flow_closeups.tex <==
\input{figures/flow_colormap.tex}
\pgfmathsetlengthmacro\flowW{\linewidth}
\pgfmathsetlengthmacro\flowHov{\linewidth * 2.3 / 40}
\pgfmathsetlengthmacro\flowHzm{\linewidth * 1.15 / 10}
\pgfmathsetlengthmacro\flowWcb{0.55 * \linewidth}       %
\pgfplotsset{
  flowbase/.style={
    hide axis, enlargelimits=false, scale only axis, width=\flowW,
    colormap name=pvfast, point meta min=-\flowvmax, point meta max=\flowvmax,
  },
  flowoverview/.style={flowbase, height=\flowHov, xmin=0, xmax=40, ymin=-1.15, ymax=1.15},
  flowzoom/.style={flowbase, height=\flowHzm, ymin=0, ymax=1.15},
  trail/.style={black, line cap=round, unbounded coords=jump, empty line=jump,
    restrict expr to domain={\thisrow{part}}{#1:#1}},
}
\newcommand\flowrow[6]{%
  \pgfmathsetmacro\zend{#3 + 10}
  \begin{axis}[flowoverview, name=ov#1, #6]
    \addplot graphics[xmin=0, xmax=40, ymin=-1.15, ymax=1.15] {figures/flow_closeups/overview_#2.png};
    \draw[black, line width=0.5pt] (axis cs:#3,0) rectangle (axis cs:\zend,1.15);   %
    \coordinate (ov#1l) at (axis cs:#3,0);
    \coordinate (ov#1r) at (axis cs:\zend,0);
  \end{axis}
  \begin{axis}[flowzoom, name=zm#1, at={(ov#1.south west)}, anchor=north west, yshift=-3.5mm, xmin=#3, xmax=\zend]
    \addplot graphics[xmin=#3, xmax=\zend, ymin=0, ymax=1.15] {figures/flow_closeups/zoom_#2.png};
    \addplot[trail=1, line width=0.25pt, opacity=0.25] table {figures/data/closeup_trails_#2.dat};
    \addplot[trail=2, line width=0.35pt, opacity=0.5] table {figures/data/closeup_trails_#2.dat};
    \addplot[trail=3, line width=0.45pt, opacity=0.85] table {figures/data/closeup_trails_#2.dat};
    \addplot[only marks, mark=*, mark size=0.45pt, black] table {figures/data/closeup_heads_#2.dat};
    \draw[black, line width=0.5pt] (rel axis cs:0,0) rectangle (rel axis cs:1,1);
  \end{axis}
  \draw[black-50, line width=0.3pt] (ov#1l) -- (zm#1.north west) (ov#1r) -- (zm#1.north east);   %
  \node[name=cap#1, anchor=north, text width=\flowW, inner sep=0pt, yshift=-2mm]
    at (zm#1.south) {\subcaption{$t=\SI{#2}{\second}$, #4}\label{#5}};
}
\begin{tikzpicture}
  \flowrow{a}{0.12}{23}{inflation}{fig:flowfield:inflation}{
    colorbar horizontal, colorbar style={
      at={(0.5,1.35)}, anchor=south, width=\flowWcb, height=3mm,
      axis lines=box, axis line style={black-50, -}, tick style={black-50},
      xtick={-100,-50,0,50,100}, xticklabel pos=upper, xlabel near ticks, xlabel={$u_z$ (cm/s)},
      tick label style={font=\footnotesize, color=black-75}, label style={font=\footnotesize, color=black-75},
    }}
  \flowrow{b}{0.20}{30}{end of inflation}{fig:flowfield:front}{
    at={(zma.south west |- capa.south)}, anchor=north west, yshift=-5mm}
  \flowrow{c}{0.66}{4}{end of deflation}{fig:flowfield:deflation}{
    at={(zmb.south west |- capb.south)}, anchor=north west, yshift=-5mm}
\end{tikzpicture}


==> figures/flow_combined.tex <==
\tikzset{lB/.style={black-50, line width=0.7pt}, lT2/.style={primary-25, line width=0.8pt},
  lT3/.style={primary-50, line width=0.8pt}, lT4/.style={primary-75, line width=0.8pt}, lT5/.style={primary, line width=0.9pt},
  lST4/.style={magenta, line width=0.9pt}}
\pgfplotsset{
  stack/.style={clean, width=\linewidth-30mm, scale only axis, xmin=0, xmax=0.923,
    xtick={0,0.2,0.4,0.6,0.8}, xlabel={$t$ (s)}, enlarge x limits=false,
    legend style={draw=none, fill=none, font=\scriptsize, text=black-75, at={(0.5,1)}, anchor=north},
    legend cell align=left},
}
\captionsetup[subfigure]{skip=1pt}
\newcommand\sysband[2]{%
  \fill[systole] (axis cs:0.668,#1) rectangle (axis cs:0.923,#2);
  \fill[systole] (axis cs:0,#1) rectangle (axis cs:0.045,#2);
  \draw[black-25, thin] (axis cs:0,0) -- (axis cs:0.923,0);
}
\newcommand\timereflevels[2]{%
  \addplot[lB] table[x=t, y=#1] {figures/data/#2_B.dat};
  \addplot[lT2] table[x=t, y=#1] {figures/data/#2_T2.dat};
  \addplot[lT3] table[x=t, y=#1] {figures/data/#2_T3.dat};
  \addplot[lT4] table[x=t, y=#1] {figures/data/#2_T4.dat};
  \addplot[lT5] table[x=t, y=#1] {figures/data/#2_T5.dat};
}
\begin{subfigure}{\linewidth}
  \centering
  \begin{tikzpicture}[trim axis left, trim axis right]
    \begin{axis}[
        stack, height=2.2cm, ymin=-30, ymax=30, ytick={-20,0,20},
        ylabel={$p_{\mathrm{prox}}$ (mmHg)}, ylabel style={color=orange}, yticklabel style={color=orange},
      ]
      \sysband{-30}{30}
      \addplot[orange, line width=0.9pt] table[x=t, y=p] {figures/data/pressure.dat};
      \node[font=\scriptsize, text=black-75, anchor=south west, inner sep=1.5pt] at (axis cs:0.668,-30) {systole};
    \end{axis}
    \begin{axis}[
        stack, height=2.2cm, axis x line=none, xlabel={}, axis y line*=right, ymin=-50, ymax=50, ytick={0,20,40},
        ylabel={$\Delta V$ (mL)}, ylabel style={color=petrol}, yticklabel style={color=petrol},
        legend columns=2, legend style={at={(0.4,0.03)}, anchor=south},
      ]
      \addlegendimage{orange, line width=0.9pt}
      \addplot[petrol, line width=0.9pt] table[x=t, y=dV] {figures/data/flow_dthalf.dat};
      \legend{$p_{\mathrm{prox}}$, $\Delta V$}
    \end{axis}
  \end{tikzpicture}
  \caption{Prescribed proximal pressure $p_{\mathrm{prox}}$ and balloon volume $\Delta V=V-V_{\min}$.}
  \label{fig:flowrates:p}
\end{subfigure}

\vspace{6mm}
\begin{subfigure}{\linewidth}
  \centering
  \begin{tikzpicture}[trim axis left, trim axis right]
    \begin{axis}[
        stack, height=2.8cm, ymin=-300, ymax=320, ytick={-200,0,200}, ylabel={$Q$ (mL/s)}, legend columns=2,
      ]
      \sysband{-300}{320}
      \addplot[lST4] table[x=t, y=Qin] {figures/data/qflow_ST4.dat};
      \addplot[lST4, densely dashed] table[x=t, y=Qout] {figures/data/qflow_ST4.dat};
      \legend{proximal, distal}
    \end{axis}
  \end{tikzpicture}
  \caption{Flow rate through the proximal and distal end, level ST4.}
  \label{fig:flowrates:Q}
\end{subfigure}

\vspace{6mm}
\begin{subfigure}{\linewidth}
  \centering
  \begin{tikzpicture}[trim axis left, trim axis right]
    \begin{axis}[
        stack, height=2.8cm, ymin=-300, ymax=380, ytick={-200,0,200}, ylabel={$Q_{\mathrm{prox}}$ (mL/s)},
        legend columns=5,
      ]
      \sysband{-300}{380}
      \timereflevels{Qin}{qflow}
      \legend{B, T2, T3, T4, T5}
    \end{axis}
  \end{tikzpicture}
  \caption{Proximal flow rate on the temporal levels B and T2--T5.}
  \label{fig:flowrates:Qtime}
\end{subfigure}

\vspace{6mm}
\begin{subfigure}{\linewidth}
  \centering
  \begin{tikzpicture}[trim axis left, trim axis right]
    \begin{axis}[
        stack, height=2.6cm, ymin=-320, ymax=350, ytick={-200,0,200}, ylabel={$\varepsilon$ (mL/s)},
        legend columns=5,
      ]
      \sysband{-320}{350}
      \timereflevels{epsavg}{mass}
      \legend{B, T2, T3, T4, T5}
    \end{axis}
  \end{tikzpicture}
  \caption{Mass error $\varepsilon(t)$ under time refinement.}
  \label{fig:flowrates:mass}
\end{subfigure}


==> figures/motion.tex <==
\newcommand\stationplot[2]{%
  \nextgroupplot[title={#2}]
  \addplot[measured, only marks, mark=*, mark size=0.5pt] table[x=t, y expr=10*\thisrow{D}] {figures/data/motion_#1_data.dat};
  \addplot[model, line width=0.9pt] table[x=t, y expr=10*\thisrow{D}] {figures/data/motion_#1_model.dat};
}
\newcommand\snapcurves[1]{%
  \addplot[primary!35, line width=0.9pt] table[x=z, y=r1] {figures/data/#1};
  \addplot[primary!51, line width=0.9pt] table[x=z, y=r2] {figures/data/#1};
  \addplot[primary!67, line width=0.9pt] table[x=z, y=r3] {figures/data/#1};
  \addplot[primary!84, line width=0.9pt] table[x=z, y=r4] {figures/data/#1};
  \addplot[primary, line width=0.9pt] table[x=z, y=r5] {figures/data/#1};
}
\newcommand\snapframe{%
  \draw[black-25, densely dotted] (axis cs:8.5, 0) -- (axis cs:8.5, 12) (axis cs:20, 0) -- (axis cs:20, 12)
    (axis cs:31.5, 0) -- (axis cs:31.5, 12);
  \node[font=\tiny, black-75, anchor=south, inner sep=1pt] at (axis cs:8.5, 12) {tip};
  \node[font=\tiny, black-75, anchor=south, inner sep=1pt] at (axis cs:20, 12) {centre};
  \node[font=\tiny, black-75, anchor=south, inner sep=1pt] at (axis cs:31.5, 12) {base};
  \draw[black-50, line width=1.2pt] (axis cs:6.0, 1.25) -- (axis cs:6.6, 1.25) (axis cs:33.4, 1.25) -- (axis cs:35, 1.25);
}
\begin{subfigure}[t]{0.32\linewidth}
  \centering
  \begin{tikzpicture}
    \begin{groupplot}[
        group style={group size=1 by 3, vertical sep=8mm, xlabels at=edge bottom, xticklabels at=edge bottom},
        clean, width=0.72\linewidth, height=1.45cm, scale only axis,
        xmin=0, xmax=0.923, ymin=5, ymax=17, xtick={0,0.4,0.8}, ytick={6,16},
        ylabel={$D$ (mm)}, xlabel={$t$ (s)},
        title style={anchor=south west, at={(0,1)}, font=\scriptsize, black-75, yshift=-1ex},
      ]
      \stationplot{tip}{tip}
      \stationplot{centre}{centre}
      \stationplot{base}{base}
    \end{groupplot}
  \end{tikzpicture}\\[0.3ex]
  {\scriptsize\color{black-75}
    \tikz[baseline=-0.6ex]\fill[measured] (0,0) circle (1.2pt);~measured \citep{Bruti2015}\quad
    \tikz[baseline=-0.6ex]\draw[model, line width=0.9pt] (0,0) -- (0.4,0);~idealised\par}
  \caption{Measurements~\cite{Bruti2015} and idealised law \eqref{eq:Rl}.}
  \label{fig:motion:stations}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.64\linewidth}
  \centering
  \begin{tikzpicture}
    \begin{groupplot}[
        group style={group size=1 by 2, vertical sep=11mm, xlabels at=edge bottom, xticklabels at=edge bottom},
        clean, width=0.88\linewidth, height=2.3cm, scale only axis, clip=false,
        xmin=5, xmax=35, ymin=0, ymax=12, xtick={10,20,30}, ytick={0,4,8},
        ylabel={$\Rb$ (mm)}, xlabel={$z$ (cm)},
        title style={anchor=south west, at={(0,1)}, font=\scriptsize, black-75, yshift=1.2ex},
      ]
      \nextgroupplot[title={inflation}]
      \snapframe
      \snapcurves{snap_infl.dat}
      \node[font=\tiny, black-75] at (axis cs:30.5, 9.4) {0.08\,s};
      \node[font=\tiny, black-75] at (axis cs:25.9, 9.4) {0.11\,s};
      \node[font=\tiny, black-75] at (axis cs:19.6, 9.4) {0.14\,s};
      \node[font=\tiny, black-75] at (axis cs:13.2, 9.4) {0.17\,s};
      \node[font=\tiny, black-75] at (axis cs:9.5, 9.4) {0.20\,s};

      \nextgroupplot[title={deflation}]
      \snapframe
      \snapcurves{snap_defl.dat}
      \node[font=\tiny, black-75] at (axis cs:20, 8.7) {0.54\,s};
      \node[font=\tiny, black-75] at (axis cs:20, 2.7) {0.70\,s};
    \end{groupplot}
  \end{tikzpicture}
  \caption{Balloon radius $\Rb(z,t)$ at different instants of inflation and deflation.}
  \label{fig:motion:profiles}
\end{subfigure}


==> figures/partitioning.tex <==
\pgfplotsset{partition/.style={
    clean, width=0.8\linewidth, height=3.6cm, scale only axis, enlargelimits=false,
    xmin=0, xmax=40, ymin=0, ymax=0.923, xtick={0,10,20,30,40}, ytick={0,0.4,0.8},
    xlabel={$z$ (cm)}, ylabel={$t$ (s)}, axis on top}}
\begin{subfigure}[t]{0.49\linewidth}
  \centering
  \begin{tikzpicture}
    \begin{axis}[partition]
      \addplot graphics[xmin=0, xmax=40, ymin=0, ymax=0.923] {figures/partition_metis.png};
    \end{axis}
  \end{tikzpicture}
  \caption{Mixed partitioning.}
  \label{fig:partitioning:metis}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.49\linewidth}
  \centering
  \begin{tikzpicture}
    \begin{axis}[partition]
      \addplot graphics[xmin=0, xmax=40, ymin=0, ymax=0.923] {figures/partition_slabs.png};
    \end{axis}
  \end{tikzpicture}
  \caption{Time-slab partitioning.}
  \label{fig:partitioning:slabs}
\end{subfigure}


==> figures/setup_2d.tex <==
\begin{tikzpicture}[font=\scriptsize, >={Latex[length=4pt]},
    dim/.style={<->, black-50}, ext/.style={black-25, very thin}]
  \useasboundingbox (-1.200,-0.900) rectangle (12.400,2.475);
  \fill[orange-25] (0.000,0.000) -- (1.680,0.000) -- (1.680,0.027) -- (1.681,0.053) -- (1.683,0.078) -- (1.686,0.101) -- (1.689,0.123) -- (1.692,0.142) -- (1.696,0.158) -- (1.700,0.171) -- (1.705,0.180) -- (1.710,0.186) -- (1.715,0.188) -- (1.820,0.188) -- (1.845,0.193) -- (1.871,0.210) -- (1.896,0.237) -- (1.921,0.276) -- (1.946,0.325) -- (1.972,0.384) -- (1.997,0.445) -- (2.022,0.506) -- (2.048,0.567) -- (2.073,0.628) -- (2.098,0.689) -- (2.123,0.750) -- (2.149,0.811) -- (2.174,0.872) -- (2.199,0.933) -- (2.225,0.994) -- (2.250,1.054) -- (2.275,1.105) -- (2.300,1.145) -- (2.326,1.175) -- (2.351,1.193) -- (2.376,1.200) -- (2.402,1.200) -- (2.427,1.200) -- (2.452,1.200) -- (2.477,1.200) -- (2.503,1.200) -- (2.528,1.200) -- (2.553,1.200) -- (2.579,1.200) -- (2.604,1.200) -- (2.629,1.200) -- (2.654,1.200) -- (2.680,1.200) -- (2.705,1.200) -- (2.730,1.200) -- (2.756,1.200) -- (2.781,1.200) -- (2.806,1.200) -- (2.831,1.200) -- (2.857,1.200) -- (2.882,1.200) -- (2.907,1.200) -- (2.933,1.200) -- (2.958,1.200) -- (2.983,1.200) -- (3.008,1.200) -- (3.034,1.200) -- (3.059,1.200) -- (3.084,1.200) -- (3.109,1.200) -- (3.135,1.200) -- (3.160,1.200) -- (3.185,1.200) -- (3.211,1.200) -- (3.236,1.200) -- (3.261,1.200) -- (3.286,1.200) -- (3.312,1.200) -- (3.337,1.200) -- (3.362,1.200) -- (3.388,1.200) -- (3.413,1.200) -- (3.438,1.200) -- (3.463,1.200) -- (3.489,1.200) -- (3.514,1.200) -- (3.539,1.200) -- (3.565,1.200) -- (3.590,1.200) -- (3.615,1.200) -- (3.640,1.200) -- (3.666,1.200) -- (3.691,1.200) -- (3.716,1.200) -- (3.742,1.200) -- (3.767,1.200) -- (3.792,1.200) -- (3.817,1.200) -- (3.843,1.200) -- (3.868,1.200) -- (3.893,1.200) -- (3.919,1.200) -- (3.944,1.200) -- (3.969,1.200) -- (3.994,1.200) -- (4.020,1.200) -- (4.045,1.200) -- (4.070,1.200) -- (4.096,1.200) -- (4.121,1.200) -- (4.146,1.200) -- (4.171,1.200) -- (4.197,1.200) -- (4.222,1.200) -- (4.247,1.200) -- (4.273,1.200) -- (4.298,1.200) -- (4.323,1.200) -- (4.348,1.200) -- (4.374,1.200) -- (4.399,1.200) -- (4.424,1.200) -- (4.450,1.200) -- (4.475,1.200) -- (4.500,1.200) -- (4.525,1.200) -- (4.551,1.200) -- (4.576,1.200) -- (4.601,1.200) -- (4.627,1.200) -- (4.652,1.200) -- (4.677,1.200) -- (4.702,1.200) -- (4.728,1.200) -- (4.753,1.200) -- (4.778,1.200) -- (4.804,1.200) -- (4.829,1.200) -- (4.854,1.200) -- (4.879,1.200) -- (4.905,1.200) -- (4.930,1.200) -- (4.955,1.200) -- (4.981,1.200) -- (5.006,1.200) -- (5.031,1.200) -- (5.056,1.200) -- (5.082,1.200) -- (5.107,1.200) -- (5.132,1.200) -- (5.158,1.200) -- (5.183,1.200) -- (5.208,1.200) -- (5.233,1.200) -- (5.259,1.200) -- (5.284,1.200) -- (5.309,1.200) -- (5.335,1.200) -- (5.360,1.200) -- (5.385,1.200) -- (5.410,1.200) -- (5.436,1.200) -- (5.461,1.200) -- (5.486,1.200) -- (5.512,1.200) -- (5.537,1.200) -- (5.562,1.200) -- (5.587,1.200) -- (5.613,1.200) -- (5.638,1.200) -- (5.663,1.200) -- (5.688,1.200) -- (5.714,1.200) -- (5.739,1.200) -- (5.764,1.200) -- (5.790,1.200) -- (5.815,1.200) -- (5.840,1.200) -- (5.865,1.200) -- (5.891,1.200) -- (5.916,1.200) -- (5.941,1.200) -- (5.967,1.200) -- (5.992,1.200) -- (6.017,1.200) -- (6.042,1.200) -- (6.068,1.200) -- (6.093,1.200) -- (6.118,1.200) -- (6.144,1.200) -- (6.169,1.200) -- (6.194,1.200) -- (6.219,1.200) -- (6.245,1.200) -- (6.270,1.200) -- (6.295,1.200) -- (6.321,1.200) -- (6.346,1.200) -- (6.371,1.200) -- (6.396,1.200) -- (6.422,1.200) -- (6.447,1.200) -- (6.472,1.200) -- (6.498,1.200) -- (6.523,1.200) -- (6.548,1.200) -- (6.573,1.200) -- (6.599,1.200) -- (6.624,1.200) -- (6.649,1.200) -- (6.675,1.200) -- (6.700,1.200) -- (6.725,1.200) -- (6.750,1.200) -- (6.776,1.200) -- (6.801,1.200) -- (6.826,1.200) -- (6.852,1.200) -- (6.877,1.200) -- (6.902,1.200) -- (6.927,1.200) -- (6.953,1.200) -- (6.978,1.200) -- (7.003,1.200) -- (7.029,1.200) -- (7.054,1.200) -- (7.079,1.200) -- (7.104,1.200) -- (7.130,1.200) -- (7.155,1.200) -- (7.180,1.200) -- (7.206,1.200) -- (7.231,1.200) -- (7.256,1.200) -- (7.281,1.200) -- (7.307,1.200) -- (7.332,1.200) -- (7.357,1.200) -- (7.383,1.200) -- (7.408,1.200) -- (7.433,1.200) -- (7.458,1.200) -- (7.484,1.200) -- (7.509,1.200) -- (7.534,1.200) -- (7.560,1.200) -- (7.585,1.200) -- (7.610,1.200) -- (7.635,1.200) -- (7.661,1.200) -- (7.686,1.200) -- (7.711,1.200) -- (7.737,1.200) -- (7.762,1.200) -- (7.787,1.200) -- (7.812,1.200) -- (7.838,1.200) -- (7.863,1.200) -- (7.888,1.200) -- (7.914,1.200) -- (7.939,1.200) -- (7.964,1.200) -- (7.989,1.200) -- (8.015,1.200) -- (8.040,1.200) -- (8.065,1.200) -- (8.091,1.200) -- (8.116,1.200) -- (8.141,1.200) -- (8.166,1.200) -- (8.192,1.200) -- (8.217,1.200) -- (8.242,1.200) -- (8.267,1.200) -- (8.293,1.200) -- (8.318,1.200) -- (8.343,1.200) -- (8.369,1.200) -- (8.394,1.200) -- (8.419,1.200) -- (8.444,1.200) -- (8.470,1.200) -- (8.495,1.200) -- (8.520,1.200) -- (8.546,1.200) -- (8.571,1.200) -- (8.596,1.200) -- (8.621,1.200) -- (8.647,1.200) -- (8.672,1.200) -- (8.697,1.200) -- (8.723,1.200) -- (8.748,1.200) -- (8.773,1.200) -- (8.798,1.200) -- (8.824,1.200) -- (8.849,1.193) -- (8.874,1.175) -- (8.900,1.145) -- (8.925,1.105) -- (8.950,1.054) -- (8.975,0.994) -- (9.001,0.933) -- (9.026,0.872) -- (9.051,0.811) -- (9.077,0.750) -- (9.102,0.689) -- (9.127,0.628) -- (9.152,0.567) -- (9.178,0.506) -- (9.203,0.445) -- (9.228,0.384) -- (9.254,0.325) -- (9.279,0.276) -- (9.304,0.237) -- (9.329,0.210) -- (9.355,0.193) -- (9.380,0.188) -- (11.200,0.188) -- (11.200,1.725) -- (0.000,1.725) -- cycle;
  \fill[primary-25] (1.820,0.188) -- (1.845,0.193) -- (1.871,0.210) -- (1.896,0.237) -- (1.921,0.276) -- (1.946,0.325) -- (1.972,0.384) -- (1.997,0.445) -- (2.022,0.506) -- (2.048,0.567) -- (2.073,0.628) -- (2.098,0.689) -- (2.123,0.750) -- (2.149,0.811) -- (2.174,0.872) -- (2.199,0.933) -- (2.225,0.994) -- (2.250,1.054) -- (2.275,1.105) -- (2.300,1.145) -- (2.326,1.175) -- (2.351,1.193) -- (2.376,1.200) -- (2.402,1.200) -- (2.427,1.200) -- (2.452,1.200) -- (2.477,1.200) -- (2.503,1.200) -- (2.528,1.200) -- (2.553,1.200) -- (2.579,1.200) -- (2.604,1.200) -- (2.629,1.200) -- (2.654,1.200) -- (2.680,1.200) -- (2.705,1.200) -- (2.730,1.200) -- (2.756,1.200) -- (2.781,1.200) -- (2.806,1.200) -- (2.831,1.200) -- (2.857,1.200) -- (2.882,1.200) -- (2.907,1.200) -- (2.933,1.200) -- (2.958,1.200) -- (2.983,1.200) -- (3.008,1.200) -- (3.034,1.200) -- (3.059,1.200) -- (3.084,1.200) -- (3.109,1.200) -- (3.135,1.200) -- (3.160,1.200) -- (3.185,1.200) -- (3.211,1.200) -- (3.236,1.200) -- (3.261,1.200) -- (3.286,1.200) -- (3.312,1.200) -- (3.337,1.200) -- (3.362,1.200) -- (3.388,1.200) -- (3.413,1.200) -- (3.438,1.200) -- (3.463,1.200) -- (3.489,1.200) -- (3.514,1.200) -- (3.539,1.200) -- (3.565,1.200) -- (3.590,1.200) -- (3.615,1.200) -- (3.640,1.200) -- (3.666,1.200) -- (3.691,1.200) -- (3.716,1.200) -- (3.742,1.200) -- (3.767,1.200) -- (3.792,1.200) -- (3.817,1.200) -- (3.843,1.200) -- (3.868,1.200) -- (3.893,1.200) -- (3.919,1.200) -- (3.944,1.200) -- (3.969,1.200) -- (3.994,1.200) -- (4.020,1.200) -- (4.045,1.200) -- (4.070,1.200) -- (4.096,1.200) -- (4.121,1.200) -- (4.146,1.200) -- (4.171,1.200) -- (4.197,1.200) -- (4.222,1.200) -- (4.247,1.200) -- (4.273,1.200) -- (4.298,1.200) -- (4.323,1.200) -- (4.348,1.200) -- (4.374,1.200) -- (4.399,1.200) -- (4.424,1.200) -- (4.450,1.200) -- (4.475,1.200) -- (4.500,1.200) -- (4.525,1.200) -- (4.551,1.200) -- (4.576,1.200) -- (4.601,1.200) -- (4.627,1.200) -- (4.652,1.200) -- (4.677,1.200) -- (4.702,1.200) -- (4.728,1.200) -- (4.753,1.200) -- (4.778,1.200) -- (4.804,1.200) -- (4.829,1.200) -- (4.854,1.200) -- (4.879,1.200) -- (4.905,1.200) -- (4.930,1.200) -- (4.955,1.200) -- (4.981,1.200) -- (5.006,1.200) -- (5.031,1.200) -- (5.056,1.200) -- (5.082,1.200) -- (5.107,1.200) -- (5.132,1.200) -- (5.158,1.200) -- (5.183,1.200) -- (5.208,1.200) -- (5.233,1.200) -- (5.259,1.200) -- (5.284,1.200) -- (5.309,1.200) -- (5.335,1.200) -- (5.360,1.200) -- (5.385,1.200) -- (5.410,1.200) -- (5.436,1.200) -- (5.461,1.200) -- (5.486,1.200) -- (5.512,1.200) -- (5.537,1.200) -- (5.562,1.200) -- (5.587,1.200) -- (5.613,1.200) -- (5.638,1.200) -- (5.663,1.200) -- (5.688,1.200) -- (5.714,1.200) -- (5.739,1.200) -- (5.764,1.200) -- (5.790,1.200) -- (5.815,1.200) -- (5.840,1.200) -- (5.865,1.200) -- (5.891,1.200) -- (5.916,1.200) -- (5.941,1.200) -- (5.967,1.200) -- (5.992,1.200) -- (6.017,1.200) -- (6.042,1.200) -- (6.068,1.200) -- (6.093,1.200) -- (6.118,1.200) -- (6.144,1.200) -- (6.169,1.200) -- (6.194,1.200) -- (6.219,1.200) -- (6.245,1.200) -- (6.270,1.200) -- (6.295,1.200) -- (6.321,1.200) -- (6.346,1.200) -- (6.371,1.200) -- (6.396,1.200) -- (6.422,1.200) -- (6.447,1.200) -- (6.472,1.200) -- (6.498,1.200) -- (6.523,1.200) -- (6.548,1.200) -- (6.573,1.200) -- (6.599,1.200) -- (6.624,1.200) -- (6.649,1.200) -- (6.675,1.200) -- (6.700,1.200) -- (6.725,1.200) -- (6.750,1.200) -- (6.776,1.200) -- (6.801,1.200) -- (6.826,1.200) -- (6.852,1.200) -- (6.877,1.200) -- (6.902,1.200) -- (6.927,1.200) -- (6.953,1.200) -- (6.978,1.200) -- (7.003,1.200) -- (7.029,1.200) -- (7.054,1.200) -- (7.079,1.200) -- (7.104,1.200) -- (7.130,1.200) -- (7.155,1.200) -- (7.180,1.200) -- (7.206,1.200) -- (7.231,1.200) -- (7.256,1.200) -- (7.281,1.200) -- (7.307,1.200) -- (7.332,1.200) -- (7.357,1.200) -- (7.383,1.200) -- (7.408,1.200) -- (7.433,1.200) -- (7.458,1.200) -- (7.484,1.200) -- (7.509,1.200) -- (7.534,1.200) -- (7.560,1.200) -- (7.585,1.200) -- (7.610,1.200) -- (7.635,1.200) -- (7.661,1.200) -- (7.686,1.200) -- (7.711,1.200) -- (7.737,1.200) -- (7.762,1.200) -- (7.787,1.200) -- (7.812,1.200) -- (7.838,1.200) -- (7.863,1.200) -- (7.888,1.200) -- (7.914,1.200) -- (7.939,1.200) -- (7.964,1.200) -- (7.989,1.200) -- (8.015,1.200) -- (8.040,1.200) -- (8.065,1.200) -- (8.091,1.200) -- (8.116,1.200) -- (8.141,1.200) -- (8.166,1.200) -- (8.192,1.200) -- (8.217,1.200) -- (8.242,1.200) -- (8.267,1.200) -- (8.293,1.200) -- (8.318,1.200) -- (8.343,1.200) -- (8.369,1.200) -- (8.394,1.200) -- (8.419,1.200) -- (8.444,1.200) -- (8.470,1.200) -- (8.495,1.200) -- (8.520,1.200) -- (8.546,1.200) -- (8.571,1.200) -- (8.596,1.200) -- (8.621,1.200) -- (8.647,1.200) -- (8.672,1.200) -- (8.697,1.200) -- (8.723,1.200) -- (8.748,1.200) -- (8.773,1.200) -- (8.798,1.200) -- (8.824,1.200) -- (8.849,1.193) -- (8.874,1.175) -- (8.900,1.145) -- (8.925,1.105) -- (8.950,1.054) -- (8.975,0.994) -- (9.001,0.933) -- (9.026,0.872) -- (9.051,0.811) -- (9.077,0.750) -- (9.102,0.689) -- (9.127,0.628) -- (9.152,0.567) -- (9.178,0.506) -- (9.203,0.445) -- (9.228,0.384) -- (9.254,0.325) -- (9.279,0.276) -- (9.304,0.237) -- (9.329,0.210) -- (9.355,0.193) -- (9.380,0.188) -- (9.380,0.000) -- (1.820,0.000) -- cycle;
  \draw[primary, semithick] (1.820,0.188) -- (1.845,0.193) -- (1.871,0.210) -- (1.896,0.237) -- (1.921,0.276) -- (1.946,0.325) -- (1.972,0.384) -- (1.997,0.445) -- (2.022,0.506) -- (2.048,0.567) -- (2.073,0.628) -- (2.098,0.689) -- (2.123,0.750) -- (2.149,0.811) -- (2.174,0.872) -- (2.199,0.933) -- (2.225,0.994) -- (2.250,1.054) -- (2.275,1.105) -- (2.300,1.145) -- (2.326,1.175) -- (2.351,1.193) -- (2.376,1.200) -- (2.402,1.200) -- (2.427,1.200) -- (2.452,1.200) -- (2.477,1.200) -- (2.503,1.200) -- (2.528,1.200) -- (2.553,1.200) -- (2.579,1.200) -- (2.604,1.200) -- (2.629,1.200) -- (2.654,1.200) -- (2.680,1.200) -- (2.705,1.200) -- (2.730,1.200) -- (2.756,1.200) -- (2.781,1.200) -- (2.806,1.200) -- (2.831,1.200) -- (2.857,1.200) -- (2.882,1.200) -- (2.907,1.200) -- (2.933,1.200) -- (2.958,1.200) -- (2.983,1.200) -- (3.008,1.200) -- (3.034,1.200) -- (3.059,1.200) -- (3.084,1.200) -- (3.109,1.200) -- (3.135,1.200) -- (3.160,1.200) -- (3.185,1.200) -- (3.211,1.200) -- (3.236,1.200) -- (3.261,1.200) -- (3.286,1.200) -- (3.312,1.200) -- (3.337,1.200) -- (3.362,1.200) -- (3.388,1.200) -- (3.413,1.200) -- (3.438,1.200) -- (3.463,1.200) -- (3.489,1.200) -- (3.514,1.200) -- (3.539,1.200) -- (3.565,1.200) -- (3.590,1.200) -- (3.615,1.200) -- (3.640,1.200) -- (3.666,1.200) -- (3.691,1.200) -- (3.716,1.200) -- (3.742,1.200) -- (3.767,1.200) -- (3.792,1.200) -- (3.817,1.200) -- (3.843,1.200) -- (3.868,1.200) -- (3.893,1.200) -- (3.919,1.200) -- (3.944,1.200) -- (3.969,1.200) -- (3.994,1.200) -- (4.020,1.200) -- (4.045,1.200) -- (4.070,1.200) -- (4.096,1.200) -- (4.121,1.200) -- (4.146,1.200) -- (4.171,1.200) -- (4.197,1.200) -- (4.222,1.200) -- (4.247,1.200) -- (4.273,1.200) -- (4.298,1.200) -- (4.323,1.200) -- (4.348,1.200) -- (4.374,1.200) -- (4.399,1.200) -- (4.424,1.200) -- (4.450,1.200) -- (4.475,1.200) -- (4.500,1.200) -- (4.525,1.200) -- (4.551,1.200) -- (4.576,1.200) -- (4.601,1.200) -- (4.627,1.200) -- (4.652,1.200) -- (4.677,1.200) -- (4.702,1.200) -- (4.728,1.200) -- (4.753,1.200) -- (4.778,1.200) -- (4.804,1.200) -- (4.829,1.200) -- (4.854,1.200) -- (4.879,1.200) -- (4.905,1.200) -- (4.930,1.200) -- (4.955,1.200) -- (4.981,1.200) -- (5.006,1.200) -- (5.031,1.200) -- (5.056,1.200) -- (5.082,1.200) -- (5.107,1.200) -- (5.132,1.200) -- (5.158,1.200) -- (5.183,1.200) -- (5.208,1.200) -- (5.233,1.200) -- (5.259,1.200) -- (5.284,1.200) -- (5.309,1.200) -- (5.335,1.200) -- (5.360,1.200) -- (5.385,1.200) -- (5.410,1.200) -- (5.436,1.200) -- (5.461,1.200) -- (5.486,1.200) -- (5.512,1.200) -- (5.537,1.200) -- (5.562,1.200) -- (5.587,1.200) -- (5.613,1.200) -- (5.638,1.200) -- (5.663,1.200) -- (5.688,1.200) -- (5.714,1.200) -- (5.739,1.200) -- (5.764,1.200) -- (5.790,1.200) -- (5.815,1.200) -- (5.840,1.200) -- (5.865,1.200) -- (5.891,1.200) -- (5.916,1.200) -- (5.941,1.200) -- (5.967,1.200) -- (5.992,1.200) -- (6.017,1.200) -- (6.042,1.200) -- (6.068,1.200) -- (6.093,1.200) -- (6.118,1.200) -- (6.144,1.200) -- (6.169,1.200) -- (6.194,1.200) -- (6.219,1.200) -- (6.245,1.200) -- (6.270,1.200) -- (6.295,1.200) -- (6.321,1.200) -- (6.346,1.200) -- (6.371,1.200) -- (6.396,1.200) -- (6.422,1.200) -- (6.447,1.200) -- (6.472,1.200) -- (6.498,1.200) -- (6.523,1.200) -- (6.548,1.200) -- (6.573,1.200) -- (6.599,1.200) -- (6.624,1.200) -- (6.649,1.200) -- (6.675,1.200) -- (6.700,1.200) -- (6.725,1.200) -- (6.750,1.200) -- (6.776,1.200) -- (6.801,1.200) -- (6.826,1.200) -- (6.852,1.200) -- (6.877,1.200) -- (6.902,1.200) -- (6.927,1.200) -- (6.953,1.200) -- (6.978,1.200) -- (7.003,1.200) -- (7.029,1.200) -- (7.054,1.200) -- (7.079,1.200) -- (7.104,1.200) -- (7.130,1.200) -- (7.155,1.200) -- (7.180,1.200) -- (7.206,1.200) -- (7.231,1.200) -- (7.256,1.200) -- (7.281,1.200) -- (7.307,1.200) -- (7.332,1.200) -- (7.357,1.200) -- (7.383,1.200) -- (7.408,1.200) -- (7.433,1.200) -- (7.458,1.200) -- (7.484,1.200) -- (7.509,1.200) -- (7.534,1.200) -- (7.560,1.200) -- (7.585,1.200) -- (7.610,1.200) -- (7.635,1.200) -- (7.661,1.200) -- (7.686,1.200) -- (7.711,1.200) -- (7.737,1.200) -- (7.762,1.200) -- (7.787,1.200) -- (7.812,1.200) -- (7.838,1.200) -- (7.863,1.200) -- (7.888,1.200) -- (7.914,1.200) -- (7.939,1.200) -- (7.964,1.200) -- (7.989,1.200) -- (8.015,1.200) -- (8.040,1.200) -- (8.065,1.200) -- (8.091,1.200) -- (8.116,1.200) -- (8.141,1.200) -- (8.166,1.200) -- (8.192,1.200) -- (8.217,1.200) -- (8.242,1.200) -- (8.267,1.200) -- (8.293,1.200) -- (8.318,1.200) -- (8.343,1.200) -- (8.369,1.200) -- (8.394,1.200) -- (8.419,1.200) -- (8.444,1.200) -- (8.470,1.200) -- (8.495,1.200) -- (8.520,1.200) -- (8.546,1.200) -- (8.571,1.200) -- (8.596,1.200) -- (8.621,1.200) -- (8.647,1.200) -- (8.672,1.200) -- (8.697,1.200) -- (8.723,1.200) -- (8.748,1.200) -- (8.773,1.200) -- (8.798,1.200) -- (8.824,1.200) -- (8.849,1.193) -- (8.874,1.175) -- (8.900,1.145) -- (8.925,1.105) -- (8.950,1.054) -- (8.975,0.994) -- (9.001,0.933) -- (9.026,0.872) -- (9.051,0.811) -- (9.077,0.750) -- (9.102,0.689) -- (9.127,0.628) -- (9.152,0.567) -- (9.178,0.506) -- (9.203,0.445) -- (9.228,0.384) -- (9.254,0.325) -- (9.279,0.276) -- (9.304,0.237) -- (9.329,0.210) -- (9.355,0.193) -- (9.380,0.188);
  \draw[primary, semithick, dashed] (1.820,0.188) -- (1.845,0.189) -- (1.871,0.195) -- (1.896,0.204) -- (1.921,0.217) -- (1.946,0.233) -- (1.972,0.253) -- (1.997,0.273) -- (2.022,0.294) -- (2.048,0.314) -- (2.073,0.334) -- (2.098,0.354) -- (2.123,0.375) -- (2.149,0.395) -- (2.174,0.415) -- (2.199,0.436) -- (2.225,0.456) -- (2.250,0.476) -- (2.275,0.493) -- (2.300,0.506) -- (2.326,0.516) -- (2.351,0.522) -- (2.376,0.524) -- (2.402,0.524) -- (2.427,0.524) -- (2.452,0.524) -- (2.477,0.524) -- (2.503,0.524) -- (2.528,0.524) -- (2.553,0.524) -- (2.579,0.524) -- (2.604,0.524) -- (2.629,0.524) -- (2.654,0.524) -- (2.680,0.524) -- (2.705,0.524) -- (2.730,0.524) -- (2.756,0.524) -- (2.781,0.524) -- (2.806,0.524) -- (2.831,0.524) -- (2.857,0.524) -- (2.882,0.524) -- (2.907,0.524) -- (2.933,0.524) -- (2.958,0.524) -- (2.983,0.524) -- (3.008,0.524) -- (3.034,0.524) -- (3.059,0.524) -- (3.084,0.524) -- (3.109,0.524) -- (3.135,0.524) -- (3.160,0.524) -- (3.185,0.524) -- (3.211,0.524) -- (3.236,0.524) -- (3.261,0.524) -- (3.286,0.524) -- (3.312,0.524) -- (3.337,0.524) -- (3.362,0.524) -- (3.388,0.524) -- (3.413,0.524) -- (3.438,0.524) -- (3.463,0.524) -- (3.489,0.524) -- (3.514,0.524) -- (3.539,0.524) -- (3.565,0.524) -- (3.590,0.524) -- (3.615,0.524) -- (3.640,0.524) -- (3.666,0.524) -- (3.691,0.524) -- (3.716,0.524) -- (3.742,0.524) -- (3.767,0.524) -- (3.792,0.524) -- (3.817,0.524) -- (3.843,0.524) -- (3.868,0.524) -- (3.893,0.524) -- (3.919,0.524) -- (3.944,0.524) -- (3.969,0.524) -- (3.994,0.524) -- (4.020,0.524) -- (4.045,0.524) -- (4.070,0.524) -- (4.096,0.524) -- (4.121,0.524) -- (4.146,0.524) -- (4.171,0.524) -- (4.197,0.524) -- (4.222,0.524) -- (4.247,0.524) -- (4.273,0.524) -- (4.298,0.524) -- (4.323,0.524) -- (4.348,0.524) -- (4.374,0.524) -- (4.399,0.524) -- (4.424,0.524) -- (4.450,0.524) -- (4.475,0.524) -- (4.500,0.524) -- (4.525,0.524) -- (4.551,0.524) -- (4.576,0.524) -- (4.601,0.524) -- (4.627,0.524) -- (4.652,0.524) -- (4.677,0.524) -- (4.702,0.524) -- (4.728,0.524) -- (4.753,0.524) -- (4.778,0.524) -- (4.804,0.524) -- (4.829,0.524) -- (4.854,0.524) -- (4.879,0.524) -- (4.905,0.524) -- (4.930,0.524) -- (4.955,0.524) -- (4.981,0.524) -- (5.006,0.524) -- (5.031,0.524) -- (5.056,0.524) -- (5.082,0.524) -- (5.107,0.524) -- (5.132,0.524) -- (5.158,0.524) -- (5.183,0.524) -- (5.208,0.524) -- (5.233,0.524) -- (5.259,0.524) -- (5.284,0.524) -- (5.309,0.524) -- (5.335,0.524) -- (5.360,0.524) -- (5.385,0.524) -- (5.410,0.524) -- (5.436,0.524) -- (5.461,0.524) -- (5.486,0.524) -- (5.512,0.524) -- (5.537,0.524) -- (5.562,0.524) -- (5.587,0.524) -- (5.613,0.524) -- (5.638,0.524) -- (5.663,0.524) -- (5.688,0.524) -- (5.714,0.524) -- (5.739,0.524) -- (5.764,0.524) -- (5.790,0.524) -- (5.815,0.524) -- (5.840,0.524) -- (5.865,0.524) -- (5.891,0.524) -- (5.916,0.524) -- (5.941,0.524) -- (5.967,0.524) -- (5.992,0.524) -- (6.017,0.524) -- (6.042,0.524) -- (6.068,0.524) -- (6.093,0.524) -- (6.118,0.524) -- (6.144,0.524) -- (6.169,0.524) -- (6.194,0.524) -- (6.219,0.524) -- (6.245,0.524) -- (6.270,0.524) -- (6.295,0.524) -- (6.321,0.524) -- (6.346,0.524) -- (6.371,0.524) -- (6.396,0.524) -- (6.422,0.524) -- (6.447,0.524) -- (6.472,0.524) -- (6.498,0.524) -- (6.523,0.524) -- (6.548,0.524) -- (6.573,0.524) -- (6.599,0.524) -- (6.624,0.524) -- (6.649,0.524) -- (6.675,0.524) -- (6.700,0.524) -- (6.725,0.524) -- (6.750,0.524) -- (6.776,0.524) -- (6.801,0.524) -- (6.826,0.524) -- (6.852,0.524) -- (6.877,0.524) -- (6.902,0.524) -- (6.927,0.524) -- (6.953,0.524) -- (6.978,0.524) -- (7.003,0.524) -- (7.029,0.524) -- (7.054,0.524) -- (7.079,0.524) -- (7.104,0.524) -- (7.130,0.524) -- (7.155,0.524) -- (7.180,0.524) -- (7.206,0.524) -- (7.231,0.524) -- (7.256,0.524) -- (7.281,0.524) -- (7.307,0.524) -- (7.332,0.524) -- (7.357,0.524) -- (7.383,0.524) -- (7.408,0.524) -- (7.433,0.524) -- (7.458,0.524) -- (7.484,0.524) -- (7.509,0.524) -- (7.534,0.524) -- (7.560,0.524) -- (7.585,0.524) -- (7.610,0.524) -- (7.635,0.524) -- (7.661,0.524) -- (7.686,0.524) -- (7.711,0.524) -- (7.737,0.524) -- (7.762,0.524) -- (7.787,0.524) -- (7.812,0.524) -- (7.838,0.524) -- (7.863,0.524) -- (7.888,0.524) -- (7.914,0.524) -- (7.939,0.524) -- (7.964,0.524) -- (7.989,0.524) -- (8.015,0.524) -- (8.040,0.524) -- (8.065,0.524) -- (8.091,0.524) -- (8.116,0.524) -- (8.141,0.524) -- (8.166,0.524) -- (8.192,0.524) -- (8.217,0.524) -- (8.242,0.524) -- (8.267,0.524) -- (8.293,0.524) -- (8.318,0.524) -- (8.343,0.524) -- (8.369,0.524) -- (8.394,0.524) -- (8.419,0.524) -- (8.444,0.524) -- (8.470,0.524) -- (8.495,0.524) -- (8.520,0.524) -- (8.546,0.524) -- (8.571,0.524) -- (8.596,0.524) -- (8.621,0.524) -- (8.647,0.524) -- (8.672,0.524) -- (8.697,0.524) -- (8.723,0.524) -- (8.748,0.524) -- (8.773,0.524) -- (8.798,0.524) -- (8.824,0.524) -- (8.849,0.522) -- (8.874,0.516) -- (8.900,0.506) -- (8.925,0.493) -- (8.950,0.476) -- (8.975,0.456) -- (9.001,0.436) -- (9.026,0.415) -- (9.051,0.395) -- (9.077,0.375) -- (9.102,0.354) -- (9.127,0.334) -- (9.152,0.314) -- (9.178,0.294) -- (9.203,0.273) -- (9.228,0.253) -- (9.254,0.233) -- (9.279,0.217) -- (9.304,0.204) -- (9.329,0.195) -- (9.355,0.189) -- (9.380,0.188);
  \fill[black-50] (9.380,0) rectangle (11.200,0.188);
  \fill[black-50] (1.820,0) -- (1.820,0.188) -- (1.715,0.188) arc[start angle=90, end angle=180, x radius=0.035, y radius=0.188] -- cycle;
  \draw[black-75, semithick] (0,1.725) -- (11.200,1.725);
  \draw[black-50, dash dot, very thin] (0,0) -- (11.200,0);
  \draw[->, black-75] (11.200,0) -- (11.900,0) node[right] {$z$};
  \draw[->, black-75] (0,0) -- (0,2.175) node[above] {$r$};
  \node[black-75, anchor=east, align=right] at (-0.1,0) {symmetry\\axis};
  \draw[dim] (0.700,0.000) -- (0.700,1.725);
  \node[black-75, anchor=west] at (0.750,0.862) {$R_{\mathrm{a}}$};
  \draw[dim] (5.600,0.000) -- (5.600,1.200);
  \node[black-75, anchor=west] at (5.650,0.862) {$R_{\max}$};
  \draw[dim] (3.920,0.000) -- (3.920,0.524);
  \node[black-75, anchor=west] at (3.970,0.262) {$R_{\min}$};
  \draw[ext] (1.820,-0.05) -- (1.820,-0.450) (9.380,-0.05) -- (9.380,-0.450);
  \draw[dim] (1.820,-0.350) -- (9.380,-0.350) node[midway, fill=white, inner sep=1pt, text=black-75] {$L_{\mathrm{b}}$};
  \draw[ext] (0.000,-0.05) -- (0.000,-0.800) (11.200,-0.05) -- (11.200,-0.800);
  \draw[dim] (0.000,-0.700) -- (11.200,-0.700) node[midway, fill=white, inner sep=1pt, text=black-75] {$L$};
  \draw[->, black-50] (10.360,0.537) -- (10.360,0.188) node[pos=0, above, inner sep=1pt, black-75] {$R_{\mathrm{c}}$};
  \draw[->, black-50] (10.360,-0.35) -- (10.360,0);
\end{tikzpicture}%


==> figures/setup_3d.tex <==
\begin{tikzpicture}[font=\scriptsize, >={Latex[length=4pt]},
    dim/.style={<->, black-50}, ext/.style={black-25, very thin}]
  \useasboundingbox (-1.200,-0.813) rectangle (12.400,0.813);
  \shade[top color=black-25, bottom color=black-50, middle color=black-10] (9.380,-0.077) rectangle (11.200,0.077);
  \shade[top color=black-25, bottom color=black-50, middle color=black-10] (1.820,-0.077) -- (1.715,-0.077) arc[start angle=-90, end angle=-270, x radius=0.035, y radius=0.077] -- (1.820,0.077) -- cycle;
  \shade[top color=primary-50, bottom color=primary-75, middle color=primary-10] (1.820,0.077) -- (1.845,0.080) -- (1.871,0.087) -- (1.896,0.098) -- (1.921,0.114) -- (1.946,0.134) -- (1.972,0.159) -- (1.997,0.184) -- (2.022,0.209) -- (2.048,0.234) -- (2.073,0.260) -- (2.098,0.285) -- (2.123,0.310) -- (2.149,0.335) -- (2.174,0.360) -- (2.199,0.386) -- (2.225,0.411) -- (2.250,0.436) -- (2.275,0.457) -- (2.300,0.473) -- (2.326,0.486) -- (2.351,0.493) -- (2.376,0.496) -- (2.402,0.496) -- (2.427,0.496) -- (2.452,0.496) -- (2.477,0.496) -- (2.503,0.496) -- (2.528,0.496) -- (2.553,0.496) -- (2.579,0.496) -- (2.604,0.496) -- (2.629,0.496) -- (2.654,0.496) -- (2.680,0.496) -- (2.705,0.496) -- (2.730,0.496) -- (2.756,0.496) -- (2.781,0.496) -- (2.806,0.496) -- (2.831,0.496) -- (2.857,0.496) -- (2.882,0.496) -- (2.907,0.496) -- (2.933,0.496) -- (2.958,0.496) -- (2.983,0.496) -- (3.008,0.496) -- (3.034,0.496) -- (3.059,0.496) -- (3.084,0.496) -- (3.109,0.496) -- (3.135,0.496) -- (3.160,0.496) -- (3.185,0.496) -- (3.211,0.496) -- (3.236,0.496) -- (3.261,0.496) -- (3.286,0.496) -- (3.312,0.496) -- (3.337,0.496) -- (3.362,0.496) -- (3.388,0.496) -- (3.413,0.496) -- (3.438,0.496) -- (3.463,0.496) -- (3.489,0.496) -- (3.514,0.496) -- (3.539,0.496) -- (3.565,0.496) -- (3.590,0.496) -- (3.615,0.496) -- (3.640,0.496) -- (3.666,0.496) -- (3.691,0.496) -- (3.716,0.496) -- (3.742,0.496) -- (3.767,0.496) -- (3.792,0.496) -- (3.817,0.496) -- (3.843,0.496) -- (3.868,0.496) -- (3.893,0.496) -- (3.919,0.496) -- (3.944,0.496) -- (3.969,0.496) -- (3.994,0.496) -- (4.020,0.496) -- (4.045,0.496) -- (4.070,0.496) -- (4.096,0.496) -- (4.121,0.496) -- (4.146,0.496) -- (4.171,0.496) -- (4.197,0.496) -- (4.222,0.496) -- (4.247,0.496) -- (4.273,0.496) -- (4.298,0.496) -- (4.323,0.496) -- (4.348,0.496) -- (4.374,0.496) -- (4.399,0.496) -- (4.424,0.496) -- (4.450,0.496) -- (4.475,0.496) -- (4.500,0.496) -- (4.525,0.496) -- (4.551,0.496) -- (4.576,0.496) -- (4.601,0.496) -- (4.627,0.496) -- (4.652,0.496) -- (4.677,0.496) -- (4.702,0.496) -- (4.728,0.496) -- (4.753,0.496) -- (4.778,0.496) -- (4.804,0.496) -- (4.829,0.496) -- (4.854,0.496) -- (4.879,0.496) -- (4.905,0.496) -- (4.930,0.496) -- (4.955,0.496) -- (4.981,0.496) -- (5.006,0.496) -- (5.031,0.496) -- (5.056,0.496) -- (5.082,0.496) -- (5.107,0.496) -- (5.132,0.496) -- (5.158,0.496) -- (5.183,0.496) -- (5.208,0.496) -- (5.233,0.496) -- (5.259,0.496) -- (5.284,0.496) -- (5.309,0.496) -- (5.335,0.496) -- (5.360,0.496) -- (5.385,0.496) -- (5.410,0.496) -- (5.436,0.496) -- (5.461,0.496) -- (5.486,0.496) -- (5.512,0.496) -- (5.537,0.496) -- (5.562,0.496) -- (5.587,0.496) -- (5.613,0.496) -- (5.638,0.496) -- (5.663,0.496) -- (5.688,0.496) -- (5.714,0.496) -- (5.739,0.496) -- (5.764,0.496) -- (5.790,0.496) -- (5.815,0.496) -- (5.840,0.496) -- (5.865,0.496) -- (5.891,0.496) -- (5.916,0.496) -- (5.941,0.496) -- (5.967,0.496) -- (5.992,0.496) -- (6.017,0.496) -- (6.042,0.496) -- (6.068,0.496) -- (6.093,0.496) -- (6.118,0.496) -- (6.144,0.496) -- (6.169,0.496) -- (6.194,0.496) -- (6.219,0.496) -- (6.245,0.496) -- (6.270,0.496) -- (6.295,0.496) -- (6.321,0.496) -- (6.346,0.496) -- (6.371,0.496) -- (6.396,0.496) -- (6.422,0.496) -- (6.447,0.496) -- (6.472,0.496) -- (6.498,0.496) -- (6.523,0.496) -- (6.548,0.496) -- (6.573,0.496) -- (6.599,0.496) -- (6.624,0.496) -- (6.649,0.496) -- (6.675,0.496) -- (6.700,0.496) -- (6.725,0.496) -- (6.750,0.496) -- (6.776,0.496) -- (6.801,0.496) -- (6.826,0.496) -- (6.852,0.496) -- (6.877,0.496) -- (6.902,0.496) -- (6.927,0.496) -- (6.953,0.496) -- (6.978,0.496) -- (7.003,0.496) -- (7.029,0.496) -- (7.054,0.496) -- (7.079,0.496) -- (7.104,0.496) -- (7.130,0.496) -- (7.155,0.496) -- (7.180,0.496) -- (7.206,0.496) -- (7.231,0.496) -- (7.256,0.496) -- (7.281,0.496) -- (7.307,0.496) -- (7.332,0.496) -- (7.357,0.496) -- (7.383,0.496) -- (7.408,0.496) -- (7.433,0.496) -- (7.458,0.496) -- (7.484,0.496) -- (7.509,0.496) -- (7.534,0.496) -- (7.560,0.496) -- (7.585,0.496) -- (7.610,0.496) -- (7.635,0.496) -- (7.661,0.496) -- (7.686,0.496) -- (7.711,0.496) -- (7.737,0.496) -- (7.762,0.496) -- (7.787,0.496) -- (7.812,0.496) -- (7.838,0.496) -- (7.863,0.496) -- (7.888,0.496) -- (7.914,0.496) -- (7.939,0.496) -- (7.964,0.496) -- (7.989,0.496) -- (8.015,0.496) -- (8.040,0.496) -- (8.065,0.496) -- (8.091,0.496) -- (8.116,0.496) -- (8.141,0.496) -- (8.166,0.496) -- (8.192,0.496) -- (8.217,0.496) -- (8.242,0.496) -- (8.267,0.496) -- (8.293,0.496) -- (8.318,0.496) -- (8.343,0.496) -- (8.369,0.496) -- (8.394,0.496) -- (8.419,0.496) -- (8.444,0.496) -- (8.470,0.496) -- (8.495,0.496) -- (8.520,0.496) -- (8.546,0.496) -- (8.571,0.496) -- (8.596,0.496) -- (8.621,0.496) -- (8.647,0.496) -- (8.672,0.496) -- (8.697,0.496) -- (8.723,0.496) -- (8.748,0.496) -- (8.773,0.496) -- (8.798,0.496) -- (8.824,0.496) -- (8.849,0.493) -- (8.874,0.486) -- (8.900,0.473) -- (8.925,0.457) -- (8.950,0.436) -- (8.975,0.411) -- (9.001,0.386) -- (9.026,0.360) -- (9.051,0.335) -- (9.077,0.310) -- (9.102,0.285) -- (9.127,0.260) -- (9.152,0.234) -- (9.178,0.209) -- (9.203,0.184) -- (9.228,0.159) -- (9.254,0.134) -- (9.279,0.114) -- (9.304,0.098) -- (9.329,0.087) -- (9.355,0.080) -- (9.380,0.077) -- (9.380,-0.077) -- (9.355,-0.080) -- (9.329,-0.087) -- (9.304,-0.098) -- (9.279,-0.114) -- (9.254,-0.134) -- (9.228,-0.159) -- (9.203,-0.184) -- (9.178,-0.209) -- (9.152,-0.234) -- (9.127,-0.260) -- (9.102,-0.285) -- (9.077,-0.310) -- (9.051,-0.335) -- (9.026,-0.360) -- (9.001,-0.386) -- (8.975,-0.411) -- (8.950,-0.436) -- (8.925,-0.457) -- (8.900,-0.473) -- (8.874,-0.486) -- (8.849,-0.493) -- (8.824,-0.496) -- (8.798,-0.496) -- (8.773,-0.496) -- (8.748,-0.496) -- (8.723,-0.496) -- (8.697,-0.496) -- (8.672,-0.496) -- (8.647,-0.496) -- (8.621,-0.496) -- (8.596,-0.496) -- (8.571,-0.496) -- (8.546,-0.496) -- (8.520,-0.496) -- (8.495,-0.496) -- (8.470,-0.496) -- (8.444,-0.496) -- (8.419,-0.496) -- (8.394,-0.496) -- (8.369,-0.496) -- (8.343,-0.496) -- (8.318,-0.496) -- (8.293,-0.496) -- (8.267,-0.496) -- (8.242,-0.496) -- (8.217,-0.496) -- (8.192,-0.496) -- (8.166,-0.496) -- (8.141,-0.496) -- (8.116,-0.496) -- (8.091,-0.496) -- (8.065,-0.496) -- (8.040,-0.496) -- (8.015,-0.496) -- (7.989,-0.496) -- (7.964,-0.496) -- (7.939,-0.496) -- (7.914,-0.496) -- (7.888,-0.496) -- (7.863,-0.496) -- (7.838,-0.496) -- (7.812,-0.496) -- (7.787,-0.496) -- (7.762,-0.496) -- (7.737,-0.496) -- (7.711,-0.496) -- (7.686,-0.496) -- (7.661,-0.496) -- (7.635,-0.496) -- (7.610,-0.496) -- (7.585,-0.496) -- (7.560,-0.496) -- (7.534,-0.496) -- (7.509,-0.496) -- (7.484,-0.496) -- (7.458,-0.496) -- (7.433,-0.496) -- (7.408,-0.496) -- (7.383,-0.496) -- (7.357,-0.496) -- (7.332,-0.496) -- (7.307,-0.496) -- (7.281,-0.496) -- (7.256,-0.496) -- (7.231,-0.496) -- (7.206,-0.496) -- (7.180,-0.496) -- (7.155,-0.496) -- (7.130,-0.496) -- (7.104,-0.496) -- (7.079,-0.496) -- (7.054,-0.496) -- (7.029,-0.496) -- (7.003,-0.496) -- (6.978,-0.496) -- (6.953,-0.496) -- (6.927,-0.496) -- (6.902,-0.496) -- (6.877,-0.496) -- (6.852,-0.496) -- (6.826,-0.496) -- (6.801,-0.496) -- (6.776,-0.496) -- (6.750,-0.496) -- (6.725,-0.496) -- (6.700,-0.496) -- (6.675,-0.496) -- (6.649,-0.496) -- (6.624,-0.496) -- (6.599,-0.496) -- (6.573,-0.496) -- (6.548,-0.496) -- (6.523,-0.496) -- (6.498,-0.496) -- (6.472,-0.496) -- (6.447,-0.496) -- (6.422,-0.496) -- (6.396,-0.496) -- (6.371,-0.496) -- (6.346,-0.496) -- (6.321,-0.496) -- (6.295,-0.496) -- (6.270,-0.496) -- (6.245,-0.496) -- (6.219,-0.496) -- (6.194,-0.496) -- (6.169,-0.496) -- (6.144,-0.496) -- (6.118,-0.496) -- (6.093,-0.496) -- (6.068,-0.496) -- (6.042,-0.496) -- (6.017,-0.496) -- (5.992,-0.496) -- (5.967,-0.496) -- (5.941,-0.496) -- (5.916,-0.496) -- (5.891,-0.496) -- (5.865,-0.496) -- (5.840,-0.496) -- (5.815,-0.496) -- (5.790,-0.496) -- (5.764,-0.496) -- (5.739,-0.496) -- (5.714,-0.496) -- (5.688,-0.496) -- (5.663,-0.496) -- (5.638,-0.496) -- (5.613,-0.496) -- (5.587,-0.496) -- (5.562,-0.496) -- (5.537,-0.496) -- (5.512,-0.496) -- (5.486,-0.496) -- (5.461,-0.496) -- (5.436,-0.496) -- (5.410,-0.496) -- (5.385,-0.496) -- (5.360,-0.496) -- (5.335,-0.496) -- (5.309,-0.496) -- (5.284,-0.496) -- (5.259,-0.496) -- (5.233,-0.496) -- (5.208,-0.496) -- (5.183,-0.496) -- (5.158,-0.496) -- (5.132,-0.496) -- (5.107,-0.496) -- (5.082,-0.496) -- (5.056,-0.496) -- (5.031,-0.496) -- (5.006,-0.496) -- (4.981,-0.496) -- (4.955,-0.496) -- (4.930,-0.496) -- (4.905,-0.496) -- (4.879,-0.496) -- (4.854,-0.496) -- (4.829,-0.496) -- (4.804,-0.496) -- (4.778,-0.496) -- (4.753,-0.496) -- (4.728,-0.496) -- (4.702,-0.496) -- (4.677,-0.496) -- (4.652,-0.496) -- (4.627,-0.496) -- (4.601,-0.496) -- (4.576,-0.496) -- (4.551,-0.496) -- (4.525,-0.496) -- (4.500,-0.496) -- (4.475,-0.496) -- (4.450,-0.496) -- (4.424,-0.496) -- (4.399,-0.496) -- (4.374,-0.496) -- (4.348,-0.496) -- (4.323,-0.496) -- (4.298,-0.496) -- (4.273,-0.496) -- (4.247,-0.496) -- (4.222,-0.496) -- (4.197,-0.496) -- (4.171,-0.496) -- (4.146,-0.496) -- (4.121,-0.496) -- (4.096,-0.496) -- (4.070,-0.496) -- (4.045,-0.496) -- (4.020,-0.496) -- (3.994,-0.496) -- (3.969,-0.496) -- (3.944,-0.496) -- (3.919,-0.496) -- (3.893,-0.496) -- (3.868,-0.496) -- (3.843,-0.496) -- (3.817,-0.496) -- (3.792,-0.496) -- (3.767,-0.496) -- (3.742,-0.496) -- (3.716,-0.496) -- (3.691,-0.496) -- (3.666,-0.496) -- (3.640,-0.496) -- (3.615,-0.496) -- (3.590,-0.496) -- (3.565,-0.496) -- (3.539,-0.496) -- (3.514,-0.496) -- (3.489,-0.496) -- (3.463,-0.496) -- (3.438,-0.496) -- (3.413,-0.496) -- (3.388,-0.496) -- (3.362,-0.496) -- (3.337,-0.496) -- (3.312,-0.496) -- (3.286,-0.496) -- (3.261,-0.496) -- (3.236,-0.496) -- (3.211,-0.496) -- (3.185,-0.496) -- (3.160,-0.496) -- (3.135,-0.496) -- (3.109,-0.496) -- (3.084,-0.496) -- (3.059,-0.496) -- (3.034,-0.496) -- (3.008,-0.496) -- (2.983,-0.496) -- (2.958,-0.496) -- (2.933,-0.496) -- (2.907,-0.496) -- (2.882,-0.496) -- (2.857,-0.496) -- (2.831,-0.496) -- (2.806,-0.496) -- (2.781,-0.496) -- (2.756,-0.496) -- (2.730,-0.496) -- (2.705,-0.496) -- (2.680,-0.496) -- (2.654,-0.496) -- (2.629,-0.496) -- (2.604,-0.496) -- (2.579,-0.496) -- (2.553,-0.496) -- (2.528,-0.496) -- (2.503,-0.496) -- (2.477,-0.496) -- (2.452,-0.496) -- (2.427,-0.496) -- (2.402,-0.496) -- (2.376,-0.496) -- (2.351,-0.493) -- (2.326,-0.486) -- (2.300,-0.473) -- (2.275,-0.457) -- (2.250,-0.436) -- (2.225,-0.411) -- (2.199,-0.386) -- (2.174,-0.360) -- (2.149,-0.335) -- (2.123,-0.310) -- (2.098,-0.285) -- (2.073,-0.260) -- (2.048,-0.234) -- (2.022,-0.209) -- (1.997,-0.184) -- (1.972,-0.159) -- (1.946,-0.134) -- (1.921,-0.114) -- (1.896,-0.098) -- (1.871,-0.087) -- (1.845,-0.080) -- (1.820,-0.077) -- cycle;
  \draw[primary, thin] (1.820,0.077) -- (1.845,0.080) -- (1.871,0.087) -- (1.896,0.098) -- (1.921,0.114) -- (1.946,0.134) -- (1.972,0.159) -- (1.997,0.184) -- (2.022,0.209) -- (2.048,0.234) -- (2.073,0.260) -- (2.098,0.285) -- (2.123,0.310) -- (2.149,0.335) -- (2.174,0.360) -- (2.199,0.386) -- (2.225,0.411) -- (2.250,0.436) -- (2.275,0.457) -- (2.300,0.473) -- (2.326,0.486) -- (2.351,0.493) -- (2.376,0.496) -- (2.402,0.496) -- (2.427,0.496) -- (2.452,0.496) -- (2.477,0.496) -- (2.503,0.496) -- (2.528,0.496) -- (2.553,0.496) -- (2.579,0.496) -- (2.604,0.496) -- (2.629,0.496) -- (2.654,0.496) -- (2.680,0.496) -- (2.705,0.496) -- (2.730,0.496) -- (2.756,0.496) -- (2.781,0.496) -- (2.806,0.496) -- (2.831,0.496) -- (2.857,0.496) -- (2.882,0.496) -- (2.907,0.496) -- (2.933,0.496) -- (2.958,0.496) -- (2.983,0.496) -- (3.008,0.496) -- (3.034,0.496) -- (3.059,0.496) -- (3.084,0.496) -- (3.109,0.496) -- (3.135,0.496) -- (3.160,0.496) -- (3.185,0.496) -- (3.211,0.496) -- (3.236,0.496) -- (3.261,0.496) -- (3.286,0.496) -- (3.312,0.496) -- (3.337,0.496) -- (3.362,0.496) -- (3.388,0.496) -- (3.413,0.496) -- (3.438,0.496) -- (3.463,0.496) -- (3.489,0.496) -- (3.514,0.496) -- (3.539,0.496) -- (3.565,0.496) -- (3.590,0.496) -- (3.615,0.496) -- (3.640,0.496) -- (3.666,0.496) -- (3.691,0.496) -- (3.716,0.496) -- (3.742,0.496) -- (3.767,0.496) -- (3.792,0.496) -- (3.817,0.496) -- (3.843,0.496) -- (3.868,0.496) -- (3.893,0.496) -- (3.919,0.496) -- (3.944,0.496) -- (3.969,0.496) -- (3.994,0.496) -- (4.020,0.496) -- (4.045,0.496) -- (4.070,0.496) -- (4.096,0.496) -- (4.121,0.496) -- (4.146,0.496) -- (4.171,0.496) -- (4.197,0.496) -- (4.222,0.496) -- (4.247,0.496) -- (4.273,0.496) -- (4.298,0.496) -- (4.323,0.496) -- (4.348,0.496) -- (4.374,0.496) -- (4.399,0.496) -- (4.424,0.496) -- (4.450,0.496) -- (4.475,0.496) -- (4.500,0.496) -- (4.525,0.496) -- (4.551,0.496) -- (4.576,0.496) -- (4.601,0.496) -- (4.627,0.496) -- (4.652,0.496) -- (4.677,0.496) -- (4.702,0.496) -- (4.728,0.496) -- (4.753,0.496) -- (4.778,0.496) -- (4.804,0.496) -- (4.829,0.496) -- (4.854,0.496) -- (4.879,0.496) -- (4.905,0.496) -- (4.930,0.496) -- (4.955,0.496) -- (4.981,0.496) -- (5.006,0.496) -- (5.031,0.496) -- (5.056,0.496) -- (5.082,0.496) -- (5.107,0.496) -- (5.132,0.496) -- (5.158,0.496) -- (5.183,0.496) -- (5.208,0.496) -- (5.233,0.496) -- (5.259,0.496) -- (5.284,0.496) -- (5.309,0.496) -- (5.335,0.496) -- (5.360,0.496) -- (5.385,0.496) -- (5.410,0.496) -- (5.436,0.496) -- (5.461,0.496) -- (5.486,0.496) -- (5.512,0.496) -- (5.537,0.496) -- (5.562,0.496) -- (5.587,0.496) -- (5.613,0.496) -- (5.638,0.496) -- (5.663,0.496) -- (5.688,0.496) -- (5.714,0.496) -- (5.739,0.496) -- (5.764,0.496) -- (5.790,0.496) -- (5.815,0.496) -- (5.840,0.496) -- (5.865,0.496) -- (5.891,0.496) -- (5.916,0.496) -- (5.941,0.496) -- (5.967,0.496) -- (5.992,0.496) -- (6.017,0.496) -- (6.042,0.496) -- (6.068,0.496) -- (6.093,0.496) -- (6.118,0.496) -- (6.144,0.496) -- (6.169,0.496) -- (6.194,0.496) -- (6.219,0.496) -- (6.245,0.496) -- (6.270,0.496) -- (6.295,0.496) -- (6.321,0.496) -- (6.346,0.496) -- (6.371,0.496) -- (6.396,0.496) -- (6.422,0.496) -- (6.447,0.496) -- (6.472,0.496) -- (6.498,0.496) -- (6.523,0.496) -- (6.548,0.496) -- (6.573,0.496) -- (6.599,0.496) -- (6.624,0.496) -- (6.649,0.496) -- (6.675,0.496) -- (6.700,0.496) -- (6.725,0.496) -- (6.750,0.496) -- (6.776,0.496) -- (6.801,0.496) -- (6.826,0.496) -- (6.852,0.496) -- (6.877,0.496) -- (6.902,0.496) -- (6.927,0.496) -- (6.953,0.496) -- (6.978,0.496) -- (7.003,0.496) -- (7.029,0.496) -- (7.054,0.496) -- (7.079,0.496) -- (7.104,0.496) -- (7.130,0.496) -- (7.155,0.496) -- (7.180,0.496) -- (7.206,0.496) -- (7.231,0.496) -- (7.256,0.496) -- (7.281,0.496) -- (7.307,0.496) -- (7.332,0.496) -- (7.357,0.496) -- (7.383,0.496) -- (7.408,0.496) -- (7.433,0.496) -- (7.458,0.496) -- (7.484,0.496) -- (7.509,0.496) -- (7.534,0.496) -- (7.560,0.496) -- (7.585,0.496) -- (7.610,0.496) -- (7.635,0.496) -- (7.661,0.496) -- (7.686,0.496) -- (7.711,0.496) -- (7.737,0.496) -- (7.762,0.496) -- (7.787,0.496) -- (7.812,0.496) -- (7.838,0.496) -- (7.863,0.496) -- (7.888,0.496) -- (7.914,0.496) -- (7.939,0.496) -- (7.964,0.496) -- (7.989,0.496) -- (8.015,0.496) -- (8.040,0.496) -- (8.065,0.496) -- (8.091,0.496) -- (8.116,0.496) -- (8.141,0.496) -- (8.166,0.496) -- (8.192,0.496) -- (8.217,0.496) -- (8.242,0.496) -- (8.267,0.496) -- (8.293,0.496) -- (8.318,0.496) -- (8.343,0.496) -- (8.369,0.496) -- (8.394,0.496) -- (8.419,0.496) -- (8.444,0.496) -- (8.470,0.496) -- (8.495,0.496) -- (8.520,0.496) -- (8.546,0.496) -- (8.571,0.496) -- (8.596,0.496) -- (8.621,0.496) -- (8.647,0.496) -- (8.672,0.496) -- (8.697,0.496) -- (8.723,0.496) -- (8.748,0.496) -- (8.773,0.496) -- (8.798,0.496) -- (8.824,0.496) -- (8.849,0.493) -- (8.874,0.486) -- (8.900,0.473) -- (8.925,0.457) -- (8.950,0.436) -- (8.975,0.411) -- (9.001,0.386) -- (9.026,0.360) -- (9.051,0.335) -- (9.077,0.310) -- (9.102,0.285) -- (9.127,0.260) -- (9.152,0.234) -- (9.178,0.209) -- (9.203,0.184) -- (9.228,0.159) -- (9.254,0.134) -- (9.279,0.114) -- (9.304,0.098) -- (9.329,0.087) -- (9.355,0.080) -- (9.380,0.077) -- (9.380,-0.077) -- (9.355,-0.080) -- (9.329,-0.087) -- (9.304,-0.098) -- (9.279,-0.114) -- (9.254,-0.134) -- (9.228,-0.159) -- (9.203,-0.184) -- (9.178,-0.209) -- (9.152,-0.234) -- (9.127,-0.260) -- (9.102,-0.285) -- (9.077,-0.310) -- (9.051,-0.335) -- (9.026,-0.360) -- (9.001,-0.386) -- (8.975,-0.411) -- (8.950,-0.436) -- (8.925,-0.457) -- (8.900,-0.473) -- (8.874,-0.486) -- (8.849,-0.493) -- (8.824,-0.496) -- (8.798,-0.496) -- (8.773,-0.496) -- (8.748,-0.496) -- (8.723,-0.496) -- (8.697,-0.496) -- (8.672,-0.496) -- (8.647,-0.496) -- (8.621,-0.496) -- (8.596,-0.496) -- (8.571,-0.496) -- (8.546,-0.496) -- (8.520,-0.496) -- (8.495,-0.496) -- (8.470,-0.496) -- (8.444,-0.496) -- (8.419,-0.496) -- (8.394,-0.496) -- (8.369,-0.496) -- (8.343,-0.496) -- (8.318,-0.496) -- (8.293,-0.496) -- (8.267,-0.496) -- (8.242,-0.496) -- (8.217,-0.496) -- (8.192,-0.496) -- (8.166,-0.496) -- (8.141,-0.496) -- (8.116,-0.496) -- (8.091,-0.496) -- (8.065,-0.496) -- (8.040,-0.496) -- (8.015,-0.496) -- (7.989,-0.496) -- (7.964,-0.496) -- (7.939,-0.496) -- (7.914,-0.496) -- (7.888,-0.496) -- (7.863,-0.496) -- (7.838,-0.496) -- (7.812,-0.496) -- (7.787,-0.496) -- (7.762,-0.496) -- (7.737,-0.496) -- (7.711,-0.496) -- (7.686,-0.496) -- (7.661,-0.496) -- (7.635,-0.496) -- (7.610,-0.496) -- (7.585,-0.496) -- (7.560,-0.496) -- (7.534,-0.496) -- (7.509,-0.496) -- (7.484,-0.496) -- (7.458,-0.496) -- (7.433,-0.496) -- (7.408,-0.496) -- (7.383,-0.496) -- (7.357,-0.496) -- (7.332,-0.496) -- (7.307,-0.496) -- (7.281,-0.496) -- (7.256,-0.496) -- (7.231,-0.496) -- (7.206,-0.496) -- (7.180,-0.496) -- (7.155,-0.496) -- (7.130,-0.496) -- (7.104,-0.496) -- (7.079,-0.496) -- (7.054,-0.496) -- (7.029,-0.496) -- (7.003,-0.496) -- (6.978,-0.496) -- (6.953,-0.496) -- (6.927,-0.496) -- (6.902,-0.496) -- (6.877,-0.496) -- (6.852,-0.496) -- (6.826,-0.496) -- (6.801,-0.496) -- (6.776,-0.496) -- (6.750,-0.496) -- (6.725,-0.496) -- (6.700,-0.496) -- (6.675,-0.496) -- (6.649,-0.496) -- (6.624,-0.496) -- (6.599,-0.496) -- (6.573,-0.496) -- (6.548,-0.496) -- (6.523,-0.496) -- (6.498,-0.496) -- (6.472,-0.496) -- (6.447,-0.496) -- (6.422,-0.496) -- (6.396,-0.496) -- (6.371,-0.496) -- (6.346,-0.496) -- (6.321,-0.496) -- (6.295,-0.496) -- (6.270,-0.496) -- (6.245,-0.496) -- (6.219,-0.496) -- (6.194,-0.496) -- (6.169,-0.496) -- (6.144,-0.496) -- (6.118,-0.496) -- (6.093,-0.496) -- (6.068,-0.496) -- (6.042,-0.496) -- (6.017,-0.496) -- (5.992,-0.496) -- (5.967,-0.496) -- (5.941,-0.496) -- (5.916,-0.496) -- (5.891,-0.496) -- (5.865,-0.496) -- (5.840,-0.496) -- (5.815,-0.496) -- (5.790,-0.496) -- (5.764,-0.496) -- (5.739,-0.496) -- (5.714,-0.496) -- (5.688,-0.496) -- (5.663,-0.496) -- (5.638,-0.496) -- (5.613,-0.496) -- (5.587,-0.496) -- (5.562,-0.496) -- (5.537,-0.496) -- (5.512,-0.496) -- (5.486,-0.496) -- (5.461,-0.496) -- (5.436,-0.496) -- (5.410,-0.496) -- (5.385,-0.496) -- (5.360,-0.496) -- (5.335,-0.496) -- (5.309,-0.496) -- (5.284,-0.496) -- (5.259,-0.496) -- (5.233,-0.496) -- (5.208,-0.496) -- (5.183,-0.496) -- (5.158,-0.496) -- (5.132,-0.496) -- (5.107,-0.496) -- (5.082,-0.496) -- (5.056,-0.496) -- (5.031,-0.496) -- (5.006,-0.496) -- (4.981,-0.496) -- (4.955,-0.496) -- (4.930,-0.496) -- (4.905,-0.496) -- (4.879,-0.496) -- (4.854,-0.496) -- (4.829,-0.496) -- (4.804,-0.496) -- (4.778,-0.496) -- (4.753,-0.496) -- (4.728,-0.496) -- (4.702,-0.496) -- (4.677,-0.496) -- (4.652,-0.496) -- (4.627,-0.496) -- (4.601,-0.496) -- (4.576,-0.496) -- (4.551,-0.496) -- (4.525,-0.496) -- (4.500,-0.496) -- (4.475,-0.496) -- (4.450,-0.496) -- (4.424,-0.496) -- (4.399,-0.496) -- (4.374,-0.496) -- (4.348,-0.496) -- (4.323,-0.496) -- (4.298,-0.496) -- (4.273,-0.496) -- (4.247,-0.496) -- (4.222,-0.496) -- (4.197,-0.496) -- (4.171,-0.496) -- (4.146,-0.496) -- (4.121,-0.496) -- (4.096,-0.496) -- (4.070,-0.496) -- (4.045,-0.496) -- (4.020,-0.496) -- (3.994,-0.496) -- (3.969,-0.496) -- (3.944,-0.496) -- (3.919,-0.496) -- (3.893,-0.496) -- (3.868,-0.496) -- (3.843,-0.496) -- (3.817,-0.496) -- (3.792,-0.496) -- (3.767,-0.496) -- (3.742,-0.496) -- (3.716,-0.496) -- (3.691,-0.496) -- (3.666,-0.496) -- (3.640,-0.496) -- (3.615,-0.496) -- (3.590,-0.496) -- (3.565,-0.496) -- (3.539,-0.496) -- (3.514,-0.496) -- (3.489,-0.496) -- (3.463,-0.496) -- (3.438,-0.496) -- (3.413,-0.496) -- (3.388,-0.496) -- (3.362,-0.496) -- (3.337,-0.496) -- (3.312,-0.496) -- (3.286,-0.496) -- (3.261,-0.496) -- (3.236,-0.496) -- (3.211,-0.496) -- (3.185,-0.496) -- (3.160,-0.496) -- (3.135,-0.496) -- (3.109,-0.496) -- (3.084,-0.496) -- (3.059,-0.496) -- (3.034,-0.496) -- (3.008,-0.496) -- (2.983,-0.496) -- (2.958,-0.496) -- (2.933,-0.496) -- (2.907,-0.496) -- (2.882,-0.496) -- (2.857,-0.496) -- (2.831,-0.496) -- (2.806,-0.496) -- (2.781,-0.496) -- (2.756,-0.496) -- (2.730,-0.496) -- (2.705,-0.496) -- (2.680,-0.496) -- (2.654,-0.496) -- (2.629,-0.496) -- (2.604,-0.496) -- (2.579,-0.496) -- (2.553,-0.496) -- (2.528,-0.496) -- (2.503,-0.496) -- (2.477,-0.496) -- (2.452,-0.496) -- (2.427,-0.496) -- (2.402,-0.496) -- (2.376,-0.496) -- (2.351,-0.493) -- (2.326,-0.486) -- (2.300,-0.473) -- (2.275,-0.457) -- (2.250,-0.436) -- (2.225,-0.411) -- (2.199,-0.386) -- (2.174,-0.360) -- (2.149,-0.335) -- (2.123,-0.310) -- (2.098,-0.285) -- (2.073,-0.260) -- (2.048,-0.234) -- (2.022,-0.209) -- (1.997,-0.184) -- (1.972,-0.159) -- (1.946,-0.134) -- (1.921,-0.114) -- (1.896,-0.098) -- (1.871,-0.087) -- (1.845,-0.080) -- (1.820,-0.077) -- cycle;
  \draw[black-75, thin] (0,0.713) -- (11.200,0.713) (0,-0.713) -- (11.200,-0.713);
  \draw[black-75, thin] (0.000,0) ellipse[x radius=0.228, y radius=0.713];
  \draw[black-75, thin] (11.200,-0.713) arc[start angle=-90, end angle=90, x radius=0.228, y radius=0.713];
  \draw[black-50, very thin, dashed] (11.200,0.713) arc[start angle=90, end angle=270, x radius=0.228, y radius=0.713];
  \draw[black-50, dash dot, very thin] (-0.6,0) -- (11.800,0);
  \node[black-75, anchor=east] at (-0.35,0) {proximal};
  \node[black-75, anchor=west] at (11.550,0) {distal};
  \fill[orange-50, opacity=0.85] (0.000,0.000) -- (1.680,0.000) -- (1.680,0.011) -- (1.681,0.022) -- (1.683,0.032) -- (1.686,0.042) -- (1.689,0.051) -- (1.692,0.059) -- (1.696,0.065) -- (1.700,0.070) -- (1.705,0.074) -- (1.710,0.077) -- (1.715,0.077) -- (1.820,0.077) -- (1.845,0.080) -- (1.871,0.087) -- (1.896,0.098) -- (1.921,0.114) -- (1.946,0.134) -- (1.972,0.159) -- (1.997,0.184) -- (2.022,0.209) -- (2.048,0.234) -- (2.073,0.260) -- (2.098,0.285) -- (2.123,0.310) -- (2.149,0.335) -- (2.174,0.360) -- (2.199,0.386) -- (2.225,0.411) -- (2.250,0.436) -- (2.275,0.457) -- (2.300,0.473) -- (2.326,0.486) -- (2.351,0.493) -- (2.376,0.496) -- (2.402,0.496) -- (2.427,0.496) -- (2.452,0.496) -- (2.477,0.496) -- (2.503,0.496) -- (2.528,0.496) -- (2.553,0.496) -- (2.579,0.496) -- (2.604,0.496) -- (2.629,0.496) -- (2.654,0.496) -- (2.680,0.496) -- (2.705,0.496) -- (2.730,0.496) -- (2.756,0.496) -- (2.781,0.496) -- (2.806,0.496) -- (2.831,0.496) -- (2.857,0.496) -- (2.882,0.496) -- (2.907,0.496) -- (2.933,0.496) -- (2.958,0.496) -- (2.983,0.496) -- (3.008,0.496) -- (3.034,0.496) -- (3.059,0.496) -- (3.084,0.496) -- (3.109,0.496) -- (3.135,0.496) -- (3.160,0.496) -- (3.185,0.496) -- (3.211,0.496) -- (3.236,0.496) -- (3.261,0.496) -- (3.286,0.496) -- (3.312,0.496) -- (3.337,0.496) -- (3.362,0.496) -- (3.388,0.496) -- (3.413,0.496) -- (3.438,0.496) -- (3.463,0.496) -- (3.489,0.496) -- (3.514,0.496) -- (3.539,0.496) -- (3.565,0.496) -- (3.590,0.496) -- (3.615,0.496) -- (3.640,0.496) -- (3.666,0.496) -- (3.691,0.496) -- (3.716,0.496) -- (3.742,0.496) -- (3.767,0.496) -- (3.792,0.496) -- (3.817,0.496) -- (3.843,0.496) -- (3.868,0.496) -- (3.893,0.496) -- (3.919,0.496) -- (3.944,0.496) -- (3.969,0.496) -- (3.994,0.496) -- (4.020,0.496) -- (4.045,0.496) -- (4.070,0.496) -- (4.096,0.496) -- (4.121,0.496) -- (4.146,0.496) -- (4.171,0.496) -- (4.197,0.496) -- (4.222,0.496) -- (4.247,0.496) -- (4.273,0.496) -- (4.298,0.496) -- (4.323,0.496) -- (4.348,0.496) -- (4.374,0.496) -- (4.399,0.496) -- (4.424,0.496) -- (4.450,0.496) -- (4.475,0.496) -- (4.500,0.496) -- (4.525,0.496) -- (4.551,0.496) -- (4.576,0.496) -- (4.601,0.496) -- (4.627,0.496) -- (4.652,0.496) -- (4.677,0.496) -- (4.702,0.496) -- (4.728,0.496) -- (4.753,0.496) -- (4.778,0.496) -- (4.804,0.496) -- (4.829,0.496) -- (4.854,0.496) -- (4.879,0.496) -- (4.905,0.496) -- (4.930,0.496) -- (4.955,0.496) -- (4.981,0.496) -- (5.006,0.496) -- (5.031,0.496) -- (5.056,0.496) -- (5.082,0.496) -- (5.107,0.496) -- (5.132,0.496) -- (5.158,0.496) -- (5.183,0.496) -- (5.208,0.496) -- (5.233,0.496) -- (5.259,0.496) -- (5.284,0.496) -- (5.309,0.496) -- (5.335,0.496) -- (5.360,0.496) -- (5.385,0.496) -- (5.410,0.496) -- (5.436,0.496) -- (5.461,0.496) -- (5.486,0.496) -- (5.512,0.496) -- (5.537,0.496) -- (5.562,0.496) -- (5.587,0.496) -- (5.613,0.496) -- (5.638,0.496) -- (5.663,0.496) -- (5.688,0.496) -- (5.714,0.496) -- (5.739,0.496) -- (5.764,0.496) -- (5.790,0.496) -- (5.815,0.496) -- (5.840,0.496) -- (5.865,0.496) -- (5.891,0.496) -- (5.916,0.496) -- (5.941,0.496) -- (5.967,0.496) -- (5.992,0.496) -- (6.017,0.496) -- (6.042,0.496) -- (6.068,0.496) -- (6.093,0.496) -- (6.118,0.496) -- (6.144,0.496) -- (6.169,0.496) -- (6.194,0.496) -- (6.219,0.496) -- (6.245,0.496) -- (6.270,0.496) -- (6.295,0.496) -- (6.321,0.496) -- (6.346,0.496) -- (6.371,0.496) -- (6.396,0.496) -- (6.422,0.496) -- (6.447,0.496) -- (6.472,0.496) -- (6.498,0.496) -- (6.523,0.496) -- (6.548,0.496) -- (6.573,0.496) -- (6.599,0.496) -- (6.624,0.496) -- (6.649,0.496) -- (6.675,0.496) -- (6.700,0.496) -- (6.725,0.496) -- (6.750,0.496) -- (6.776,0.496) -- (6.801,0.496) -- (6.826,0.496) -- (6.852,0.496) -- (6.877,0.496) -- (6.902,0.496) -- (6.927,0.496) -- (6.953,0.496) -- (6.978,0.496) -- (7.003,0.496) -- (7.029,0.496) -- (7.054,0.496) -- (7.079,0.496) -- (7.104,0.496) -- (7.130,0.496) -- (7.155,0.496) -- (7.180,0.496) -- (7.206,0.496) -- (7.231,0.496) -- (7.256,0.496) -- (7.281,0.496) -- (7.307,0.496) -- (7.332,0.496) -- (7.357,0.496) -- (7.383,0.496) -- (7.408,0.496) -- (7.433,0.496) -- (7.458,0.496) -- (7.484,0.496) -- (7.509,0.496) -- (7.534,0.496) -- (7.560,0.496) -- (7.585,0.496) -- (7.610,0.496) -- (7.635,0.496) -- (7.661,0.496) -- (7.686,0.496) -- (7.711,0.496) -- (7.737,0.496) -- (7.762,0.496) -- (7.787,0.496) -- (7.812,0.496) -- (7.838,0.496) -- (7.863,0.496) -- (7.888,0.496) -- (7.914,0.496) -- (7.939,0.496) -- (7.964,0.496) -- (7.989,0.496) -- (8.015,0.496) -- (8.040,0.496) -- (8.065,0.496) -- (8.091,0.496) -- (8.116,0.496) -- (8.141,0.496) -- (8.166,0.496) -- (8.192,0.496) -- (8.217,0.496) -- (8.242,0.496) -- (8.267,0.496) -- (8.293,0.496) -- (8.318,0.496) -- (8.343,0.496) -- (8.369,0.496) -- (8.394,0.496) -- (8.419,0.496) -- (8.444,0.496) -- (8.470,0.496) -- (8.495,0.496) -- (8.520,0.496) -- (8.546,0.496) -- (8.571,0.496) -- (8.596,0.496) -- (8.621,0.496) -- (8.647,0.496) -- (8.672,0.496) -- (8.697,0.496) -- (8.723,0.496) -- (8.748,0.496) -- (8.773,0.496) -- (8.798,0.496) -- (8.824,0.496) -- (8.849,0.493) -- (8.874,0.486) -- (8.900,0.473) -- (8.925,0.457) -- (8.950,0.436) -- (8.975,0.411) -- (9.001,0.386) -- (9.026,0.360) -- (9.051,0.335) -- (9.077,0.310) -- (9.102,0.285) -- (9.127,0.260) -- (9.152,0.234) -- (9.178,0.209) -- (9.203,0.184) -- (9.228,0.159) -- (9.254,0.134) -- (9.279,0.114) -- (9.304,0.098) -- (9.329,0.087) -- (9.355,0.080) -- (9.380,0.077) -- (11.200,0.077) -- (11.200,0.713) -- (0.000,0.713) -- cycle;
  \draw[orange, thin] (0.000,0.000) -- (1.680,0.000) -- (1.680,0.011) -- (1.681,0.022) -- (1.683,0.032) -- (1.686,0.042) -- (1.689,0.051) -- (1.692,0.059) -- (1.696,0.065) -- (1.700,0.070) -- (1.705,0.074) -- (1.710,0.077) -- (1.715,0.077) -- (1.820,0.077) -- (1.845,0.080) -- (1.871,0.087) -- (1.896,0.098) -- (1.921,0.114) -- (1.946,0.134) -- (1.972,0.159) -- (1.997,0.184) -- (2.022,0.209) -- (2.048,0.234) -- (2.073,0.260) -- (2.098,0.285) -- (2.123,0.310) -- (2.149,0.335) -- (2.174,0.360) -- (2.199,0.386) -- (2.225,0.411) -- (2.250,0.436) -- (2.275,0.457) -- (2.300,0.473) -- (2.326,0.486) -- (2.351,0.493) -- (2.376,0.496) -- (2.402,0.496) -- (2.427,0.496) -- (2.452,0.496) -- (2.477,0.496) -- (2.503,0.496) -- (2.528,0.496) -- (2.553,0.496) -- (2.579,0.496) -- (2.604,0.496) -- (2.629,0.496) -- (2.654,0.496) -- (2.680,0.496) -- (2.705,0.496) -- (2.730,0.496) -- (2.756,0.496) -- (2.781,0.496) -- (2.806,0.496) -- (2.831,0.496) -- (2.857,0.496) -- (2.882,0.496) -- (2.907,0.496) -- (2.933,0.496) -- (2.958,0.496) -- (2.983,0.496) -- (3.008,0.496) -- (3.034,0.496) -- (3.059,0.496) -- (3.084,0.496) -- (3.109,0.496) -- (3.135,0.496) -- (3.160,0.496) -- (3.185,0.496) -- (3.211,0.496) -- (3.236,0.496) -- (3.261,0.496) -- (3.286,0.496) -- (3.312,0.496) -- (3.337,0.496) -- (3.362,0.496) -- (3.388,0.496) -- (3.413,0.496) -- (3.438,0.496) -- (3.463,0.496) -- (3.489,0.496) -- (3.514,0.496) -- (3.539,0.496) -- (3.565,0.496) -- (3.590,0.496) -- (3.615,0.496) -- (3.640,0.496) -- (3.666,0.496) -- (3.691,0.496) -- (3.716,0.496) -- (3.742,0.496) -- (3.767,0.496) -- (3.792,0.496) -- (3.817,0.496) -- (3.843,0.496) -- (3.868,0.496) -- (3.893,0.496) -- (3.919,0.496) -- (3.944,0.496) -- (3.969,0.496) -- (3.994,0.496) -- (4.020,0.496) -- (4.045,0.496) -- (4.070,0.496) -- (4.096,0.496) -- (4.121,0.496) -- (4.146,0.496) -- (4.171,0.496) -- (4.197,0.496) -- (4.222,0.496) -- (4.247,0.496) -- (4.273,0.496) -- (4.298,0.496) -- (4.323,0.496) -- (4.348,0.496) -- (4.374,0.496) -- (4.399,0.496) -- (4.424,0.496) -- (4.450,0.496) -- (4.475,0.496) -- (4.500,0.496) -- (4.525,0.496) -- (4.551,0.496) -- (4.576,0.496) -- (4.601,0.496) -- (4.627,0.496) -- (4.652,0.496) -- (4.677,0.496) -- (4.702,0.496) -- (4.728,0.496) -- (4.753,0.496) -- (4.778,0.496) -- (4.804,0.496) -- (4.829,0.496) -- (4.854,0.496) -- (4.879,0.496) -- (4.905,0.496) -- (4.930,0.496) -- (4.955,0.496) -- (4.981,0.496) -- (5.006,0.496) -- (5.031,0.496) -- (5.056,0.496) -- (5.082,0.496) -- (5.107,0.496) -- (5.132,0.496) -- (5.158,0.496) -- (5.183,0.496) -- (5.208,0.496) -- (5.233,0.496) -- (5.259,0.496) -- (5.284,0.496) -- (5.309,0.496) -- (5.335,0.496) -- (5.360,0.496) -- (5.385,0.496) -- (5.410,0.496) -- (5.436,0.496) -- (5.461,0.496) -- (5.486,0.496) -- (5.512,0.496) -- (5.537,0.496) -- (5.562,0.496) -- (5.587,0.496) -- (5.613,0.496) -- (5.638,0.496) -- (5.663,0.496) -- (5.688,0.496) -- (5.714,0.496) -- (5.739,0.496) -- (5.764,0.496) -- (5.790,0.496) -- (5.815,0.496) -- (5.840,0.496) -- (5.865,0.496) -- (5.891,0.496) -- (5.916,0.496) -- (5.941,0.496) -- (5.967,0.496) -- (5.992,0.496) -- (6.017,0.496) -- (6.042,0.496) -- (6.068,0.496) -- (6.093,0.496) -- (6.118,0.496) -- (6.144,0.496) -- (6.169,0.496) -- (6.194,0.496) -- (6.219,0.496) -- (6.245,0.496) -- (6.270,0.496) -- (6.295,0.496) -- (6.321,0.496) -- (6.346,0.496) -- (6.371,0.496) -- (6.396,0.496) -- (6.422,0.496) -- (6.447,0.496) -- (6.472,0.496) -- (6.498,0.496) -- (6.523,0.496) -- (6.548,0.496) -- (6.573,0.496) -- (6.599,0.496) -- (6.624,0.496) -- (6.649,0.496) -- (6.675,0.496) -- (6.700,0.496) -- (6.725,0.496) -- (6.750,0.496) -- (6.776,0.496) -- (6.801,0.496) -- (6.826,0.496) -- (6.852,0.496) -- (6.877,0.496) -- (6.902,0.496) -- (6.927,0.496) -- (6.953,0.496) -- (6.978,0.496) -- (7.003,0.496) -- (7.029,0.496) -- (7.054,0.496) -- (7.079,0.496) -- (7.104,0.496) -- (7.130,0.496) -- (7.155,0.496) -- (7.180,0.496) -- (7.206,0.496) -- (7.231,0.496) -- (7.256,0.496) -- (7.281,0.496) -- (7.307,0.496) -- (7.332,0.496) -- (7.357,0.496) -- (7.383,0.496) -- (7.408,0.496) -- (7.433,0.496) -- (7.458,0.496) -- (7.484,0.496) -- (7.509,0.496) -- (7.534,0.496) -- (7.560,0.496) -- (7.585,0.496) -- (7.610,0.496) -- (7.635,0.496) -- (7.661,0.496) -- (7.686,0.496) -- (7.711,0.496) -- (7.737,0.496) -- (7.762,0.496) -- (7.787,0.496) -- (7.812,0.496) -- (7.838,0.496) -- (7.863,0.496) -- (7.888,0.496) -- (7.914,0.496) -- (7.939,0.496) -- (7.964,0.496) -- (7.989,0.496) -- (8.015,0.496) -- (8.040,0.496) -- (8.065,0.496) -- (8.091,0.496) -- (8.116,0.496) -- (8.141,0.496) -- (8.166,0.496) -- (8.192,0.496) -- (8.217,0.496) -- (8.242,0.496) -- (8.267,0.496) -- (8.293,0.496) -- (8.318,0.496) -- (8.343,0.496) -- (8.369,0.496) -- (8.394,0.496) -- (8.419,0.496) -- (8.444,0.496) -- (8.470,0.496) -- (8.495,0.496) -- (8.520,0.496) -- (8.546,0.496) -- (8.571,0.496) -- (8.596,0.496) -- (8.621,0.496) -- (8.647,0.496) -- (8.672,0.496) -- (8.697,0.496) -- (8.723,0.496) -- (8.748,0.496) -- (8.773,0.496) -- (8.798,0.496) -- (8.824,0.496) -- (8.849,0.493) -- (8.874,0.486) -- (8.900,0.473) -- (8.925,0.457) -- (8.950,0.436) -- (8.975,0.411) -- (9.001,0.386) -- (9.026,0.360) -- (9.051,0.335) -- (9.077,0.310) -- (9.102,0.285) -- (9.127,0.260) -- (9.152,0.234) -- (9.178,0.209) -- (9.203,0.184) -- (9.228,0.159) -- (9.254,0.134) -- (9.279,0.114) -- (9.304,0.098) -- (9.329,0.087) -- (9.355,0.080) -- (9.380,0.077) -- (11.200,0.077) -- (11.200,0.713) -- (0.000,0.713) -- cycle;
\end{tikzpicture}%


==> figures/spacetime_bc.tex <==
\begin{tikzpicture}[scale=1.4, font=\footnotesize, >={Latex[length=4pt]},
    lead/.style={very thin, -{Circle[length=2.2pt]}, shorten >=-1.1pt}]
  \fill[grun-50, opacity=0.9] (0.000,0.000) -- (0.900,0.000) -- (3.000,1.400) -- (2.100,1.400) -- cycle;
  \draw[black-50, very thin] (0.000,0.000) -- (0.900,0.000) -- (3.000,1.400) -- (2.100,1.400) -- cycle;
  \fill[orange-75, opacity=0.9] (0.900,0.212) -- (0.975,0.212) -- (3.075,1.612) -- (3.000,1.612) -- cycle;
  \draw[black-50, very thin] (0.900,0.212) -- (0.975,0.212) -- (3.075,1.612) -- (3.000,1.612) -- cycle;
  \fill[orange-50, opacity=0.9] (5.025,0.212) -- (6.000,0.212) -- (8.100,1.612) -- (7.125,1.612) -- cycle;
  \draw[black-50, very thin] (5.025,0.212) -- (6.000,0.212) -- (8.100,1.612) -- (7.125,1.612) -- cycle;
  \fill[magenta-25, opacity=0.7] (0.000,0.000) -- (0.000,1.955) -- (2.100,3.355) -- (2.100,1.400) -- cycle;
  \draw[black-50, very thin] (0.000,0.000) -- (0.000,1.955) -- (2.100,3.355) -- (2.100,1.400) -- cycle;
  \fill[primary-50, opacity=0.6] (0.984,0.218) -- (1.001,0.230) -- (1.018,0.242) -- (1.035,0.264) -- (1.052,0.287) -- (1.069,0.310) -- (1.086,0.339) -- (1.103,0.379) -- (1.120,0.402) -- (1.137,0.425) -- (1.154,0.453) -- (1.171,0.494) -- (1.189,0.517) -- (1.206,0.545) -- (1.223,0.564) -- (1.240,0.585) -- (1.257,0.596) -- (1.274,0.608) -- (1.291,0.620) -- (1.308,0.632) -- (1.325,0.638) -- (1.342,0.650) -- (1.359,0.662) -- (1.376,0.673) -- (1.394,0.685) -- (1.411,0.697) -- (1.428,0.709) -- (1.445,0.720) -- (1.462,0.732) -- (1.479,0.744) -- (1.496,0.755) -- (1.513,0.766) -- (1.530,0.778) -- (1.547,0.790) -- (1.564,0.801) -- (1.581,0.813) -- (1.599,0.825) -- (1.616,0.837) -- (1.633,0.843) -- (1.650,0.855) -- (1.667,0.867) -- (1.684,0.879) -- (1.701,0.890) -- (1.718,0.902) -- (1.735,0.914) -- (1.752,0.925) -- (1.769,0.937) -- (1.786,0.949) -- (1.804,0.960) -- (1.821,0.971) -- (1.838,0.983) -- (1.855,0.995) -- (1.872,1.006) -- (1.889,1.018) -- (1.906,1.030) -- (1.923,1.091) -- (1.940,1.150) -- (1.957,1.231) -- (1.974,1.313) -- (1.991,1.403) -- (2.009,1.486) -- (2.026,1.557) -- (2.043,1.658) -- (2.060,1.733) -- (2.077,1.813) -- (2.094,1.867) -- (2.111,1.902) -- (2.128,1.925) -- (2.145,1.945) -- (2.162,1.957) -- (2.179,1.969) -- (2.196,1.981) -- (2.214,1.992) -- (2.231,2.002) -- (2.248,2.014) -- (2.265,2.025) -- (2.282,2.037) -- (2.299,2.049) -- (2.316,2.061) -- (2.333,2.072) -- (2.350,2.084) -- (2.367,2.096) -- (2.384,2.104) -- (2.401,2.116) -- (2.419,2.127) -- (2.436,2.139) -- (2.453,2.151) -- (2.470,2.162) -- (2.487,2.174) -- (2.504,2.186) -- (2.521,2.198) -- (2.538,2.207) -- (2.555,2.219) -- (2.572,2.230) -- (2.589,2.242) -- (2.606,2.254) -- (2.624,2.266) -- (2.641,2.277) -- (2.658,2.289) -- (2.675,2.301) -- (2.692,2.309) -- (2.709,2.321) -- (2.726,2.332) -- (2.743,2.344) -- (2.760,2.356) -- (2.777,2.366) -- (2.794,2.365) -- (2.811,2.363) -- (2.829,2.362) -- (2.846,2.359) -- (2.863,2.358) -- (2.880,2.354) -- (2.897,2.353) -- (2.914,2.350) -- (2.931,2.348) -- (2.948,2.346) -- (2.965,2.345) -- (2.982,2.343) -- (2.999,2.341) -- (3.016,2.337) -- (3.034,2.335) -- (3.051,2.334) -- (3.068,2.332) -- (3.085,2.329) -- (3.102,2.328) -- (3.119,2.326) -- (3.136,2.324) -- (3.153,2.320) -- (3.170,2.318) -- (3.187,2.317) -- (3.204,2.315) -- (3.221,2.312) -- (3.239,2.311) -- (3.256,2.308) -- (3.273,2.307) -- (3.290,2.304) -- (3.307,2.301) -- (3.324,2.300) -- (3.341,2.298) -- (3.358,2.296) -- (3.375,2.294) -- (3.392,2.290) -- (3.409,2.289) -- (3.426,2.287) -- (3.444,2.285) -- (3.461,2.283) -- (3.478,2.281) -- (3.495,2.279) -- (3.512,2.277) -- (3.529,2.273) -- (3.546,2.272) -- (3.563,2.270) -- (3.580,2.268) -- (3.597,2.266) -- (3.614,2.264) -- (3.631,2.262) -- (3.649,2.260) -- (3.666,2.257) -- (3.683,2.254) -- (3.700,2.253) -- (3.717,2.251) -- (3.734,2.249) -- (3.751,2.247) -- (3.768,2.245) -- (3.785,2.243) -- (3.802,2.240) -- (3.819,2.238) -- (3.836,2.236) -- (3.854,2.234) -- (3.871,2.232) -- (3.888,2.230) -- (3.905,2.227) -- (3.922,2.225) -- (3.939,2.223) -- (3.956,2.221) -- (3.973,2.219) -- (3.990,2.217) -- (4.007,2.215) -- (4.024,2.213) -- (4.041,2.210) -- (4.059,2.208) -- (4.076,2.206) -- (4.093,2.204) -- (4.110,2.202) -- (4.127,2.200) -- (4.144,2.199) -- (4.161,2.196) -- (4.178,2.193) -- (4.195,2.191) -- (4.212,2.189) -- (4.229,2.187) -- (4.246,2.185) -- (4.264,2.183) -- (4.281,2.182) -- (4.298,2.178) -- (4.315,2.176) -- (4.332,2.174) -- (4.349,2.172) -- (4.366,2.170) -- (4.383,2.169) -- (4.400,2.166) -- (4.417,2.165) -- (4.434,2.161) -- (4.451,2.159) -- (4.469,2.157) -- (4.486,2.155) -- (4.503,2.153) -- (4.520,2.152) -- (4.537,2.149) -- (4.554,2.146) -- (4.571,2.144) -- (4.588,2.142) -- (4.605,2.140) -- (4.622,2.138) -- (4.639,2.136) -- (4.656,2.135) -- (4.674,2.132) -- (4.691,2.129) -- (4.708,2.127) -- (4.725,2.125) -- (4.742,2.123) -- (4.759,2.122) -- (4.776,2.119) -- (4.793,2.118) -- (4.810,2.114) -- (4.827,2.112) -- (4.844,2.110) -- (4.861,2.108) -- (4.879,2.106) -- (4.896,2.105) -- (4.913,2.102) -- (4.930,2.101) -- (4.947,2.097) -- (4.964,2.095) -- (4.981,2.094) -- (4.998,2.092) -- (5.015,2.089) -- (5.032,2.088) -- (5.049,2.085) -- (5.066,2.084) -- (5.084,2.080) -- (5.101,2.078) -- (5.118,2.077) -- (5.135,2.075) -- (5.152,2.073) -- (5.169,2.071) -- (5.186,2.067) -- (5.203,2.065) -- (5.220,2.064) -- (5.237,2.061) -- (5.254,2.060) -- (5.271,2.058) -- (5.289,2.056) -- (5.306,2.054) -- (5.323,2.050) -- (5.340,2.048) -- (5.357,2.047) -- (5.374,2.045) -- (5.391,2.042) -- (5.408,2.041) -- (5.425,2.038) -- (5.442,2.037) -- (5.459,2.034) -- (5.476,2.031) -- (5.494,2.030) -- (5.511,2.028) -- (5.528,2.026) -- (5.545,2.024) -- (5.562,2.021) -- (5.579,2.020) -- (5.596,2.017) -- (5.613,2.015) -- (5.630,2.013) -- (5.647,2.011) -- (5.664,2.009) -- (5.681,2.007) -- (5.699,2.003) -- (5.716,1.996) -- (5.733,1.994) -- (5.750,1.994) -- (5.767,1.994) -- (5.784,1.994) -- (5.801,1.994) -- (5.818,1.994) -- (5.835,1.994) -- (5.852,1.994) -- (5.869,1.994) -- (5.886,1.994) -- (5.904,1.994) -- (5.921,1.994) -- (5.938,1.994) -- (5.955,1.994) -- (5.972,1.994) -- (5.989,1.994) -- (6.006,1.994) -- (6.023,1.994) -- (6.040,1.994) -- (6.057,1.994) -- (6.074,1.994) -- (6.091,1.994) -- (6.109,1.994) -- (6.126,1.994) -- (6.143,1.994) -- (6.160,1.994) -- (6.177,1.994) -- (6.194,1.994) -- (6.211,1.994) -- (6.228,1.994) -- (6.245,1.994) -- (6.262,1.994) -- (6.279,1.994) -- (6.296,1.994) -- (6.314,1.994) -- (6.331,1.994) -- (6.348,1.994) -- (6.365,1.994) -- (6.382,1.994) -- (6.399,1.994) -- (6.416,1.994) -- (6.433,1.994) -- (6.450,1.994) -- (6.467,1.994) -- (6.484,1.994) -- (6.501,1.994) -- (6.519,1.994) -- (6.536,1.994) -- (6.553,1.994) -- (6.570,1.994) -- (6.587,1.994) -- (6.604,1.994) -- (6.621,1.994) -- (6.638,1.994) -- (6.655,1.994) -- (6.672,1.994) -- (6.689,1.994) -- (6.706,1.994) -- (6.724,1.994) -- (6.741,1.994) -- (6.758,1.994) -- (6.775,1.994) -- (6.792,1.994) -- (6.809,1.994) -- (6.826,1.994) -- (6.843,1.991) -- (6.860,1.985) -- (6.877,1.959) -- (6.894,1.939) -- (6.911,1.917) -- (6.929,1.894) -- (6.946,1.848) -- (6.963,1.825) -- (6.980,1.802) -- (6.997,1.779) -- (7.014,1.733) -- (7.031,1.710) -- (7.048,1.687) -- (7.065,1.664) -- (7.082,1.631) -- (7.099,1.621) -- (7.116,1.615) -- (7.116,1.607) -- (7.099,1.595) -- (7.082,1.583) -- (7.065,1.571) -- (7.048,1.560) -- (7.031,1.548) -- (7.014,1.536) -- (6.997,1.525) -- (6.980,1.513) -- (6.963,1.501) -- (6.946,1.489) -- (6.929,1.478) -- (6.911,1.466) -- (6.894,1.454) -- (6.877,1.443) -- (6.860,1.431) -- (6.843,1.419) -- (6.826,1.413) -- (6.809,1.402) -- (6.792,1.390) -- (6.775,1.378) -- (6.758,1.366) -- (6.741,1.355) -- (6.724,1.343) -- (6.706,1.331) -- (6.689,1.320) -- (6.672,1.308) -- (6.655,1.296) -- (6.638,1.284) -- (6.621,1.273) -- (6.604,1.261) -- (6.587,1.249) -- (6.570,1.238) -- (6.553,1.226) -- (6.536,1.214) -- (6.519,1.208) -- (6.501,1.197) -- (6.484,1.185) -- (6.467,1.173) -- (6.450,1.161) -- (6.433,1.150) -- (6.416,1.138) -- (6.399,1.126) -- (6.382,1.115) -- (6.365,1.103) -- (6.348,1.091) -- (6.331,1.079) -- (6.314,1.068) -- (6.296,1.056) -- (6.279,1.044) -- (6.262,1.033) -- (6.245,1.021) -- (6.228,1.009) -- (6.211,1.003) -- (6.194,0.992) -- (6.177,0.980) -- (6.160,0.968) -- (6.143,0.956) -- (6.126,0.945) -- (6.109,0.933) -- (6.091,0.921) -- (6.074,0.910) -- (6.057,0.898) -- (6.040,0.886) -- (6.023,0.874) -- (6.006,0.863) -- (5.989,0.851) -- (5.972,0.839) -- (5.955,0.828) -- (5.938,0.816) -- (5.921,0.804) -- (5.904,0.798) -- (5.886,0.787) -- (5.869,0.775) -- (5.852,0.763) -- (5.835,0.751) -- (5.818,0.740) -- (5.801,0.728) -- (5.784,0.716) -- (5.767,0.705) -- (5.750,0.693) -- (5.733,0.681) -- (5.716,0.669) -- (5.699,0.658) -- (5.681,0.646) -- (5.664,0.634) -- (5.647,0.623) -- (5.630,0.611) -- (5.613,0.599) -- (5.596,0.593) -- (5.579,0.582) -- (5.562,0.570) -- (5.545,0.558) -- (5.528,0.546) -- (5.511,0.535) -- (5.494,0.523) -- (5.476,0.511) -- (5.459,0.500) -- (5.442,0.488) -- (5.425,0.476) -- (5.408,0.464) -- (5.391,0.453) -- (5.374,0.441) -- (5.357,0.429) -- (5.340,0.418) -- (5.323,0.406) -- (5.306,0.394) -- (5.289,0.388) -- (5.271,0.377) -- (5.254,0.365) -- (5.237,0.353) -- (5.220,0.341) -- (5.203,0.330) -- (5.186,0.318) -- (5.169,0.306) -- (5.152,0.295) -- (5.135,0.283) -- (5.118,0.271) -- (5.101,0.259) -- (5.084,0.248) -- (5.066,0.236) -- (5.049,0.224) -- (5.032,0.212) -- (5.015,0.212) -- (4.998,0.212) -- (4.981,0.212) -- (4.964,0.212) -- (4.947,0.212) -- (4.930,0.212) -- (4.913,0.212) -- (4.896,0.212) -- (4.879,0.212) -- (4.861,0.212) -- (4.844,0.212) -- (4.827,0.212) -- (4.810,0.212) -- (4.793,0.212) -- (4.776,0.212) -- (4.759,0.212) -- (4.742,0.212) -- (4.725,0.212) -- (4.708,0.212) -- (4.691,0.212) -- (4.674,0.212) -- (4.656,0.212) -- (4.639,0.212) -- (4.622,0.212) -- (4.605,0.212) -- (4.588,0.212) -- (4.571,0.212) -- (4.554,0.212) -- (4.537,0.212) -- (4.520,0.212) -- (4.503,0.212) -- (4.486,0.212) -- (4.469,0.212) -- (4.451,0.212) -- (4.434,0.212) -- (4.417,0.212) -- (4.400,0.212) -- (4.383,0.212) -- (4.366,0.212) -- (4.349,0.212) -- (4.332,0.212) -- (4.315,0.212) -- (4.298,0.212) -- (4.281,0.212) -- (4.264,0.212) -- (4.246,0.212) -- (4.229,0.212) -- (4.212,0.212) -- (4.195,0.212) -- (4.178,0.212) -- (4.161,0.212) -- (4.144,0.212) -- (4.127,0.212) -- (4.110,0.212) -- (4.093,0.212) -- (4.076,0.212) -- (4.059,0.212) -- (4.041,0.212) -- (4.024,0.212) -- (4.007,0.212) -- (3.990,0.212) -- (3.973,0.212) -- (3.956,0.212) -- (3.939,0.212) -- (3.922,0.212) -- (3.905,0.212) -- (3.888,0.212) -- (3.871,0.212) -- (3.854,0.212) -- (3.836,0.212) -- (3.819,0.212) -- (3.802,0.212) -- (3.785,0.212) -- (3.768,0.212) -- (3.751,0.212) -- (3.734,0.212) -- (3.717,0.212) -- (3.700,0.212) -- (3.683,0.212) -- (3.666,0.212) -- (3.649,0.212) -- (3.631,0.212) -- (3.614,0.212) -- (3.597,0.212) -- (3.580,0.212) -- (3.563,0.212) -- (3.546,0.212) -- (3.529,0.212) -- (3.512,0.212) -- (3.495,0.212) -- (3.478,0.212) -- (3.461,0.212) -- (3.444,0.212) -- (3.426,0.212) -- (3.409,0.212) -- (3.392,0.212) -- (3.375,0.212) -- (3.358,0.212) -- (3.341,0.212) -- (3.324,0.212) -- (3.307,0.212) -- (3.290,0.212) -- (3.273,0.212) -- (3.256,0.212) -- (3.239,0.212) -- (3.221,0.212) -- (3.204,0.212) -- (3.187,0.212) -- (3.170,0.212) -- (3.153,0.212) -- (3.136,0.212) -- (3.119,0.212) -- (3.102,0.212) -- (3.085,0.212) -- (3.068,0.212) -- (3.051,0.212) -- (3.034,0.212) -- (3.016,0.212) -- (2.999,0.212) -- (2.982,0.212) -- (2.965,0.212) -- (2.948,0.212) -- (2.931,0.212) -- (2.914,0.212) -- (2.897,0.212) -- (2.880,0.212) -- (2.863,0.212) -- (2.846,0.212) -- (2.829,0.212) -- (2.811,0.212) -- (2.794,0.212) -- (2.777,0.212) -- (2.760,0.212) -- (2.743,0.212) -- (2.726,0.212) -- (2.709,0.212) -- (2.692,0.212) -- (2.675,0.212) -- (2.658,0.212) -- (2.641,0.212) -- (2.624,0.212) -- (2.606,0.212) -- (2.589,0.212) -- (2.572,0.212) -- (2.555,0.212) -- (2.538,0.212) -- (2.521,0.212) -- (2.504,0.212) -- (2.487,0.212) -- (2.470,0.212) -- (2.453,0.212) -- (2.436,0.212) -- (2.419,0.212) -- (2.401,0.212) -- (2.384,0.212) -- (2.367,0.212) -- (2.350,0.212) -- (2.333,0.212) -- (2.316,0.212) -- (2.299,0.212) -- (2.282,0.212) -- (2.265,0.212) -- (2.248,0.212) -- (2.231,0.212) -- (2.214,0.212) -- (2.196,0.212) -- (2.179,0.212) -- (2.162,0.212) -- (2.145,0.212) -- (2.128,0.212) -- (2.111,0.212) -- (2.094,0.212) -- (2.077,0.212) -- (2.060,0.212) -- (2.043,0.212) -- (2.026,0.212) -- (2.009,0.212) -- (1.991,0.212) -- (1.974,0.212) -- (1.957,0.212) -- (1.940,0.212) -- (1.923,0.212) -- (1.906,0.212) -- (1.889,0.212) -- (1.872,0.212) -- (1.855,0.212) -- (1.838,0.212) -- (1.821,0.212) -- (1.804,0.212) -- (1.786,0.212) -- (1.769,0.212) -- (1.752,0.212) -- (1.735,0.212) -- (1.718,0.212) -- (1.701,0.212) -- (1.684,0.212) -- (1.667,0.212) -- (1.650,0.212) -- (1.633,0.212) -- (1.616,0.212) -- (1.599,0.212) -- (1.581,0.212) -- (1.564,0.212) -- (1.547,0.212) -- (1.530,0.212) -- (1.513,0.212) -- (1.496,0.212) -- (1.479,0.212) -- (1.462,0.212) -- (1.445,0.212) -- (1.428,0.212) -- (1.411,0.212) -- (1.394,0.212) -- (1.376,0.212) -- (1.359,0.212) -- (1.342,0.212) -- (1.325,0.212) -- (1.308,0.212) -- (1.291,0.212) -- (1.274,0.212) -- (1.257,0.212) -- (1.240,0.212) -- (1.223,0.212) -- (1.206,0.212) -- (1.189,0.212) -- (1.171,0.212) -- (1.154,0.212) -- (1.137,0.212) -- (1.120,0.212) -- (1.103,0.212) -- (1.086,0.212) -- (1.069,0.212) -- (1.052,0.212) -- (1.035,0.212) -- (1.018,0.212) -- (1.001,0.212) -- (0.984,0.212) -- cycle;
  \draw[primary-75, very thin] (3.075,1.612) -- (3.100,1.620) -- (3.126,1.642) -- (3.151,1.679) -- (3.177,1.722) -- (3.202,1.765) -- (3.228,1.808) -- (3.253,1.851) -- (3.279,1.895) -- (3.304,1.938) -- (3.330,1.971) -- (3.355,1.990) -- (3.381,1.994) -- (3.406,1.994) -- (3.432,1.994) -- (3.457,1.994) -- (3.483,1.994) -- (3.508,1.994) -- (3.533,1.994) -- (3.559,1.994) -- (3.584,1.994) -- (3.610,1.994) -- (3.635,1.994) -- (3.661,1.994) -- (3.686,1.994) -- (3.712,1.994) -- (3.737,1.994) -- (3.763,1.994) -- (3.788,1.994) -- (3.814,1.994) -- (3.839,1.994) -- (3.865,1.994) -- (3.890,1.994) -- (3.916,1.994) -- (3.941,1.994) -- (3.967,1.994) -- (3.992,1.994) -- (4.017,1.994) -- (4.043,1.994) -- (4.068,1.994) -- (4.094,1.994) -- (4.119,1.994) -- (4.145,1.994) -- (4.170,1.994) -- (4.196,1.994) -- (4.221,1.994) -- (4.247,1.994) -- (4.272,1.994) -- (4.298,1.994) -- (4.323,1.994) -- (4.349,1.994) -- (4.374,1.994) -- (4.400,1.994) -- (4.425,1.994) -- (4.450,1.994) -- (4.476,1.994) -- (4.501,1.994) -- (4.527,1.994) -- (4.552,1.994) -- (4.578,1.994) -- (4.603,1.994) -- (4.629,1.994) -- (4.654,1.994) -- (4.680,1.994) -- (4.705,1.994) -- (4.731,1.994) -- (4.756,1.994) -- (4.782,1.994) -- (4.807,1.994) -- (4.833,1.994) -- (4.858,1.994) -- (4.883,1.994) -- (4.909,1.994) -- (4.934,1.994) -- (4.960,1.994) -- (4.985,1.994) -- (5.011,1.994) -- (5.036,1.994) -- (5.062,1.994) -- (5.087,1.994) -- (5.113,1.994) -- (5.138,1.994) -- (5.164,1.994) -- (5.189,1.994) -- (5.215,1.994) -- (5.240,1.994) -- (5.266,1.994) -- (5.291,1.994) -- (5.317,1.994) -- (5.342,1.994) -- (5.367,1.994) -- (5.393,1.994) -- (5.418,1.994) -- (5.444,1.994) -- (5.469,1.994) -- (5.495,1.994) -- (5.520,1.994) -- (5.546,1.994) -- (5.571,1.994) -- (5.597,1.994) -- (5.622,1.994) -- (5.648,1.994) -- (5.673,1.994) -- (5.699,1.994) -- (5.724,1.994) -- (5.750,1.994) -- (5.775,1.994) -- (5.800,1.994) -- (5.826,1.994) -- (5.851,1.994) -- (5.877,1.994) -- (5.902,1.994) -- (5.928,1.994) -- (5.953,1.994) -- (5.979,1.994) -- (6.004,1.994) -- (6.030,1.994) -- (6.055,1.994) -- (6.081,1.994) -- (6.106,1.994) -- (6.132,1.994) -- (6.157,1.994) -- (6.183,1.994) -- (6.208,1.994) -- (6.233,1.994) -- (6.259,1.994) -- (6.284,1.994) -- (6.310,1.994) -- (6.335,1.994) -- (6.361,1.994) -- (6.386,1.994) -- (6.412,1.994) -- (6.437,1.994) -- (6.463,1.994) -- (6.488,1.994) -- (6.514,1.994) -- (6.539,1.994) -- (6.565,1.994) -- (6.590,1.994) -- (6.616,1.994) -- (6.641,1.994) -- (6.667,1.994) -- (6.692,1.994) -- (6.717,1.994) -- (6.743,1.994) -- (6.768,1.994) -- (6.794,1.994) -- (6.819,1.994) -- (6.845,1.990) -- (6.870,1.971) -- (6.896,1.938) -- (6.921,1.895) -- (6.947,1.851) -- (6.972,1.808) -- (6.998,1.765) -- (7.023,1.722) -- (7.049,1.679) -- (7.074,1.642) -- (7.100,1.620) -- (7.125,1.612);
  \draw[primary-75, very thin] (2.812,1.437) -- (2.838,1.445) -- (2.863,1.467) -- (2.889,1.504) -- (2.914,1.547) -- (2.940,1.590) -- (2.965,1.633) -- (2.991,1.676) -- (3.016,1.720) -- (3.042,1.763) -- (3.067,1.796) -- (3.093,1.815) -- (3.118,1.819) -- (3.144,1.819) -- (3.169,1.819) -- (3.195,1.819) -- (3.220,1.819) -- (3.246,1.819) -- (3.271,1.819) -- (3.296,1.819) -- (3.322,1.819) -- (3.347,1.819) -- (3.373,1.819) -- (3.398,1.819) -- (3.424,1.819) -- (3.449,1.819) -- (3.475,1.819) -- (3.500,1.819) -- (3.526,1.819) -- (3.551,1.819) -- (3.577,1.819) -- (3.602,1.819) -- (3.628,1.819) -- (3.653,1.819) -- (3.679,1.819) -- (3.704,1.819) -- (3.729,1.819) -- (3.755,1.819) -- (3.780,1.819) -- (3.806,1.819) -- (3.831,1.819) -- (3.857,1.819) -- (3.882,1.819) -- (3.908,1.819) -- (3.933,1.819) -- (3.959,1.819) -- (3.984,1.819) -- (4.010,1.819) -- (4.035,1.819) -- (4.061,1.819) -- (4.086,1.819) -- (4.112,1.819) -- (4.137,1.819) -- (4.162,1.819) -- (4.188,1.819) -- (4.213,1.819) -- (4.239,1.819) -- (4.264,1.819) -- (4.290,1.819) -- (4.315,1.819) -- (4.341,1.819) -- (4.366,1.819) -- (4.392,1.819) -- (4.417,1.819) -- (4.443,1.819) -- (4.468,1.819) -- (4.494,1.819) -- (4.519,1.819) -- (4.545,1.819) -- (4.570,1.819) -- (4.596,1.819) -- (4.621,1.819) -- (4.646,1.819) -- (4.672,1.819) -- (4.697,1.819) -- (4.723,1.819) -- (4.748,1.819) -- (4.774,1.819) -- (4.799,1.819) -- (4.825,1.819) -- (4.850,1.819) -- (4.876,1.819) -- (4.901,1.819) -- (4.927,1.819) -- (4.952,1.819) -- (4.978,1.819) -- (5.003,1.819) -- (5.029,1.819) -- (5.054,1.819) -- (5.079,1.819) -- (5.105,1.819) -- (5.130,1.819) -- (5.156,1.819) -- (5.181,1.819) -- (5.207,1.819) -- (5.232,1.819) -- (5.258,1.819) -- (5.283,1.819) -- (5.309,1.819) -- (5.334,1.819) -- (5.360,1.819) -- (5.385,1.819) -- (5.411,1.819) -- (5.436,1.819) -- (5.462,1.819) -- (5.487,1.819) -- (5.513,1.819) -- (5.538,1.819) -- (5.563,1.819) -- (5.589,1.819) -- (5.614,1.819) -- (5.640,1.819) -- (5.665,1.819) -- (5.691,1.819) -- (5.716,1.819) -- (5.742,1.819) -- (5.767,1.819) -- (5.793,1.819) -- (5.818,1.819) -- (5.844,1.819) -- (5.869,1.819) -- (5.895,1.819) -- (5.920,1.819) -- (5.946,1.819) -- (5.971,1.819) -- (5.996,1.819) -- (6.022,1.819) -- (6.047,1.819) -- (6.073,1.819) -- (6.098,1.819) -- (6.124,1.819) -- (6.149,1.819) -- (6.175,1.819) -- (6.200,1.819) -- (6.226,1.819) -- (6.251,1.819) -- (6.277,1.819) -- (6.302,1.819) -- (6.328,1.819) -- (6.353,1.819) -- (6.379,1.819) -- (6.404,1.819) -- (6.429,1.819) -- (6.455,1.819) -- (6.480,1.819) -- (6.506,1.819) -- (6.531,1.819) -- (6.557,1.819) -- (6.582,1.815) -- (6.608,1.796) -- (6.633,1.763) -- (6.659,1.720) -- (6.684,1.676) -- (6.710,1.633) -- (6.735,1.590) -- (6.761,1.547) -- (6.786,1.504) -- (6.812,1.467) -- (6.837,1.445) -- (6.862,1.437);
  \draw[primary-75, very thin] (2.550,1.262) -- (2.575,1.284) -- (2.601,1.347) -- (2.626,1.451) -- (2.652,1.570) -- (2.677,1.684) -- (2.703,1.794) -- (2.728,1.897) -- (2.754,1.995) -- (2.779,2.084) -- (2.805,2.144) -- (2.830,2.162) -- (2.856,2.143) -- (2.881,2.112) -- (2.907,2.081) -- (2.932,2.050) -- (2.958,2.018) -- (2.983,1.987) -- (3.008,1.956) -- (3.034,1.925) -- (3.059,1.895) -- (3.085,1.866) -- (3.110,1.839) -- (3.136,1.812) -- (3.161,1.788) -- (3.187,1.765) -- (3.212,1.744) -- (3.238,1.725) -- (3.263,1.708) -- (3.289,1.693) -- (3.314,1.681) -- (3.340,1.670) -- (3.365,1.662) -- (3.391,1.655) -- (3.416,1.650) -- (3.442,1.647) -- (3.467,1.645) -- (3.492,1.644) -- (3.518,1.644) -- (3.543,1.644) -- (3.569,1.644) -- (3.594,1.644) -- (3.620,1.644) -- (3.645,1.644) -- (3.671,1.644) -- (3.696,1.644) -- (3.722,1.644) -- (3.747,1.644) -- (3.773,1.644) -- (3.798,1.644) -- (3.824,1.644) -- (3.849,1.644) -- (3.875,1.644) -- (3.900,1.644) -- (3.925,1.644) -- (3.951,1.644) -- (3.976,1.644) -- (4.002,1.644) -- (4.027,1.644) -- (4.053,1.644) -- (4.078,1.644) -- (4.104,1.644) -- (4.129,1.644) -- (4.155,1.644) -- (4.180,1.644) -- (4.206,1.644) -- (4.231,1.644) -- (4.257,1.644) -- (4.282,1.644) -- (4.308,1.644) -- (4.333,1.644) -- (4.358,1.644) -- (4.384,1.644) -- (4.409,1.644) -- (4.435,1.644) -- (4.460,1.644) -- (4.486,1.644) -- (4.511,1.644) -- (4.537,1.644) -- (4.562,1.644) -- (4.588,1.644) -- (4.613,1.644) -- (4.639,1.644) -- (4.664,1.644) -- (4.690,1.644) -- (4.715,1.644) -- (4.741,1.644) -- (4.766,1.644) -- (4.792,1.644) -- (4.817,1.644) -- (4.842,1.644) -- (4.868,1.644) -- (4.893,1.644) -- (4.919,1.644) -- (4.944,1.644) -- (4.970,1.644) -- (4.995,1.644) -- (5.021,1.644) -- (5.046,1.644) -- (5.072,1.644) -- (5.097,1.644) -- (5.123,1.644) -- (5.148,1.644) -- (5.174,1.644) -- (5.199,1.644) -- (5.225,1.644) -- (5.250,1.644) -- (5.275,1.644) -- (5.301,1.644) -- (5.326,1.644) -- (5.352,1.644) -- (5.377,1.644) -- (5.403,1.644) -- (5.428,1.644) -- (5.454,1.644) -- (5.479,1.644) -- (5.505,1.644) -- (5.530,1.644) -- (5.556,1.644) -- (5.581,1.644) -- (5.607,1.644) -- (5.632,1.644) -- (5.658,1.644) -- (5.683,1.644) -- (5.708,1.644) -- (5.734,1.644) -- (5.759,1.644) -- (5.785,1.644) -- (5.810,1.644) -- (5.836,1.644) -- (5.861,1.644) -- (5.887,1.644) -- (5.912,1.644) -- (5.938,1.644) -- (5.963,1.644) -- (5.989,1.644) -- (6.014,1.644) -- (6.040,1.644) -- (6.065,1.644) -- (6.091,1.644) -- (6.116,1.644) -- (6.142,1.644) -- (6.167,1.644) -- (6.192,1.644) -- (6.218,1.644) -- (6.243,1.644) -- (6.269,1.644) -- (6.294,1.644) -- (6.320,1.640) -- (6.345,1.621) -- (6.371,1.588) -- (6.396,1.545) -- (6.422,1.501) -- (6.447,1.458) -- (6.473,1.415) -- (6.498,1.372) -- (6.524,1.329) -- (6.549,1.292) -- (6.575,1.270) -- (6.600,1.262);
  \draw[primary-75, very thin] (2.288,1.087) -- (2.313,1.110) -- (2.338,1.176) -- (2.364,1.286) -- (2.389,1.416) -- (2.415,1.546) -- (2.440,1.676) -- (2.466,1.806) -- (2.491,1.935) -- (2.517,2.065) -- (2.542,2.165) -- (2.568,2.222) -- (2.593,2.235) -- (2.619,2.235) -- (2.644,2.235) -- (2.670,2.235) -- (2.695,2.235) -- (2.721,2.235) -- (2.746,2.235) -- (2.771,2.235) -- (2.797,2.235) -- (2.822,2.235) -- (2.848,2.235) -- (2.873,2.235) -- (2.899,2.235) -- (2.924,2.235) -- (2.950,2.235) -- (2.975,2.235) -- (3.001,2.235) -- (3.026,2.235) -- (3.052,2.235) -- (3.077,2.235) -- (3.103,2.235) -- (3.128,2.235) -- (3.154,2.235) -- (3.179,2.235) -- (3.204,2.235) -- (3.230,2.235) -- (3.255,2.235) -- (3.281,2.235) -- (3.306,2.235) -- (3.332,2.235) -- (3.357,2.235) -- (3.383,2.235) -- (3.408,2.235) -- (3.434,2.235) -- (3.459,2.235) -- (3.485,2.235) -- (3.510,2.235) -- (3.536,2.235) -- (3.561,2.235) -- (3.587,2.235) -- (3.612,2.235) -- (3.637,2.235) -- (3.663,2.235) -- (3.688,2.235) -- (3.714,2.235) -- (3.739,2.235) -- (3.765,2.235) -- (3.790,2.235) -- (3.816,2.235) -- (3.841,2.234) -- (3.867,2.232) -- (3.892,2.229) -- (3.918,2.224) -- (3.943,2.217) -- (3.969,2.209) -- (3.994,2.198) -- (4.020,2.186) -- (4.045,2.171) -- (4.071,2.154) -- (4.096,2.135) -- (4.121,2.114) -- (4.147,2.091) -- (4.172,2.066) -- (4.198,2.040) -- (4.223,2.012) -- (4.249,1.983) -- (4.274,1.953) -- (4.300,1.923) -- (4.325,1.891) -- (4.351,1.860) -- (4.376,1.828) -- (4.402,1.797) -- (4.427,1.766) -- (4.453,1.736) -- (4.478,1.706) -- (4.504,1.678) -- (4.529,1.651) -- (4.554,1.625) -- (4.580,1.602) -- (4.605,1.580) -- (4.631,1.560) -- (4.656,1.542) -- (4.682,1.526) -- (4.707,1.512) -- (4.733,1.500) -- (4.758,1.491) -- (4.784,1.483) -- (4.809,1.478) -- (4.835,1.474) -- (4.860,1.471) -- (4.886,1.470) -- (4.911,1.469) -- (4.937,1.469) -- (4.962,1.469) -- (4.987,1.469) -- (5.013,1.469) -- (5.038,1.469) -- (5.064,1.469) -- (5.089,1.469) -- (5.115,1.469) -- (5.140,1.469) -- (5.166,1.469) -- (5.191,1.469) -- (5.217,1.469) -- (5.242,1.469) -- (5.268,1.469) -- (5.293,1.469) -- (5.319,1.469) -- (5.344,1.469) -- (5.370,1.469) -- (5.395,1.469) -- (5.421,1.469) -- (5.446,1.469) -- (5.471,1.469) -- (5.497,1.469) -- (5.522,1.469) -- (5.548,1.469) -- (5.573,1.469) -- (5.599,1.469) -- (5.624,1.469) -- (5.650,1.469) -- (5.675,1.469) -- (5.701,1.469) -- (5.726,1.469) -- (5.752,1.469) -- (5.777,1.469) -- (5.803,1.469) -- (5.828,1.469) -- (5.854,1.469) -- (5.879,1.469) -- (5.904,1.469) -- (5.930,1.469) -- (5.955,1.469) -- (5.981,1.469) -- (6.006,1.469) -- (6.032,1.469) -- (6.057,1.465) -- (6.083,1.446) -- (6.108,1.413) -- (6.134,1.370) -- (6.159,1.326) -- (6.185,1.283) -- (6.210,1.240) -- (6.236,1.197) -- (6.261,1.154) -- (6.287,1.117) -- (6.312,1.095) -- (6.337,1.087);
  \draw[primary-75, very thin] (2.025,0.912) -- (2.050,0.935) -- (2.076,1.001) -- (2.101,1.111) -- (2.127,1.241) -- (2.152,1.371) -- (2.178,1.501) -- (2.203,1.631) -- (2.229,1.760) -- (2.254,1.890) -- (2.280,1.990) -- (2.305,2.047) -- (2.331,2.060) -- (2.356,2.060) -- (2.382,2.060) -- (2.407,2.060) -- (2.433,2.060) -- (2.458,2.060) -- (2.483,2.060) -- (2.509,2.060) -- (2.534,2.060) -- (2.560,2.060) -- (2.585,2.060) -- (2.611,2.060) -- (2.636,2.060) -- (2.662,2.060) -- (2.687,2.060) -- (2.713,2.060) -- (2.738,2.060) -- (2.764,2.060) -- (2.789,2.060) -- (2.815,2.060) -- (2.840,2.060) -- (2.866,2.060) -- (2.891,2.060) -- (2.917,2.060) -- (2.942,2.060) -- (2.967,2.060) -- (2.993,2.060) -- (3.018,2.060) -- (3.044,2.060) -- (3.069,2.060) -- (3.095,2.060) -- (3.120,2.060) -- (3.146,2.060) -- (3.171,2.060) -- (3.197,2.060) -- (3.222,2.060) -- (3.248,2.060) -- (3.273,2.060) -- (3.299,2.060) -- (3.324,2.060) -- (3.350,2.060) -- (3.375,2.060) -- (3.400,2.060) -- (3.426,2.060) -- (3.451,2.060) -- (3.477,2.060) -- (3.502,2.060) -- (3.528,2.060) -- (3.553,2.060) -- (3.579,2.060) -- (3.604,2.060) -- (3.630,2.060) -- (3.655,2.060) -- (3.681,2.060) -- (3.706,2.060) -- (3.732,2.060) -- (3.757,2.060) -- (3.783,2.060) -- (3.808,2.060) -- (3.833,2.060) -- (3.859,2.060) -- (3.884,2.060) -- (3.910,2.060) -- (3.935,2.060) -- (3.961,2.060) -- (3.986,2.060) -- (4.012,2.060) -- (4.037,2.060) -- (4.063,2.060) -- (4.088,2.060) -- (4.114,2.060) -- (4.139,2.060) -- (4.165,2.060) -- (4.190,2.060) -- (4.216,2.060) -- (4.241,2.060) -- (4.267,2.060) -- (4.292,2.060) -- (4.317,2.060) -- (4.343,2.060) -- (4.368,2.060) -- (4.394,2.060) -- (4.419,2.060) -- (4.445,2.060) -- (4.470,2.060) -- (4.496,2.060) -- (4.521,2.060) -- (4.547,2.060) -- (4.572,2.060) -- (4.598,2.060) -- (4.623,2.060) -- (4.649,2.060) -- (4.674,2.060) -- (4.700,2.060) -- (4.725,2.060) -- (4.750,2.060) -- (4.776,2.060) -- (4.801,2.060) -- (4.827,2.060) -- (4.852,2.060) -- (4.878,2.060) -- (4.903,2.060) -- (4.929,2.060) -- (4.954,2.060) -- (4.980,2.060) -- (5.005,2.060) -- (5.031,2.060) -- (5.056,2.060) -- (5.082,2.060) -- (5.107,2.060) -- (5.133,2.060) -- (5.158,2.060) -- (5.183,2.060) -- (5.209,2.060) -- (5.234,2.059) -- (5.260,2.058) -- (5.285,2.056) -- (5.311,2.052) -- (5.336,2.046) -- (5.362,2.039) -- (5.387,2.029) -- (5.413,2.017) -- (5.438,2.004) -- (5.464,1.988) -- (5.489,1.970) -- (5.515,1.950) -- (5.540,1.928) -- (5.566,1.904) -- (5.591,1.879) -- (5.617,1.852) -- (5.642,1.823) -- (5.667,1.794) -- (5.693,1.764) -- (5.718,1.733) -- (5.744,1.701) -- (5.769,1.670) -- (5.795,1.630) -- (5.820,1.565) -- (5.846,1.478) -- (5.871,1.381) -- (5.897,1.291) -- (5.922,1.208) -- (5.948,1.133) -- (5.973,1.063) -- (5.999,1.000) -- (6.024,0.950) -- (6.050,0.921) -- (6.075,0.912);
  \draw[primary-75, very thin] (1.762,0.737) -- (1.788,0.746) -- (1.813,0.773) -- (1.839,0.820) -- (1.864,0.880) -- (1.890,0.945) -- (1.915,1.016) -- (1.941,1.094) -- (1.966,1.178) -- (1.992,1.270) -- (2.017,1.352) -- (2.043,1.414) -- (2.068,1.454) -- (2.094,1.485) -- (2.119,1.517) -- (2.145,1.548) -- (2.170,1.579) -- (2.196,1.610) -- (2.221,1.639) -- (2.246,1.668) -- (2.272,1.696) -- (2.297,1.721) -- (2.323,1.746) -- (2.348,1.768) -- (2.374,1.789) -- (2.399,1.808) -- (2.425,1.824) -- (2.450,1.838) -- (2.476,1.851) -- (2.501,1.861) -- (2.527,1.869) -- (2.552,1.875) -- (2.578,1.880) -- (2.603,1.882) -- (2.629,1.884) -- (2.654,1.885) -- (2.679,1.885) -- (2.705,1.885) -- (2.730,1.885) -- (2.756,1.885) -- (2.781,1.885) -- (2.807,1.885) -- (2.832,1.885) -- (2.858,1.885) -- (2.883,1.885) -- (2.909,1.885) -- (2.934,1.885) -- (2.960,1.885) -- (2.985,1.885) -- (3.011,1.885) -- (3.036,1.885) -- (3.062,1.885) -- (3.087,1.885) -- (3.112,1.885) -- (3.138,1.885) -- (3.163,1.885) -- (3.189,1.885) -- (3.214,1.885) -- (3.240,1.885) -- (3.265,1.885) -- (3.291,1.885) -- (3.316,1.885) -- (3.342,1.885) -- (3.367,1.885) -- (3.393,1.885) -- (3.418,1.885) -- (3.444,1.885) -- (3.469,1.885) -- (3.495,1.885) -- (3.520,1.885) -- (3.546,1.885) -- (3.571,1.885) -- (3.596,1.885) -- (3.622,1.885) -- (3.647,1.885) -- (3.673,1.885) -- (3.698,1.885) -- (3.724,1.885) -- (3.749,1.885) -- (3.775,1.885) -- (3.800,1.885) -- (3.826,1.885) -- (3.851,1.885) -- (3.877,1.885) -- (3.902,1.885) -- (3.928,1.885) -- (3.953,1.885) -- (3.979,1.885) -- (4.004,1.885) -- (4.029,1.885) -- (4.055,1.885) -- (4.080,1.885) -- (4.106,1.885) -- (4.131,1.885) -- (4.157,1.885) -- (4.182,1.885) -- (4.208,1.885) -- (4.233,1.885) -- (4.259,1.885) -- (4.284,1.885) -- (4.310,1.885) -- (4.335,1.885) -- (4.361,1.885) -- (4.386,1.885) -- (4.412,1.885) -- (4.437,1.885) -- (4.462,1.885) -- (4.488,1.885) -- (4.513,1.885) -- (4.539,1.885) -- (4.564,1.885) -- (4.590,1.885) -- (4.615,1.885) -- (4.641,1.885) -- (4.666,1.885) -- (4.692,1.885) -- (4.717,1.885) -- (4.743,1.885) -- (4.768,1.885) -- (4.794,1.885) -- (4.819,1.885) -- (4.845,1.885) -- (4.870,1.885) -- (4.896,1.885) -- (4.921,1.885) -- (4.946,1.885) -- (4.972,1.885) -- (4.997,1.885) -- (5.023,1.885) -- (5.048,1.885) -- (5.074,1.885) -- (5.099,1.885) -- (5.125,1.885) -- (5.150,1.885) -- (5.176,1.885) -- (5.201,1.885) -- (5.227,1.885) -- (5.252,1.885) -- (5.278,1.885) -- (5.303,1.885) -- (5.329,1.885) -- (5.354,1.885) -- (5.379,1.885) -- (5.405,1.885) -- (5.430,1.885) -- (5.456,1.885) -- (5.481,1.885) -- (5.507,1.885) -- (5.532,1.872) -- (5.558,1.815) -- (5.583,1.715) -- (5.609,1.585) -- (5.634,1.456) -- (5.660,1.326) -- (5.685,1.196) -- (5.711,1.066) -- (5.736,0.936) -- (5.762,0.826) -- (5.787,0.760) -- (5.812,0.737);
  \draw[primary-75, very thin] (1.500,0.562) -- (1.525,0.570) -- (1.551,0.592) -- (1.576,0.629) -- (1.602,0.672) -- (1.627,0.715) -- (1.653,0.758) -- (1.678,0.801) -- (1.704,0.845) -- (1.729,0.888) -- (1.755,0.921) -- (1.780,0.940) -- (1.806,0.944) -- (1.831,0.944) -- (1.857,0.944) -- (1.882,0.944) -- (1.908,0.944) -- (1.933,0.944) -- (1.958,0.944) -- (1.984,0.944) -- (2.009,0.944) -- (2.035,0.944) -- (2.060,0.944) -- (2.086,0.944) -- (2.111,0.944) -- (2.137,0.944) -- (2.162,0.944) -- (2.188,0.944) -- (2.213,0.944) -- (2.239,0.944) -- (2.264,0.944) -- (2.290,0.944) -- (2.315,0.944) -- (2.341,0.944) -- (2.366,0.944) -- (2.392,0.944) -- (2.417,0.944) -- (2.442,0.944) -- (2.468,0.944) -- (2.493,0.944) -- (2.519,0.944) -- (2.544,0.944) -- (2.570,0.944) -- (2.595,0.944) -- (2.621,0.944) -- (2.646,0.944) -- (2.672,0.944) -- (2.697,0.944) -- (2.723,0.944) -- (2.748,0.944) -- (2.774,0.944) -- (2.799,0.944) -- (2.825,0.944) -- (2.850,0.944) -- (2.875,0.944) -- (2.901,0.944) -- (2.926,0.944) -- (2.952,0.944) -- (2.977,0.945) -- (3.003,0.946) -- (3.028,0.948) -- (3.054,0.951) -- (3.079,0.956) -- (3.105,0.963) -- (3.130,0.972) -- (3.156,0.983) -- (3.181,0.996) -- (3.207,1.011) -- (3.232,1.029) -- (3.258,1.048) -- (3.283,1.070) -- (3.308,1.093) -- (3.334,1.118) -- (3.359,1.144) -- (3.385,1.172) -- (3.410,1.201) -- (3.436,1.231) -- (3.461,1.262) -- (3.487,1.294) -- (3.512,1.325) -- (3.538,1.357) -- (3.563,1.388) -- (3.589,1.419) -- (3.614,1.449) -- (3.640,1.478) -- (3.665,1.506) -- (3.691,1.533) -- (3.716,1.558) -- (3.742,1.582) -- (3.767,1.603) -- (3.792,1.623) -- (3.818,1.641) -- (3.843,1.656) -- (3.869,1.670) -- (3.894,1.681) -- (3.920,1.690) -- (3.945,1.697) -- (3.971,1.702) -- (3.996,1.706) -- (4.022,1.708) -- (4.047,1.710) -- (4.073,1.710) -- (4.098,1.710) -- (4.124,1.710) -- (4.149,1.710) -- (4.175,1.710) -- (4.200,1.710) -- (4.225,1.710) -- (4.251,1.710) -- (4.276,1.710) -- (4.302,1.710) -- (4.327,1.710) -- (4.353,1.710) -- (4.378,1.710) -- (4.404,1.710) -- (4.429,1.710) -- (4.455,1.710) -- (4.480,1.710) -- (4.506,1.710) -- (4.531,1.710) -- (4.557,1.710) -- (4.582,1.710) -- (4.608,1.710) -- (4.633,1.710) -- (4.658,1.710) -- (4.684,1.710) -- (4.709,1.710) -- (4.735,1.710) -- (4.760,1.710) -- (4.786,1.710) -- (4.811,1.710) -- (4.837,1.710) -- (4.862,1.710) -- (4.888,1.710) -- (4.913,1.710) -- (4.939,1.710) -- (4.964,1.710) -- (4.990,1.710) -- (5.015,1.710) -- (5.041,1.710) -- (5.066,1.710) -- (5.092,1.710) -- (5.117,1.710) -- (5.142,1.710) -- (5.168,1.710) -- (5.193,1.710) -- (5.219,1.710) -- (5.244,1.710) -- (5.270,1.697) -- (5.295,1.640) -- (5.321,1.540) -- (5.346,1.410) -- (5.372,1.281) -- (5.397,1.151) -- (5.423,1.021) -- (5.448,0.891) -- (5.474,0.761) -- (5.499,0.651) -- (5.525,0.585) -- (5.550,0.562);
  \draw[primary-75, very thin] (1.238,0.388) -- (1.263,0.395) -- (1.288,0.417) -- (1.314,0.454) -- (1.339,0.497) -- (1.365,0.540) -- (1.390,0.583) -- (1.416,0.626) -- (1.441,0.670) -- (1.467,0.713) -- (1.492,0.746) -- (1.518,0.765) -- (1.543,0.769) -- (1.569,0.769) -- (1.594,0.769) -- (1.620,0.769) -- (1.645,0.769) -- (1.671,0.769) -- (1.696,0.769) -- (1.721,0.769) -- (1.747,0.769) -- (1.772,0.769) -- (1.798,0.769) -- (1.823,0.769) -- (1.849,0.769) -- (1.874,0.769) -- (1.900,0.769) -- (1.925,0.769) -- (1.951,0.769) -- (1.976,0.769) -- (2.002,0.769) -- (2.027,0.769) -- (2.053,0.769) -- (2.078,0.769) -- (2.104,0.769) -- (2.129,0.769) -- (2.154,0.769) -- (2.180,0.769) -- (2.205,0.769) -- (2.231,0.769) -- (2.256,0.769) -- (2.282,0.769) -- (2.307,0.769) -- (2.333,0.769) -- (2.358,0.769) -- (2.384,0.769) -- (2.409,0.769) -- (2.435,0.769) -- (2.460,0.769) -- (2.486,0.769) -- (2.511,0.769) -- (2.537,0.769) -- (2.562,0.769) -- (2.587,0.769) -- (2.613,0.769) -- (2.638,0.769) -- (2.664,0.769) -- (2.689,0.769) -- (2.715,0.769) -- (2.740,0.769) -- (2.766,0.769) -- (2.791,0.769) -- (2.817,0.769) -- (2.842,0.769) -- (2.868,0.769) -- (2.893,0.769) -- (2.919,0.769) -- (2.944,0.769) -- (2.970,0.769) -- (2.995,0.769) -- (3.021,0.769) -- (3.046,0.769) -- (3.071,0.769) -- (3.097,0.769) -- (3.122,0.769) -- (3.148,0.769) -- (3.173,0.769) -- (3.199,0.769) -- (3.224,0.769) -- (3.250,0.769) -- (3.275,0.769) -- (3.301,0.769) -- (3.326,0.769) -- (3.352,0.769) -- (3.377,0.769) -- (3.403,0.769) -- (3.428,0.769) -- (3.454,0.769) -- (3.479,0.769) -- (3.504,0.769) -- (3.530,0.769) -- (3.555,0.769) -- (3.581,0.769) -- (3.606,0.769) -- (3.632,0.769) -- (3.657,0.769) -- (3.683,0.769) -- (3.708,0.769) -- (3.734,0.769) -- (3.759,0.769) -- (3.785,0.769) -- (3.810,0.769) -- (3.836,0.769) -- (3.861,0.769) -- (3.887,0.769) -- (3.912,0.769) -- (3.938,0.769) -- (3.963,0.769) -- (3.988,0.769) -- (4.014,0.769) -- (4.039,0.769) -- (4.065,0.769) -- (4.090,0.769) -- (4.116,0.769) -- (4.141,0.769) -- (4.167,0.769) -- (4.192,0.769) -- (4.218,0.769) -- (4.243,0.769) -- (4.269,0.769) -- (4.294,0.769) -- (4.320,0.769) -- (4.345,0.769) -- (4.371,0.769) -- (4.396,0.770) -- (4.421,0.771) -- (4.447,0.774) -- (4.472,0.778) -- (4.498,0.784) -- (4.523,0.792) -- (4.549,0.802) -- (4.574,0.814) -- (4.600,0.828) -- (4.625,0.844) -- (4.651,0.863) -- (4.676,0.883) -- (4.702,0.905) -- (4.727,0.930) -- (4.753,0.955) -- (4.778,0.983) -- (4.804,1.011) -- (4.829,1.041) -- (4.854,1.071) -- (4.880,1.102) -- (4.905,1.134) -- (4.931,1.165) -- (4.956,1.197) -- (4.982,1.228) -- (5.007,1.248) -- (5.033,1.233) -- (5.058,1.179) -- (5.084,1.095) -- (5.109,1.003) -- (5.135,0.904) -- (5.160,0.799) -- (5.186,0.688) -- (5.211,0.572) -- (5.237,0.471) -- (5.262,0.409) -- (5.287,0.388);
  \fill[orange-25, opacity=0.5] (0.000,1.955) -- (6.000,1.955) -- (8.100,3.355) -- (2.100,3.355) -- cycle;
  \draw[black-50, very thin] (0.000,1.955) -- (6.000,1.955) -- (8.100,3.355) -- (2.100,3.355) -- cycle;
  \fill[magenta-25, opacity=0.5] (6.000,0.212) -- (6.000,1.955) -- (8.100,3.355) -- (8.100,1.612) -- cycle;
  \draw[black-50, very thin] (6.000,0.212) -- (6.000,1.955) -- (8.100,3.355) -- (8.100,1.612) -- cycle;
  \draw[violett-50, thin] (2.100,1.400) -- (3.000,1.400) -- (3.000,1.430) -- (3.001,1.460) -- (3.002,1.488) -- (3.003,1.515) -- (3.005,1.539) -- (3.006,1.561) -- (3.009,1.579) -- (3.011,1.593) -- (3.013,1.604) -- (3.016,1.610) -- (3.019,1.612) -- (3.075,1.612) -- (3.095,1.617) -- (3.116,1.631) -- (3.136,1.655) -- (3.156,1.687) -- (3.177,1.722) -- (3.197,1.756) -- (3.217,1.791) -- (3.238,1.825) -- (3.258,1.860) -- (3.279,1.894) -- (3.299,1.929) -- (3.319,1.959) -- (3.340,1.980) -- (3.360,1.992) -- (3.380,1.994) -- (3.401,1.994) -- (3.421,1.994) -- (3.441,1.994) -- (3.462,1.994) -- (3.482,1.994) -- (3.502,1.994) -- (3.523,1.994) -- (3.543,1.994) -- (3.563,1.994) -- (3.584,1.994) -- (3.604,1.994) -- (3.624,1.994) -- (3.645,1.994) -- (3.665,1.994) -- (3.686,1.994) -- (3.706,1.994) -- (3.726,1.994) -- (3.747,1.994) -- (3.767,1.994) -- (3.787,1.994) -- (3.808,1.994) -- (3.828,1.994) -- (3.848,1.994) -- (3.869,1.994) -- (3.889,1.994) -- (3.909,1.994) -- (3.930,1.994) -- (3.950,1.994) -- (3.970,1.994) -- (3.991,1.994) -- (4.011,1.994) -- (4.032,1.994) -- (4.052,1.994) -- (4.072,1.994) -- (4.093,1.994) -- (4.113,1.994) -- (4.133,1.994) -- (4.154,1.994) -- (4.174,1.994) -- (4.194,1.994) -- (4.215,1.994) -- (4.235,1.994) -- (4.255,1.994) -- (4.276,1.994) -- (4.296,1.994) -- (4.316,1.994) -- (4.337,1.994) -- (4.357,1.994) -- (4.378,1.994) -- (4.398,1.994) -- (4.418,1.994) -- (4.439,1.994) -- (4.459,1.994) -- (4.479,1.994) -- (4.500,1.994) -- (4.520,1.994) -- (4.540,1.994) -- (4.561,1.994) -- (4.581,1.994) -- (4.601,1.994) -- (4.622,1.994) -- (4.642,1.994) -- (4.662,1.994) -- (4.683,1.994) -- (4.703,1.994) -- (4.723,1.994) -- (4.744,1.994) -- (4.764,1.994) -- (4.785,1.994) -- (4.805,1.994) -- (4.825,1.994) -- (4.846,1.994) -- (4.866,1.994) -- (4.886,1.994) -- (4.907,1.994) -- (4.927,1.994) -- (4.947,1.994) -- (4.968,1.994) -- (4.988,1.994) -- (5.008,1.994) -- (5.029,1.994) -- (5.049,1.994) -- (5.069,1.994) -- (5.090,1.994) -- (5.110,1.994) -- (5.131,1.994) -- (5.151,1.994) -- (5.171,1.994) -- (5.192,1.994) -- (5.212,1.994) -- (5.232,1.994) -- (5.253,1.994) -- (5.273,1.994) -- (5.293,1.994) -- (5.314,1.994) -- (5.334,1.994) -- (5.354,1.994) -- (5.375,1.994) -- (5.395,1.994) -- (5.415,1.994) -- (5.436,1.994) -- (5.456,1.994) -- (5.477,1.994) -- (5.497,1.994) -- (5.517,1.994) -- (5.538,1.994) -- (5.558,1.994) -- (5.578,1.994) -- (5.599,1.994) -- (5.619,1.994) -- (5.639,1.994) -- (5.660,1.994) -- (5.680,1.994) -- (5.700,1.994) -- (5.721,1.994) -- (5.741,1.994) -- (5.761,1.994) -- (5.782,1.994) -- (5.802,1.994) -- (5.822,1.994) -- (5.843,1.994) -- (5.863,1.994) -- (5.884,1.994) -- (5.904,1.994) -- (5.924,1.994) -- (5.945,1.994) -- (5.965,1.994) -- (5.985,1.994) -- (6.006,1.994) -- (6.026,1.994) -- (6.046,1.994) -- (6.067,1.994) -- (6.087,1.994) -- (6.107,1.994) -- (6.128,1.994) -- (6.148,1.994) -- (6.168,1.994) -- (6.189,1.994) -- (6.209,1.994) -- (6.230,1.994) -- (6.250,1.994) -- (6.270,1.994) -- (6.291,1.994) -- (6.311,1.994) -- (6.331,1.994) -- (6.352,1.994) -- (6.372,1.994) -- (6.392,1.994) -- (6.413,1.994) -- (6.433,1.994) -- (6.453,1.994) -- (6.474,1.994) -- (6.494,1.994) -- (6.514,1.994) -- (6.535,1.994) -- (6.555,1.994) -- (6.576,1.994) -- (6.596,1.994) -- (6.616,1.994) -- (6.637,1.994) -- (6.657,1.994) -- (6.677,1.994) -- (6.698,1.994) -- (6.718,1.994) -- (6.738,1.994) -- (6.759,1.994) -- (6.779,1.994) -- (6.799,1.994) -- (6.820,1.994) -- (6.840,1.992) -- (6.860,1.980) -- (6.881,1.959) -- (6.901,1.929) -- (6.921,1.894) -- (6.942,1.860) -- (6.962,1.825) -- (6.983,1.791) -- (7.003,1.756) -- (7.023,1.722) -- (7.044,1.687) -- (7.064,1.655) -- (7.084,1.631) -- (7.105,1.617) -- (7.125,1.612) -- (8.100,1.612) -- (8.100,3.355) -- (2.100,3.355) -- cycle;
  \fill[white, opacity=0.35] (0.000,0.000) -- (0.900,0.000) -- (0.900,0.030) -- (0.901,0.060) -- (0.902,0.088) -- (0.903,0.115) -- (0.905,0.139) -- (0.906,0.161) -- (0.909,0.179) -- (0.911,0.193) -- (0.913,0.204) -- (0.916,0.210) -- (0.919,0.212) -- (0.975,0.212) -- (0.995,0.217) -- (1.016,0.231) -- (1.036,0.255) -- (1.056,0.287) -- (1.077,0.322) -- (1.097,0.356) -- (1.117,0.391) -- (1.138,0.425) -- (1.158,0.460) -- (1.179,0.494) -- (1.199,0.529) -- (1.219,0.559) -- (1.240,0.580) -- (1.260,0.592) -- (1.280,0.594) -- (1.301,0.594) -- (1.321,0.594) -- (1.341,0.594) -- (1.362,0.594) -- (1.382,0.594) -- (1.402,0.594) -- (1.423,0.594) -- (1.443,0.594) -- (1.463,0.594) -- (1.484,0.594) -- (1.504,0.594) -- (1.524,0.594) -- (1.545,0.594) -- (1.565,0.594) -- (1.586,0.594) -- (1.606,0.594) -- (1.626,0.594) -- (1.647,0.594) -- (1.667,0.594) -- (1.687,0.594) -- (1.708,0.594) -- (1.728,0.594) -- (1.748,0.594) -- (1.769,0.594) -- (1.789,0.594) -- (1.809,0.594) -- (1.830,0.594) -- (1.850,0.594) -- (1.870,0.594) -- (1.891,0.594) -- (1.911,0.594) -- (1.932,0.594) -- (1.952,0.594) -- (1.972,0.594) -- (1.993,0.594) -- (2.013,0.594) -- (2.033,0.594) -- (2.054,0.594) -- (2.074,0.594) -- (2.094,0.594) -- (2.115,0.594) -- (2.135,0.594) -- (2.155,0.594) -- (2.176,0.594) -- (2.196,0.594) -- (2.216,0.594) -- (2.237,0.594) -- (2.257,0.594) -- (2.278,0.594) -- (2.298,0.594) -- (2.318,0.594) -- (2.339,0.594) -- (2.359,0.594) -- (2.379,0.594) -- (2.400,0.594) -- (2.420,0.594) -- (2.440,0.594) -- (2.461,0.594) -- (2.481,0.594) -- (2.501,0.594) -- (2.522,0.594) -- (2.542,0.594) -- (2.562,0.594) -- (2.583,0.594) -- (2.603,0.594) -- (2.623,0.594) -- (2.644,0.594) -- (2.664,0.594) -- (2.685,0.594) -- (2.705,0.594) -- (2.725,0.594) -- (2.746,0.594) -- (2.766,0.594) -- (2.786,0.594) -- (2.807,0.594) -- (2.827,0.594) -- (2.847,0.594) -- (2.868,0.594) -- (2.888,0.594) -- (2.908,0.594) -- (2.929,0.594) -- (2.949,0.594) -- (2.969,0.594) -- (2.990,0.594) -- (3.010,0.594) -- (3.031,0.594) -- (3.051,0.594) -- (3.071,0.594) -- (3.092,0.594) -- (3.112,0.594) -- (3.132,0.594) -- (3.153,0.594) -- (3.173,0.594) -- (3.193,0.594) -- (3.214,0.594) -- (3.234,0.594) -- (3.254,0.594) -- (3.275,0.594) -- (3.295,0.594) -- (3.315,0.594) -- (3.336,0.594) -- (3.356,0.594) -- (3.377,0.594) -- (3.397,0.594) -- (3.417,0.594) -- (3.438,0.594) -- (3.458,0.594) -- (3.478,0.594) -- (3.499,0.594) -- (3.519,0.594) -- (3.539,0.594) -- (3.560,0.594) -- (3.580,0.594) -- (3.600,0.594) -- (3.621,0.594) -- (3.641,0.594) -- (3.661,0.594) -- (3.682,0.594) -- (3.702,0.594) -- (3.722,0.594) -- (3.743,0.594) -- (3.763,0.594) -- (3.784,0.594) -- (3.804,0.594) -- (3.824,0.594) -- (3.845,0.594) -- (3.865,0.594) -- (3.885,0.594) -- (3.906,0.594) -- (3.926,0.594) -- (3.946,0.594) -- (3.967,0.594) -- (3.987,0.594) -- (4.007,0.594) -- (4.028,0.594) -- (4.048,0.594) -- (4.068,0.594) -- (4.089,0.594) -- (4.109,0.594) -- (4.130,0.594) -- (4.150,0.594) -- (4.170,0.594) -- (4.191,0.594) -- (4.211,0.594) -- (4.231,0.594) -- (4.252,0.594) -- (4.272,0.594) -- (4.292,0.594) -- (4.313,0.594) -- (4.333,0.594) -- (4.353,0.594) -- (4.374,0.594) -- (4.394,0.594) -- (4.414,0.594) -- (4.435,0.594) -- (4.455,0.594) -- (4.476,0.594) -- (4.496,0.594) -- (4.516,0.594) -- (4.537,0.594) -- (4.557,0.594) -- (4.577,0.594) -- (4.598,0.594) -- (4.618,0.594) -- (4.638,0.594) -- (4.659,0.594) -- (4.679,0.594) -- (4.699,0.594) -- (4.720,0.594) -- (4.740,0.592) -- (4.760,0.580) -- (4.781,0.559) -- (4.801,0.529) -- (4.821,0.494) -- (4.842,0.460) -- (4.862,0.425) -- (4.883,0.391) -- (4.903,0.356) -- (4.923,0.322) -- (4.944,0.287) -- (4.964,0.255) -- (4.984,0.231) -- (5.005,0.217) -- (5.025,0.212) -- (6.000,0.212) -- (6.000,1.955) -- (0.000,1.955) -- cycle;
  \draw[violett, semithick] (0.000,0.000) -- (0.900,0.000) -- (0.900,0.030) -- (0.901,0.060) -- (0.902,0.088) -- (0.903,0.115) -- (0.905,0.139) -- (0.906,0.161) -- (0.909,0.179) -- (0.911,0.193) -- (0.913,0.204) -- (0.916,0.210) -- (0.919,0.212) -- (0.975,0.212) -- (0.995,0.217) -- (1.016,0.231) -- (1.036,0.255) -- (1.056,0.287) -- (1.077,0.322) -- (1.097,0.356) -- (1.117,0.391) -- (1.138,0.425) -- (1.158,0.460) -- (1.179,0.494) -- (1.199,0.529) -- (1.219,0.559) -- (1.240,0.580) -- (1.260,0.592) -- (1.280,0.594) -- (1.301,0.594) -- (1.321,0.594) -- (1.341,0.594) -- (1.362,0.594) -- (1.382,0.594) -- (1.402,0.594) -- (1.423,0.594) -- (1.443,0.594) -- (1.463,0.594) -- (1.484,0.594) -- (1.504,0.594) -- (1.524,0.594) -- (1.545,0.594) -- (1.565,0.594) -- (1.586,0.594) -- (1.606,0.594) -- (1.626,0.594) -- (1.647,0.594) -- (1.667,0.594) -- (1.687,0.594) -- (1.708,0.594) -- (1.728,0.594) -- (1.748,0.594) -- (1.769,0.594) -- (1.789,0.594) -- (1.809,0.594) -- (1.830,0.594) -- (1.850,0.594) -- (1.870,0.594) -- (1.891,0.594) -- (1.911,0.594) -- (1.932,0.594) -- (1.952,0.594) -- (1.972,0.594) -- (1.993,0.594) -- (2.013,0.594) -- (2.033,0.594) -- (2.054,0.594) -- (2.074,0.594) -- (2.094,0.594) -- (2.115,0.594) -- (2.135,0.594) -- (2.155,0.594) -- (2.176,0.594) -- (2.196,0.594) -- (2.216,0.594) -- (2.237,0.594) -- (2.257,0.594) -- (2.278,0.594) -- (2.298,0.594) -- (2.318,0.594) -- (2.339,0.594) -- (2.359,0.594) -- (2.379,0.594) -- (2.400,0.594) -- (2.420,0.594) -- (2.440,0.594) -- (2.461,0.594) -- (2.481,0.594) -- (2.501,0.594) -- (2.522,0.594) -- (2.542,0.594) -- (2.562,0.594) -- (2.583,0.594) -- (2.603,0.594) -- (2.623,0.594) -- (2.644,0.594) -- (2.664,0.594) -- (2.685,0.594) -- (2.705,0.594) -- (2.725,0.594) -- (2.746,0.594) -- (2.766,0.594) -- (2.786,0.594) -- (2.807,0.594) -- (2.827,0.594) -- (2.847,0.594) -- (2.868,0.594) -- (2.888,0.594) -- (2.908,0.594) -- (2.929,0.594) -- (2.949,0.594) -- (2.969,0.594) -- (2.990,0.594) -- (3.010,0.594) -- (3.031,0.594) -- (3.051,0.594) -- (3.071,0.594) -- (3.092,0.594) -- (3.112,0.594) -- (3.132,0.594) -- (3.153,0.594) -- (3.173,0.594) -- (3.193,0.594) -- (3.214,0.594) -- (3.234,0.594) -- (3.254,0.594) -- (3.275,0.594) -- (3.295,0.594) -- (3.315,0.594) -- (3.336,0.594) -- (3.356,0.594) -- (3.377,0.594) -- (3.397,0.594) -- (3.417,0.594) -- (3.438,0.594) -- (3.458,0.594) -- (3.478,0.594) -- (3.499,0.594) -- (3.519,0.594) -- (3.539,0.594) -- (3.560,0.594) -- (3.580,0.594) -- (3.600,0.594) -- (3.621,0.594) -- (3.641,0.594) -- (3.661,0.594) -- (3.682,0.594) -- (3.702,0.594) -- (3.722,0.594) -- (3.743,0.594) -- (3.763,0.594) -- (3.784,0.594) -- (3.804,0.594) -- (3.824,0.594) -- (3.845,0.594) -- (3.865,0.594) -- (3.885,0.594) -- (3.906,0.594) -- (3.926,0.594) -- (3.946,0.594) -- (3.967,0.594) -- (3.987,0.594) -- (4.007,0.594) -- (4.028,0.594) -- (4.048,0.594) -- (4.068,0.594) -- (4.089,0.594) -- (4.109,0.594) -- (4.130,0.594) -- (4.150,0.594) -- (4.170,0.594) -- (4.191,0.594) -- (4.211,0.594) -- (4.231,0.594) -- (4.252,0.594) -- (4.272,0.594) -- (4.292,0.594) -- (4.313,0.594) -- (4.333,0.594) -- (4.353,0.594) -- (4.374,0.594) -- (4.394,0.594) -- (4.414,0.594) -- (4.435,0.594) -- (4.455,0.594) -- (4.476,0.594) -- (4.496,0.594) -- (4.516,0.594) -- (4.537,0.594) -- (4.557,0.594) -- (4.577,0.594) -- (4.598,0.594) -- (4.618,0.594) -- (4.638,0.594) -- (4.659,0.594) -- (4.679,0.594) -- (4.699,0.594) -- (4.720,0.594) -- (4.740,0.592) -- (4.760,0.580) -- (4.781,0.559) -- (4.801,0.529) -- (4.821,0.494) -- (4.842,0.460) -- (4.862,0.425) -- (4.883,0.391) -- (4.903,0.356) -- (4.923,0.322) -- (4.944,0.287) -- (4.964,0.255) -- (4.984,0.231) -- (5.005,0.217) -- (5.025,0.212) -- (6.000,0.212) -- (6.000,1.955) -- (0.000,1.955) -- cycle;
  \draw[primary, semithick] (0.975,0.212) -- (1.000,0.220) -- (1.026,0.242) -- (1.051,0.279) -- (1.077,0.322) -- (1.102,0.365) -- (1.128,0.408) -- (1.153,0.451) -- (1.179,0.495) -- (1.204,0.538) -- (1.230,0.571) -- (1.255,0.590) -- (1.281,0.594) -- (1.306,0.594) -- (1.332,0.594) -- (1.357,0.594) -- (1.383,0.594) -- (1.408,0.594) -- (1.433,0.594) -- (1.459,0.594) -- (1.484,0.594) -- (1.510,0.594) -- (1.535,0.594) -- (1.561,0.594) -- (1.586,0.594) -- (1.612,0.594) -- (1.637,0.594) -- (1.663,0.594) -- (1.688,0.594) -- (1.714,0.594) -- (1.739,0.594) -- (1.765,0.594) -- (1.790,0.594) -- (1.816,0.594) -- (1.841,0.594) -- (1.867,0.594) -- (1.892,0.594) -- (1.917,0.594) -- (1.943,0.594) -- (1.968,0.594) -- (1.994,0.594) -- (2.019,0.594) -- (2.045,0.594) -- (2.070,0.594) -- (2.096,0.594) -- (2.121,0.594) -- (2.147,0.594) -- (2.172,0.594) -- (2.198,0.594) -- (2.223,0.594) -- (2.249,0.594) -- (2.274,0.594) -- (2.300,0.594) -- (2.325,0.594) -- (2.350,0.594) -- (2.376,0.594) -- (2.401,0.594) -- (2.427,0.594) -- (2.452,0.594) -- (2.478,0.594) -- (2.503,0.594) -- (2.529,0.594) -- (2.554,0.594) -- (2.580,0.594) -- (2.605,0.594) -- (2.631,0.594) -- (2.656,0.594) -- (2.682,0.594) -- (2.707,0.594) -- (2.733,0.594) -- (2.758,0.594) -- (2.783,0.594) -- (2.809,0.594) -- (2.834,0.594) -- (2.860,0.594) -- (2.885,0.594) -- (2.911,0.594) -- (2.936,0.594) -- (2.962,0.594) -- (2.987,0.594) -- (3.013,0.594) -- (3.038,0.594) -- (3.064,0.594) -- (3.089,0.594) -- (3.115,0.594) -- (3.140,0.594) -- (3.166,0.594) -- (3.191,0.594) -- (3.217,0.594) -- (3.242,0.594) -- (3.267,0.594) -- (3.293,0.594) -- (3.318,0.594) -- (3.344,0.594) -- (3.369,0.594) -- (3.395,0.594) -- (3.420,0.594) -- (3.446,0.594) -- (3.471,0.594) -- (3.497,0.594) -- (3.522,0.594) -- (3.548,0.594) -- (3.573,0.594) -- (3.599,0.594) -- (3.624,0.594) -- (3.650,0.594) -- (3.675,0.594) -- (3.700,0.594) -- (3.726,0.594) -- (3.751,0.594) -- (3.777,0.594) -- (3.802,0.594) -- (3.828,0.594) -- (3.853,0.594) -- (3.879,0.594) -- (3.904,0.594) -- (3.930,0.594) -- (3.955,0.594) -- (3.981,0.594) -- (4.006,0.594) -- (4.032,0.594) -- (4.057,0.594) -- (4.083,0.594) -- (4.108,0.594) -- (4.133,0.594) -- (4.159,0.594) -- (4.184,0.594) -- (4.210,0.594) -- (4.235,0.594) -- (4.261,0.594) -- (4.286,0.594) -- (4.312,0.594) -- (4.337,0.594) -- (4.363,0.594) -- (4.388,0.594) -- (4.414,0.594) -- (4.439,0.594) -- (4.465,0.594) -- (4.490,0.594) -- (4.516,0.594) -- (4.541,0.594) -- (4.567,0.594) -- (4.592,0.594) -- (4.617,0.594) -- (4.643,0.594) -- (4.668,0.594) -- (4.694,0.594) -- (4.719,0.594) -- (4.745,0.590) -- (4.770,0.571) -- (4.796,0.538) -- (4.821,0.495) -- (4.847,0.451) -- (4.872,0.408) -- (4.898,0.365) -- (4.923,0.322) -- (4.949,0.279) -- (4.974,0.242) -- (5.000,0.220) -- (5.025,0.212);
  \draw[violett, very thin] (6.080,0.212) -- (6.720,0.212) node[anchor=west, inner sep=1.5pt] {$t = 0$};
  \draw[violett, very thin] (8.180,1.612) -- (8.820,1.612) node[anchor=west, inner sep=1.5pt] {$t = T$};
  \draw[<->, violett] (6.600,0.212) -- (8.700,1.612) node[midway, sloped, below=-1pt] {periodic};
  \node[magenta, cm={0.8321,0.5547,0,1,(0,0)}, align=center] at (0.756,1.320) {proximal end};
  \node[magenta, cm={0.8321,0.5547,0,1,(0,0)}, align=center] at (7.512,2.122) {distal end};
  \draw[lead, grun] (0.540,-0.450) -- (0.540,0.210);
  \node[grun, anchor=north, align=center, inner sep=1.5pt] at (0.540,-0.450) {axis};
  \draw[lead, primary] (3.000,-0.450) -- (3.000,0.594);
  \node[primary, anchor=north, align=center, inner sep=1.5pt] at (3.000,-0.450) {balloon};
  \draw[lead, orange] (5.775,-0.450) -- (5.727,0.381);
  \node[orange!80!black, anchor=north, align=center, inner sep=1.5pt] at (5.775,-0.450) {catheter};
  \draw[->, black-75] (-1.050,-0.550) -- (-0.500,-0.550) node[right, inner sep=1pt] {$z$};
  \draw[->, black-75] (-1.050,-0.550) -- (-1.050,0.000) node[above, inner sep=1pt] {$r$};
  \draw[->, black-75] (-1.050,-0.550) -- (-0.592,-0.245) node[above right, inner sep=1pt] {$t$};
\end{tikzpicture}%


==> figures/st_sketch.tex <==
\begin{subfigure}[b]{0.48\linewidth}
  \centering
\begin{tikzpicture}[font=\footnotesize, >={Latex[length=4pt]}]
  \draw[->, black-75] (-2.573,-0.315) -- (-2.573,3.735) node[above] {$t$};
  \draw[->, black-75] (-2.573,-0.315) -- (-1.673,-0.315) node[right] {$x_1$};
  \draw[->, black-75] (-2.573,-0.315) -- (-2.010,0.060) node[above right=-2pt] {$x_2$};
  \draw[black-75] (-2.633,-0.315) -- (-2.513,-0.315) node[left=3pt, black-75] {$0$};
  \draw[black-75] (-2.633,1.125) -- (-2.513,1.125) node[left=3pt, black-75] {$t$};
  \draw[black-75] (-2.633,3.285) -- (-2.513,3.285) node[left=3pt, black-75] {$T$};
  \fill[primary-10] (-1.151,-0.064) -- (-1.150,-0.028) -- (-1.149,0.008) -- (-1.148,0.044) -- (-1.148,0.080) -- (-1.147,0.116) -- (-1.146,0.157) -- (-1.146,0.193) -- (-1.145,0.228) -- (-1.145,0.263) -- (-1.144,0.299) -- (-1.144,0.334) -- (-1.143,0.369) -- (-1.143,0.409) -- (-1.142,0.443) -- (-1.142,0.477) -- (-1.142,0.511) -- (-1.141,0.545) -- (-1.141,0.579) -- (-1.141,0.612) -- (-1.141,0.645) -- (-1.140,0.678) -- (-1.140,0.711) -- (-1.140,0.743) -- (-1.140,0.775) -- (-1.140,0.807) -- (-1.140,0.838) -- (-1.140,0.869) -- (-1.140,0.900) -- (-1.140,0.930) -- (-1.140,0.960) -- (-1.140,0.990) -- (-1.140,1.020) -- (-1.140,1.049) -- (-1.140,1.078) -- (-1.140,1.107) -- (-1.140,1.135) -- (-1.140,1.163) -- (-1.140,1.191) -- (-1.140,1.218) -- (-1.141,1.245) -- (-1.141,1.272) -- (-1.141,1.299) -- (-1.141,1.325) -- (-1.142,1.351) -- (-1.142,1.377) -- (-1.142,1.403) -- (-1.143,1.429) -- (-1.143,1.449) -- (-1.144,1.474) -- (-1.144,1.499) -- (-1.145,1.523) -- (-1.145,1.548) -- (-1.146,1.573) -- (-1.146,1.597) -- (-1.147,1.616) -- (-1.148,1.640) -- (-1.148,1.664) -- (-1.149,1.688) -- (-1.150,1.712) -- (-1.151,1.736) -- (-1.151,1.754) -- (-1.152,1.778) -- (-1.153,1.802) -- (-1.154,1.826) -- (-1.155,1.851) -- (-1.155,1.875) -- (-1.156,1.893) -- (-1.157,1.918) -- (-1.158,1.942) -- (-1.159,1.967) -- (-1.160,1.992) -- (-1.161,2.017) -- (-1.161,2.036) -- (-1.162,2.061) -- (-1.163,2.087) -- (-1.164,2.112) -- (-1.165,2.138) -- (-1.165,2.165) -- (-1.166,2.191) -- (-1.167,2.218) -- (-1.167,2.239) -- (-1.168,2.266) -- (-1.168,2.294) -- (-1.169,2.322) -- (-1.169,2.350) -- (-1.169,2.379) -- (-1.170,2.407) -- (-1.170,2.437) -- (-1.170,2.466) -- (-1.170,2.496) -- (-1.170,2.526) -- (-1.170,2.557) -- (-1.170,2.587) -- (-1.169,2.619) -- (-1.169,2.650) -- (-1.169,2.682) -- (-1.168,2.714) -- (-1.168,2.746) -- (-1.167,2.779) -- (-1.167,2.818) -- (-1.166,2.851) -- (-1.165,2.885) -- (-1.165,2.918) -- (-1.164,2.952) -- (-1.163,2.987) -- (-1.162,3.021) -- (-1.161,3.056) -- (-1.161,3.097) -- (-1.160,3.132) -- (-1.159,3.167) -- (-1.158,3.202) -- (-1.157,3.238) -- (-1.156,3.273) -- (-1.155,3.315) -- (-1.155,3.351) -- (-1.154,3.386) -- (-1.153,3.422) -- (-1.152,3.458) -- (-1.151,3.494) -- (-1.151,3.536) -- (1.091,3.594) -- (1.081,3.588) -- (1.070,3.582) -- (1.059,3.576) -- (1.047,3.571) -- (1.034,3.565) -- (1.020,3.559) -- (1.006,3.553) -- (0.991,3.547) -- (0.975,3.542) -- (0.959,3.536) -- (0.942,3.530) -- (0.924,3.525) -- (0.906,3.519) -- (0.887,3.514) -- (0.868,3.508) -- (0.848,3.503) -- (0.827,3.498) -- (0.806,3.493) -- (0.784,3.487) -- (0.762,3.482) -- (0.739,3.477) -- (0.715,3.473) -- (0.692,3.468) -- (0.667,3.463) -- (0.642,3.458) -- (0.617,3.454) -- (0.592,3.449) -- (0.566,3.445) -- (0.539,3.441) -- (0.512,3.437) -- (0.485,3.433) -- (0.458,3.429) -- (0.430,3.425) -- (0.402,3.421) -- (0.374,3.418) -- (0.345,3.415) -- (0.316,3.411) -- (0.287,3.408) -- (0.258,3.405) -- (0.228,3.402) -- (0.199,3.400) -- (0.169,3.397) -- (0.139,3.394) -- (0.109,3.392) -- (0.079,3.390) -- (0.049,3.388) -- (0.019,3.386) -- (-0.011,3.384) -- (-0.041,3.383) -- (-0.071,3.381) -- (-0.101,3.380) -- (-0.131,3.379) -- (-0.161,3.378) -- (-0.191,3.377) -- (-0.221,3.376) -- (-0.250,3.376) -- (-0.279,3.375) -- (-0.309,3.375) -- (-0.338,3.375) -- (-0.366,3.375) -- (-0.395,3.375) -- (-0.423,3.376) -- (-0.451,3.376) -- (-0.478,3.377) -- (-0.505,3.378) -- (-0.532,3.379) -- (-0.559,3.380) -- (-0.585,3.381) -- (-0.611,3.383) -- (-0.636,3.384) -- (-0.661,3.386) -- (-0.685,3.388) -- (-0.709,3.390) -- (-0.733,3.392) -- (-0.756,3.394) -- (-0.778,3.397) -- (-0.800,3.400) -- (-0.821,3.402) -- (-0.842,3.405) -- (-0.863,3.408) -- (-0.882,3.411) -- (-0.901,3.415) -- (-0.920,3.418) -- (-0.937,3.421) -- (-0.955,3.425) -- (-0.971,3.429) -- (-0.987,3.433) -- (-1.002,3.437) -- (-1.016,3.441) -- (-1.030,3.445) -- (-1.043,3.449) -- (-1.056,3.454) -- (-1.067,3.458) -- (-1.078,3.463) -- (-1.088,3.468) -- (-1.098,3.473) -- (-1.106,3.477) -- (-1.114,3.482) -- (-1.121,3.488) -- (-1.128,3.493) -- (-1.133,3.498) -- (-1.138,3.503) -- (-1.142,3.508) -- (-1.145,3.514) -- (-1.148,3.519) -- (-1.150,3.525) -- (-1.150,3.530) -- (-1.151,3.536) -- (-1.150,3.542) -- (-1.148,3.547) -- (-1.146,3.553) -- (-1.143,3.559) -- (-1.139,3.565) -- (-1.135,3.571) -- (-1.129,3.576) -- (-1.123,3.582) -- (-1.116,3.588) -- (-1.108,3.594) -- (-1.100,3.600) -- (-1.091,3.606) -- (-1.081,3.612) -- (-1.070,3.618) -- (-1.059,3.624) -- (-1.047,3.629) -- (-1.034,3.635) -- (-1.020,3.641) -- (-1.006,3.647) -- (-0.991,3.653) -- (-0.975,3.658) -- (-0.959,3.664) -- (-0.942,3.670) -- (-0.924,3.675) -- (-0.906,3.681) -- (-0.887,3.686) -- (-0.868,3.692) -- (-0.848,3.697) -- (-0.827,3.702) -- (-0.806,3.707) -- (-0.784,3.712) -- (-0.762,3.718) -- (-0.739,3.723) -- (-0.715,3.727) -- (-0.692,3.732) -- (-0.667,3.737) -- (-0.642,3.742) -- (-0.617,3.746) -- (-0.592,3.751) -- (-0.566,3.755) -- (-0.539,3.759) -- (-0.512,3.763) -- (-0.485,3.767) -- (-0.458,3.771) -- (-0.430,3.775) -- (-0.402,3.779) -- (-0.374,3.782) -- (-0.345,3.785) -- (-0.316,3.789) -- (-0.287,3.792) -- (-0.258,3.795) -- (-0.228,3.798) -- (-0.199,3.800) -- (-0.169,3.803) -- (-0.139,3.806) -- (-0.109,3.808) -- (-0.079,3.810) -- (-0.049,3.812) -- (-0.019,3.814) -- (0.011,3.816) -- (0.041,3.817) -- (0.071,3.819) -- (0.101,3.820) -- (0.131,3.821) -- (0.161,3.822) -- (0.191,3.823) -- (0.221,3.824) -- (0.250,3.824) -- (0.279,3.825) -- (0.309,3.825) -- (0.338,3.825) -- (0.366,3.825) -- (0.395,3.825) -- (0.423,3.824) -- (0.451,3.824) -- (0.478,3.823) -- (0.505,3.822) -- (0.532,3.821) -- (0.559,3.820) -- (0.585,3.819) -- (0.611,3.817) -- (0.636,3.816) -- (0.661,3.814) -- (0.685,3.812) -- (0.709,3.810) -- (0.733,3.808) -- (0.756,3.806) -- (0.778,3.803) -- (0.800,3.800) -- (0.821,3.798) -- (0.842,3.795) -- (0.863,3.792) -- (0.882,3.789) -- (0.901,3.785) -- (0.920,3.782) -- (0.937,3.779) -- (0.955,3.775) -- (0.971,3.771) -- (0.987,3.767) -- (1.002,3.763) -- (1.016,3.759) -- (1.030,3.755) -- (1.043,3.751) -- (1.056,3.746) -- (1.067,3.742) -- (1.078,3.737) -- (1.088,3.732) -- (1.098,3.727) -- (1.106,3.723) -- (1.114,3.718) -- (1.121,3.712) -- (1.128,3.707) -- (1.133,3.702) -- (1.138,3.697) -- (1.142,3.692) -- (1.145,3.686) -- (1.148,3.681) -- (1.150,3.675) -- (1.150,3.670) -- (1.151,3.664) -- (1.150,3.658) -- (1.148,3.653) -- (1.146,3.647) -- (1.143,3.641) -- (1.139,3.635) -- (1.135,3.629) -- (1.129,3.624) -- (1.123,3.618) -- (1.116,3.612) -- (1.108,3.606) -- (1.100,3.600) -- (1.151,3.664) -- (1.135,3.635) -- (1.119,3.600) -- (1.104,3.565) -- (1.088,3.530) -- (1.073,3.495) -- (1.058,3.460) -- (1.043,3.432) -- (1.029,3.397) -- (1.015,3.363) -- (1.001,3.328) -- (0.988,3.294) -- (0.976,3.260) -- (0.963,3.232) -- (0.952,3.198) -- (0.940,3.165) -- (0.930,3.132) -- (0.920,3.098) -- (0.911,3.065) -- (0.902,3.033) -- (0.894,3.000) -- (0.887,2.974) -- (0.880,2.942) -- (0.874,2.910) -- (0.869,2.879) -- (0.865,2.847) -- (0.861,2.816) -- (0.858,2.785) -- (0.856,2.755) -- (0.855,2.724) -- (0.855,2.694) -- (0.855,2.664) -- (0.856,2.635) -- (0.858,2.605) -- (0.861,2.576) -- (0.865,2.547) -- (0.869,2.519) -- (0.874,2.490) -- (0.880,2.462) -- (0.887,2.434) -- (0.894,2.400) -- (0.902,2.373) -- (0.911,2.345) -- (0.920,2.318) -- (0.930,2.292) -- (0.940,2.265) -- (0.952,2.238) -- (0.963,2.212) -- (0.976,2.180) -- (0.988,2.154) -- (1.001,2.128) -- (1.015,2.103) -- (1.029,2.077) -- (1.043,2.052) -- (1.058,2.020) -- (1.073,1.995) -- (1.088,1.970) -- (1.104,1.945) -- (1.119,1.920) -- (1.135,1.895) -- (1.151,1.864) -- (1.166,1.839) -- (1.182,1.814) -- (1.198,1.789) -- (1.213,1.764) -- (1.229,1.739) -- (1.244,1.708) -- (1.259,1.683) -- (1.273,1.657) -- (1.288,1.632) -- (1.302,1.606) -- (1.315,1.581) -- (1.328,1.555) -- (1.341,1.524) -- (1.353,1.498) -- (1.365,1.471) -- (1.376,1.445) -- (1.386,1.418) -- (1.396,1.391) -- (1.405,1.364) -- (1.414,1.337) -- (1.421,1.309) -- (1.428,1.281) -- (1.434,1.253) -- (1.440,1.225) -- (1.444,1.196) -- (1.448,1.168) -- (1.451,1.138) -- (1.453,1.109) -- (1.454,1.080) -- (1.455,1.050) -- (1.454,1.020) -- (1.453,0.989) -- (1.451,0.958) -- (1.448,0.928) -- (1.444,0.896) -- (1.440,0.865) -- (1.434,0.833) -- (1.428,0.801) -- (1.421,0.769) -- (1.414,0.737) -- (1.405,0.704) -- (1.396,0.671) -- (1.386,0.638) -- (1.376,0.605) -- (1.365,0.571) -- (1.353,0.538) -- (1.341,0.504) -- (1.328,0.475) -- (1.315,0.441) -- (1.302,0.406) -- (1.288,0.372) -- (1.273,0.337) -- (1.259,0.303) -- (1.244,0.268) -- (1.229,0.239) -- (1.213,0.204) -- (1.198,0.169) -- (1.182,0.134) -- (1.166,0.099) -- (1.151,0.064) -- (-1.151,-0.064) -- (-1.150,-0.070) -- (-1.150,-0.075) -- (-1.148,-0.081) -- (-1.145,-0.086) -- (-1.142,-0.092) -- (-1.138,-0.097) -- (-1.133,-0.102) -- (-1.128,-0.107) -- (-1.121,-0.112) -- (-1.114,-0.118) -- (-1.106,-0.123) -- (-1.098,-0.127) -- (-1.088,-0.132) -- (-1.078,-0.137) -- (-1.067,-0.142) -- (-1.056,-0.146) -- (-1.043,-0.151) -- (-1.030,-0.155) -- (-1.016,-0.159) -- (-1.002,-0.163) -- (-0.987,-0.167) -- (-0.971,-0.171) -- (-0.955,-0.175) -- (-0.937,-0.179) -- (-0.920,-0.182) -- (-0.901,-0.185) -- (-0.882,-0.189) -- (-0.863,-0.192) -- (-0.842,-0.195) -- (-0.821,-0.198) -- (-0.800,-0.200) -- (-0.778,-0.203) -- (-0.756,-0.206) -- (-0.733,-0.208) -- (-0.709,-0.210) -- (-0.685,-0.212) -- (-0.661,-0.214) -- (-0.636,-0.216) -- (-0.611,-0.217) -- (-0.585,-0.219) -- (-0.559,-0.220) -- (-0.532,-0.221) -- (-0.505,-0.222) -- (-0.478,-0.223) -- (-0.451,-0.224) -- (-0.423,-0.224) -- (-0.395,-0.225) -- (-0.366,-0.225) -- (-0.338,-0.225) -- (-0.309,-0.225) -- (-0.279,-0.225) -- (-0.250,-0.224) -- (-0.221,-0.224) -- (-0.191,-0.223) -- (-0.161,-0.222) -- (-0.131,-0.221) -- (-0.101,-0.220) -- (-0.071,-0.219) -- (-0.041,-0.217) -- (-0.011,-0.216) -- (0.019,-0.214) -- (0.049,-0.212) -- (0.079,-0.210) -- (0.109,-0.208) -- (0.139,-0.206) -- (0.169,-0.203) -- (0.199,-0.200) -- (0.228,-0.198) -- (0.258,-0.195) -- (0.287,-0.192) -- (0.316,-0.189) -- (0.345,-0.185) -- (0.374,-0.182) -- (0.402,-0.179) -- (0.430,-0.175) -- (0.458,-0.171) -- (0.485,-0.167) -- (0.512,-0.163) -- (0.539,-0.159) -- (0.566,-0.155) -- (0.592,-0.151) -- (0.617,-0.146) -- (0.642,-0.142) -- (0.667,-0.137) -- (0.692,-0.132) -- (0.715,-0.127) -- (0.739,-0.123) -- (0.762,-0.118) -- (0.784,-0.113) -- (0.806,-0.107) -- (0.827,-0.102) -- (0.848,-0.097) -- (0.868,-0.092) -- (0.887,-0.086) -- (0.906,-0.081) -- (0.924,-0.075) -- (0.942,-0.070) -- (0.959,-0.064) -- (0.975,-0.058) -- (0.991,-0.053) -- (1.006,-0.047) -- (1.020,-0.041) -- (1.034,-0.035) -- (1.047,-0.029) -- (1.059,-0.024) -- (1.070,-0.018) -- (1.081,-0.012) -- (1.091,-0.006) -- (1.100,0.000) -- (1.108,0.006) -- (1.116,0.012) -- (1.123,0.018) -- (1.129,0.024) -- (1.135,0.029) -- (1.139,0.035) -- (1.143,0.041) -- (1.146,0.047) -- (1.148,0.053) -- (1.150,0.058) -- (1.151,0.064) -- cycle;
  \draw[black-50, densely dashed, thin] (1.151,0.064) -- (1.150,0.070) -- (1.150,0.075) -- (1.148,0.081) -- (1.145,0.086) -- (1.142,0.092) -- (1.138,0.097) -- (1.133,0.102) -- (1.128,0.107) -- (1.121,0.112) -- (1.114,0.118) -- (1.106,0.123) -- (1.098,0.127) -- (1.088,0.132) -- (1.078,0.137) -- (1.067,0.142) -- (1.056,0.146) -- (1.043,0.151) -- (1.030,0.155) -- (1.016,0.159) -- (1.002,0.163) -- (0.987,0.167) -- (0.971,0.171) -- (0.955,0.175) -- (0.937,0.179) -- (0.920,0.182) -- (0.901,0.185) -- (0.882,0.189) -- (0.863,0.192) -- (0.842,0.195) -- (0.821,0.198) -- (0.800,0.200) -- (0.778,0.203) -- (0.756,0.206) -- (0.733,0.208) -- (0.709,0.210) -- (0.685,0.212) -- (0.661,0.214) -- (0.636,0.216) -- (0.611,0.217) -- (0.585,0.219) -- (0.559,0.220) -- (0.532,0.221) -- (0.505,0.222) -- (0.478,0.223) -- (0.451,0.224) -- (0.423,0.224) -- (0.395,0.225) -- (0.366,0.225) -- (0.338,0.225) -- (0.309,0.225) -- (0.279,0.225) -- (0.250,0.224) -- (0.221,0.224) -- (0.191,0.223) -- (0.161,0.222) -- (0.131,0.221) -- (0.101,0.220) -- (0.071,0.219) -- (0.041,0.217) -- (0.011,0.216) -- (-0.019,0.214) -- (-0.049,0.212) -- (-0.079,0.210) -- (-0.109,0.208) -- (-0.139,0.206) -- (-0.169,0.203) -- (-0.199,0.200) -- (-0.228,0.198) -- (-0.258,0.195) -- (-0.287,0.192) -- (-0.316,0.189) -- (-0.345,0.185) -- (-0.374,0.182) -- (-0.402,0.179) -- (-0.430,0.175) -- (-0.458,0.171) -- (-0.485,0.167) -- (-0.512,0.163) -- (-0.539,0.159) -- (-0.566,0.155) -- (-0.592,0.151) -- (-0.617,0.146) -- (-0.642,0.142) -- (-0.667,0.137) -- (-0.692,0.132) -- (-0.715,0.127) -- (-0.739,0.123) -- (-0.762,0.118) -- (-0.784,0.113) -- (-0.806,0.107) -- (-0.827,0.102) -- (-0.848,0.097) -- (-0.868,0.092) -- (-0.887,0.086) -- (-0.906,0.081) -- (-0.924,0.075) -- (-0.942,0.070) -- (-0.959,0.064) -- (-0.975,0.058) -- (-0.991,0.053) -- (-1.006,0.047) -- (-1.020,0.041) -- (-1.034,0.035) -- (-1.047,0.029) -- (-1.059,0.024) -- (-1.070,0.018) -- (-1.081,0.012) -- (-1.091,0.006) -- (-1.100,0.000) -- (-1.108,-0.006) -- (-1.116,-0.012) -- (-1.123,-0.018) -- (-1.129,-0.024) -- (-1.135,-0.029) -- (-1.139,-0.035) -- (-1.143,-0.041) -- (-1.146,-0.047) -- (-1.148,-0.053) -- (-1.150,-0.058) -- (-1.151,-0.064);
  \draw[black-25, densely dotted] (-2.573,-0.315) -- (-1.151,-0.064);
  \draw[black-25, densely dotted] (-2.573,1.125) -- (-1.143,1.449);
  \draw[black-25, densely dotted] (-2.573,3.285) -- (-1.151,3.536);
  \fill[primary-50, opacity=0.75] (1.290,1.502) -- (1.297,1.507) -- (1.304,1.512) -- (1.310,1.518) -- (1.315,1.523) -- (1.319,1.528) -- (1.323,1.534) -- (1.326,1.539) -- (1.327,1.544) -- (1.328,1.550) -- (1.328,1.555) -- (1.328,1.560) -- (1.326,1.565) -- (1.324,1.570) -- (1.320,1.575) -- (1.316,1.580) -- (1.311,1.585) -- (1.305,1.590) -- (1.299,1.595) -- (1.291,1.600) -- (1.283,1.604) -- (1.274,1.609) -- (1.264,1.613) -- (1.253,1.618) -- (1.242,1.622) -- (1.230,1.627) -- (1.216,1.631) -- (1.203,1.635) -- (1.188,1.639) -- (1.173,1.643) -- (1.157,1.647) -- (1.140,1.651) -- (1.122,1.654) -- (1.104,1.658) -- (1.085,1.661) -- (1.065,1.664) -- (1.045,1.668) -- (1.024,1.671) -- (1.003,1.674) -- (0.980,1.677) -- (0.958,1.679) -- (0.934,1.682) -- (0.910,1.685) -- (0.886,1.687) -- (0.861,1.689) -- (0.835,1.691) -- (0.809,1.693) -- (0.782,1.695) -- (0.755,1.697) -- (0.728,1.698) -- (0.700,1.700) -- (0.671,1.701) -- (0.642,1.702) -- (0.613,1.703) -- (0.584,1.704) -- (0.554,1.705) -- (0.524,1.706) -- (0.493,1.706) -- (0.463,1.707) -- (0.432,1.707) -- (0.400,1.707) -- (0.369,1.707) -- (0.337,1.707) -- (0.305,1.706) -- (0.274,1.706) -- (0.241,1.705) -- (0.209,1.704) -- (0.177,1.703) -- (0.145,1.702) -- (0.112,1.701) -- (0.080,1.700) -- (0.048,1.698) -- (0.015,1.697) -- (-0.017,1.695) -- (-0.049,1.693) -- (-0.081,1.691) -- (-0.113,1.689) -- (-0.145,1.687) -- (-0.177,1.685) -- (-0.208,1.682) -- (-0.239,1.679) -- (-0.270,1.677) -- (-0.301,1.674) -- (-0.332,1.671) -- (-0.362,1.668) -- (-0.392,1.664) -- (-0.422,1.661) -- (-0.451,1.658) -- (-0.480,1.654) -- (-0.508,1.651) -- (-0.536,1.647) -- (-0.564,1.643) -- (-0.591,1.639) -- (-0.618,1.635) -- (-0.644,1.631) -- (-0.670,1.627) -- (-0.695,1.622) -- (-0.720,1.618) -- (-0.744,1.613) -- (-0.767,1.609) -- (-0.790,1.604) -- (-0.813,1.600) -- (-0.834,1.595) -- (-0.855,1.590) -- (-0.876,1.585) -- (-0.896,1.580) -- (-0.915,1.575) -- (-0.933,1.570) -- (-0.951,1.565) -- (-0.968,1.560) -- (-0.984,1.555) -- (-0.999,1.550) -- (-1.014,1.544) -- (-1.028,1.539) -- (-1.042,1.534) -- (-1.054,1.528) -- (-1.066,1.523) -- (-1.077,1.518) -- (-1.087,1.512) -- (-1.096,1.507) -- (-1.104,1.502) -- (-1.112,1.496) -- (-1.119,1.491) -- (-1.125,1.486) -- (-1.130,1.480) -- (-1.134,1.475) -- (-1.138,1.470) -- (-1.140,1.464) -- (-1.142,1.459) -- (-1.143,1.454) -- (-1.143,1.449) -- (-1.143,1.443) -- (-1.141,1.438) -- (-1.138,1.433) -- (-1.135,1.428) -- (-1.131,1.423) -- (-1.126,1.418) -- (-1.120,1.413) -- (-1.114,1.409) -- (-1.106,1.404) -- (-1.098,1.399) -- (-1.089,1.395) -- (-1.079,1.390) -- (-1.068,1.386) -- (-1.057,1.381) -- (-1.044,1.377) -- (-1.031,1.373) -- (-1.017,1.368) -- (-1.003,1.364) -- (-0.988,1.360) -- (-0.971,1.357) -- (-0.955,1.353) -- (-0.937,1.349) -- (-0.919,1.346) -- (-0.900,1.342) -- (-0.880,1.339) -- (-0.860,1.336) -- (-0.839,1.333) -- (-0.817,1.330) -- (-0.795,1.327) -- (-0.772,1.324) -- (-0.749,1.321) -- (-0.725,1.319) -- (-0.701,1.317) -- (-0.675,1.314) -- (-0.650,1.312) -- (-0.624,1.310) -- (-0.597,1.308) -- (-0.570,1.307) -- (-0.542,1.305) -- (-0.514,1.304) -- (-0.486,1.302) -- (-0.457,1.301) -- (-0.428,1.300) -- (-0.399,1.299) -- (-0.369,1.298) -- (-0.339,1.298) -- (-0.308,1.297) -- (-0.277,1.297) -- (-0.246,1.297) -- (-0.215,1.297) -- (-0.184,1.297) -- (-0.152,1.297) -- (-0.120,1.297) -- (-0.088,1.298) -- (-0.056,1.298) -- (-0.024,1.299) -- (0.008,1.300) -- (0.040,1.301) -- (0.073,1.302) -- (0.105,1.304) -- (0.137,1.305) -- (0.170,1.307) -- (0.202,1.308) -- (0.234,1.310) -- (0.266,1.312) -- (0.298,1.314) -- (0.330,1.317) -- (0.362,1.319) -- (0.393,1.321) -- (0.425,1.324) -- (0.456,1.327) -- (0.486,1.330) -- (0.517,1.333) -- (0.547,1.336) -- (0.577,1.339) -- (0.607,1.342) -- (0.636,1.346) -- (0.665,1.349) -- (0.693,1.353) -- (0.721,1.357) -- (0.749,1.360) -- (0.776,1.364) -- (0.803,1.368) -- (0.829,1.373) -- (0.855,1.377) -- (0.880,1.381) -- (0.905,1.386) -- (0.929,1.390) -- (0.952,1.395) -- (0.975,1.399) -- (0.998,1.404) -- (1.019,1.409) -- (1.040,1.413) -- (1.061,1.418) -- (1.081,1.423) -- (1.100,1.428) -- (1.118,1.433) -- (1.136,1.438) -- (1.153,1.443) -- (1.169,1.449) -- (1.185,1.454) -- (1.199,1.459) -- (1.213,1.464) -- (1.227,1.470) -- (1.239,1.475) -- (1.251,1.480) -- (1.262,1.486) -- (1.272,1.491) -- (1.281,1.496) -- cycle;
  \draw[primary, thick] (1.290,1.502) -- (1.297,1.507) -- (1.304,1.512) -- (1.310,1.518) -- (1.315,1.523) -- (1.319,1.528) -- (1.323,1.534) -- (1.326,1.539) -- (1.327,1.544) -- (1.328,1.550) -- (1.328,1.555) -- (1.328,1.560) -- (1.326,1.565) -- (1.324,1.570) -- (1.320,1.575) -- (1.316,1.580) -- (1.311,1.585) -- (1.305,1.590) -- (1.299,1.595) -- (1.291,1.600) -- (1.283,1.604) -- (1.274,1.609) -- (1.264,1.613) -- (1.253,1.618) -- (1.242,1.622) -- (1.230,1.627) -- (1.216,1.631) -- (1.203,1.635) -- (1.188,1.639) -- (1.173,1.643) -- (1.157,1.647) -- (1.140,1.651) -- (1.122,1.654) -- (1.104,1.658) -- (1.085,1.661) -- (1.065,1.664) -- (1.045,1.668) -- (1.024,1.671) -- (1.003,1.674) -- (0.980,1.677) -- (0.958,1.679) -- (0.934,1.682) -- (0.910,1.685) -- (0.886,1.687) -- (0.861,1.689) -- (0.835,1.691) -- (0.809,1.693) -- (0.782,1.695) -- (0.755,1.697) -- (0.728,1.698) -- (0.700,1.700) -- (0.671,1.701) -- (0.642,1.702) -- (0.613,1.703) -- (0.584,1.704) -- (0.554,1.705) -- (0.524,1.706) -- (0.493,1.706) -- (0.463,1.707) -- (0.432,1.707) -- (0.400,1.707) -- (0.369,1.707) -- (0.337,1.707) -- (0.305,1.706) -- (0.274,1.706) -- (0.241,1.705) -- (0.209,1.704) -- (0.177,1.703) -- (0.145,1.702) -- (0.112,1.701) -- (0.080,1.700) -- (0.048,1.698) -- (0.015,1.697) -- (-0.017,1.695) -- (-0.049,1.693) -- (-0.081,1.691) -- (-0.113,1.689) -- (-0.145,1.687) -- (-0.177,1.685) -- (-0.208,1.682) -- (-0.239,1.679) -- (-0.270,1.677) -- (-0.301,1.674) -- (-0.332,1.671) -- (-0.362,1.668) -- (-0.392,1.664) -- (-0.422,1.661) -- (-0.451,1.658) -- (-0.480,1.654) -- (-0.508,1.651) -- (-0.536,1.647) -- (-0.564,1.643) -- (-0.591,1.639) -- (-0.618,1.635) -- (-0.644,1.631) -- (-0.670,1.627) -- (-0.695,1.622) -- (-0.720,1.618) -- (-0.744,1.613) -- (-0.767,1.609) -- (-0.790,1.604) -- (-0.813,1.600) -- (-0.834,1.595) -- (-0.855,1.590) -- (-0.876,1.585) -- (-0.896,1.580) -- (-0.915,1.575) -- (-0.933,1.570) -- (-0.951,1.565) -- (-0.968,1.560) -- (-0.984,1.555) -- (-0.999,1.550) -- (-1.014,1.544) -- (-1.028,1.539) -- (-1.042,1.534) -- (-1.054,1.528) -- (-1.066,1.523) -- (-1.077,1.518) -- (-1.087,1.512) -- (-1.096,1.507) -- (-1.104,1.502) -- (-1.112,1.496) -- (-1.119,1.491) -- (-1.125,1.486) -- (-1.130,1.480) -- (-1.134,1.475) -- (-1.138,1.470) -- (-1.140,1.464) -- (-1.142,1.459) -- (-1.143,1.454) -- (-1.143,1.449) -- (-1.143,1.443) -- (-1.141,1.438) -- (-1.138,1.433) -- (-1.135,1.428) -- (-1.131,1.423) -- (-1.126,1.418) -- (-1.120,1.413) -- (-1.114,1.409) -- (-1.106,1.404) -- (-1.098,1.399) -- (-1.089,1.395) -- (-1.079,1.390) -- (-1.068,1.386) -- (-1.057,1.381) -- (-1.044,1.377) -- (-1.031,1.373) -- (-1.017,1.368) -- (-1.003,1.364) -- (-0.988,1.360) -- (-0.971,1.357) -- (-0.955,1.353) -- (-0.937,1.349) -- (-0.919,1.346) -- (-0.900,1.342) -- (-0.880,1.339) -- (-0.860,1.336) -- (-0.839,1.333) -- (-0.817,1.330) -- (-0.795,1.327) -- (-0.772,1.324) -- (-0.749,1.321) -- (-0.725,1.319) -- (-0.701,1.317) -- (-0.675,1.314) -- (-0.650,1.312) -- (-0.624,1.310) -- (-0.597,1.308) -- (-0.570,1.307) -- (-0.542,1.305) -- (-0.514,1.304) -- (-0.486,1.302) -- (-0.457,1.301) -- (-0.428,1.300) -- (-0.399,1.299) -- (-0.369,1.298) -- (-0.339,1.298) -- (-0.308,1.297) -- (-0.277,1.297) -- (-0.246,1.297) -- (-0.215,1.297) -- (-0.184,1.297) -- (-0.152,1.297) -- (-0.120,1.297) -- (-0.088,1.298) -- (-0.056,1.298) -- (-0.024,1.299) -- (0.008,1.300) -- (0.040,1.301) -- (0.073,1.302) -- (0.105,1.304) -- (0.137,1.305) -- (0.170,1.307) -- (0.202,1.308) -- (0.234,1.310) -- (0.266,1.312) -- (0.298,1.314) -- (0.330,1.317) -- (0.362,1.319) -- (0.393,1.321) -- (0.425,1.324) -- (0.456,1.327) -- (0.486,1.330) -- (0.517,1.333) -- (0.547,1.336) -- (0.577,1.339) -- (0.607,1.342) -- (0.636,1.346) -- (0.665,1.349) -- (0.693,1.353) -- (0.721,1.357) -- (0.749,1.360) -- (0.776,1.364) -- (0.803,1.368) -- (0.829,1.373) -- (0.855,1.377) -- (0.880,1.381) -- (0.905,1.386) -- (0.929,1.390) -- (0.952,1.395) -- (0.975,1.399) -- (0.998,1.404) -- (1.019,1.409) -- (1.040,1.413) -- (1.061,1.418) -- (1.081,1.423) -- (1.100,1.428) -- (1.118,1.433) -- (1.136,1.438) -- (1.153,1.443) -- (1.169,1.449) -- (1.185,1.454) -- (1.199,1.459) -- (1.213,1.464) -- (1.227,1.470) -- (1.239,1.475) -- (1.251,1.480) -- (1.262,1.486) -- (1.272,1.491) -- (1.281,1.496) -- cycle;
  \fill[primary-25] (1.100,3.600) -- (1.108,3.606) -- (1.116,3.612) -- (1.123,3.618) -- (1.129,3.624) -- (1.135,3.629) -- (1.139,3.635) -- (1.143,3.641) -- (1.146,3.647) -- (1.148,3.653) -- (1.150,3.658) -- (1.151,3.664) -- (1.150,3.670) -- (1.150,3.675) -- (1.148,3.681) -- (1.145,3.686) -- (1.142,3.692) -- (1.138,3.697) -- (1.133,3.702) -- (1.128,3.707) -- (1.121,3.712) -- (1.114,3.718) -- (1.106,3.723) -- (1.098,3.727) -- (1.088,3.732) -- (1.078,3.737) -- (1.067,3.742) -- (1.056,3.746) -- (1.043,3.751) -- (1.030,3.755) -- (1.016,3.759) -- (1.002,3.763) -- (0.987,3.767) -- (0.971,3.771) -- (0.955,3.775) -- (0.937,3.779) -- (0.920,3.782) -- (0.901,3.785) -- (0.882,3.789) -- (0.863,3.792) -- (0.842,3.795) -- (0.821,3.798) -- (0.800,3.800) -- (0.778,3.803) -- (0.756,3.806) -- (0.733,3.808) -- (0.709,3.810) -- (0.685,3.812) -- (0.661,3.814) -- (0.636,3.816) -- (0.611,3.817) -- (0.585,3.819) -- (0.559,3.820) -- (0.532,3.821) -- (0.505,3.822) -- (0.478,3.823) -- (0.451,3.824) -- (0.423,3.824) -- (0.395,3.825) -- (0.366,3.825) -- (0.338,3.825) -- (0.309,3.825) -- (0.279,3.825) -- (0.250,3.824) -- (0.221,3.824) -- (0.191,3.823) -- (0.161,3.822) -- (0.131,3.821) -- (0.101,3.820) -- (0.071,3.819) -- (0.041,3.817) -- (0.011,3.816) -- (-0.019,3.814) -- (-0.049,3.812) -- (-0.079,3.810) -- (-0.109,3.808) -- (-0.139,3.806) -- (-0.169,3.803) -- (-0.199,3.800) -- (-0.228,3.798) -- (-0.258,3.795) -- (-0.287,3.792) -- (-0.316,3.789) -- (-0.345,3.785) -- (-0.374,3.782) -- (-0.402,3.779) -- (-0.430,3.775) -- (-0.458,3.771) -- (-0.485,3.767) -- (-0.512,3.763) -- (-0.539,3.759) -- (-0.566,3.755) -- (-0.592,3.751) -- (-0.617,3.746) -- (-0.642,3.742) -- (-0.667,3.737) -- (-0.692,3.732) -- (-0.715,3.727) -- (-0.739,3.723) -- (-0.762,3.718) -- (-0.784,3.712) -- (-0.806,3.707) -- (-0.827,3.702) -- (-0.848,3.697) -- (-0.868,3.692) -- (-0.887,3.686) -- (-0.906,3.681) -- (-0.924,3.675) -- (-0.942,3.670) -- (-0.959,3.664) -- (-0.975,3.658) -- (-0.991,3.653) -- (-1.006,3.647) -- (-1.020,3.641) -- (-1.034,3.635) -- (-1.047,3.629) -- (-1.059,3.624) -- (-1.070,3.618) -- (-1.081,3.612) -- (-1.091,3.606) -- (-1.100,3.600) -- (-1.108,3.594) -- (-1.116,3.588) -- (-1.123,3.582) -- (-1.129,3.576) -- (-1.135,3.571) -- (-1.139,3.565) -- (-1.143,3.559) -- (-1.146,3.553) -- (-1.148,3.547) -- (-1.150,3.542) -- (-1.151,3.536) -- (-1.150,3.530) -- (-1.150,3.525) -- (-1.148,3.519) -- (-1.145,3.514) -- (-1.142,3.508) -- (-1.138,3.503) -- (-1.133,3.498) -- (-1.128,3.493) -- (-1.121,3.488) -- (-1.114,3.482) -- (-1.106,3.477) -- (-1.098,3.473) -- (-1.088,3.468) -- (-1.078,3.463) -- (-1.067,3.458) -- (-1.056,3.454) -- (-1.043,3.449) -- (-1.030,3.445) -- (-1.016,3.441) -- (-1.002,3.437) -- (-0.987,3.433) -- (-0.971,3.429) -- (-0.955,3.425) -- (-0.937,3.421) -- (-0.920,3.418) -- (-0.901,3.415) -- (-0.882,3.411) -- (-0.863,3.408) -- (-0.842,3.405) -- (-0.821,3.402) -- (-0.800,3.400) -- (-0.778,3.397) -- (-0.756,3.394) -- (-0.733,3.392) -- (-0.709,3.390) -- (-0.685,3.388) -- (-0.661,3.386) -- (-0.636,3.384) -- (-0.611,3.383) -- (-0.585,3.381) -- (-0.559,3.380) -- (-0.532,3.379) -- (-0.505,3.378) -- (-0.478,3.377) -- (-0.451,3.376) -- (-0.423,3.376) -- (-0.395,3.375) -- (-0.366,3.375) -- (-0.338,3.375) -- (-0.309,3.375) -- (-0.279,3.375) -- (-0.250,3.376) -- (-0.221,3.376) -- (-0.191,3.377) -- (-0.161,3.378) -- (-0.131,3.379) -- (-0.101,3.380) -- (-0.071,3.381) -- (-0.041,3.383) -- (-0.011,3.384) -- (0.019,3.386) -- (0.049,3.388) -- (0.079,3.390) -- (0.109,3.392) -- (0.139,3.394) -- (0.169,3.397) -- (0.199,3.400) -- (0.228,3.402) -- (0.258,3.405) -- (0.287,3.408) -- (0.316,3.411) -- (0.345,3.415) -- (0.374,3.418) -- (0.402,3.421) -- (0.430,3.425) -- (0.458,3.429) -- (0.485,3.433) -- (0.512,3.437) -- (0.539,3.441) -- (0.566,3.445) -- (0.592,3.449) -- (0.617,3.454) -- (0.642,3.458) -- (0.667,3.463) -- (0.692,3.468) -- (0.715,3.473) -- (0.739,3.477) -- (0.762,3.482) -- (0.784,3.487) -- (0.806,3.493) -- (0.827,3.498) -- (0.848,3.503) -- (0.868,3.508) -- (0.887,3.514) -- (0.906,3.519) -- (0.924,3.525) -- (0.942,3.530) -- (0.959,3.536) -- (0.975,3.542) -- (0.991,3.547) -- (1.006,3.553) -- (1.020,3.559) -- (1.034,3.565) -- (1.047,3.571) -- (1.059,3.576) -- (1.070,3.582) -- (1.081,3.588) -- (1.091,3.594) -- cycle;
  \draw[primary, thick] (1.100,3.600) -- (1.108,3.606) -- (1.116,3.612) -- (1.123,3.618) -- (1.129,3.624) -- (1.135,3.629) -- (1.139,3.635) -- (1.143,3.641) -- (1.146,3.647) -- (1.148,3.653) -- (1.150,3.658) -- (1.151,3.664) -- (1.150,3.670) -- (1.150,3.675) -- (1.148,3.681) -- (1.145,3.686) -- (1.142,3.692) -- (1.138,3.697) -- (1.133,3.702) -- (1.128,3.707) -- (1.121,3.712) -- (1.114,3.718) -- (1.106,3.723) -- (1.098,3.727) -- (1.088,3.732) -- (1.078,3.737) -- (1.067,3.742) -- (1.056,3.746) -- (1.043,3.751) -- (1.030,3.755) -- (1.016,3.759) -- (1.002,3.763) -- (0.987,3.767) -- (0.971,3.771) -- (0.955,3.775) -- (0.937,3.779) -- (0.920,3.782) -- (0.901,3.785) -- (0.882,3.789) -- (0.863,3.792) -- (0.842,3.795) -- (0.821,3.798) -- (0.800,3.800) -- (0.778,3.803) -- (0.756,3.806) -- (0.733,3.808) -- (0.709,3.810) -- (0.685,3.812) -- (0.661,3.814) -- (0.636,3.816) -- (0.611,3.817) -- (0.585,3.819) -- (0.559,3.820) -- (0.532,3.821) -- (0.505,3.822) -- (0.478,3.823) -- (0.451,3.824) -- (0.423,3.824) -- (0.395,3.825) -- (0.366,3.825) -- (0.338,3.825) -- (0.309,3.825) -- (0.279,3.825) -- (0.250,3.824) -- (0.221,3.824) -- (0.191,3.823) -- (0.161,3.822) -- (0.131,3.821) -- (0.101,3.820) -- (0.071,3.819) -- (0.041,3.817) -- (0.011,3.816) -- (-0.019,3.814) -- (-0.049,3.812) -- (-0.079,3.810) -- (-0.109,3.808) -- (-0.139,3.806) -- (-0.169,3.803) -- (-0.199,3.800) -- (-0.228,3.798) -- (-0.258,3.795) -- (-0.287,3.792) -- (-0.316,3.789) -- (-0.345,3.785) -- (-0.374,3.782) -- (-0.402,3.779) -- (-0.430,3.775) -- (-0.458,3.771) -- (-0.485,3.767) -- (-0.512,3.763) -- (-0.539,3.759) -- (-0.566,3.755) -- (-0.592,3.751) -- (-0.617,3.746) -- (-0.642,3.742) -- (-0.667,3.737) -- (-0.692,3.732) -- (-0.715,3.727) -- (-0.739,3.723) -- (-0.762,3.718) -- (-0.784,3.712) -- (-0.806,3.707) -- (-0.827,3.702) -- (-0.848,3.697) -- (-0.868,3.692) -- (-0.887,3.686) -- (-0.906,3.681) -- (-0.924,3.675) -- (-0.942,3.670) -- (-0.959,3.664) -- (-0.975,3.658) -- (-0.991,3.653) -- (-1.006,3.647) -- (-1.020,3.641) -- (-1.034,3.635) -- (-1.047,3.629) -- (-1.059,3.624) -- (-1.070,3.618) -- (-1.081,3.612) -- (-1.091,3.606) -- (-1.100,3.600) -- (-1.108,3.594) -- (-1.116,3.588) -- (-1.123,3.582) -- (-1.129,3.576) -- (-1.135,3.571) -- (-1.139,3.565) -- (-1.143,3.559) -- (-1.146,3.553) -- (-1.148,3.547) -- (-1.150,3.542) -- (-1.151,3.536) -- (-1.150,3.530) -- (-1.150,3.525) -- (-1.148,3.519) -- (-1.145,3.514) -- (-1.142,3.508) -- (-1.138,3.503) -- (-1.133,3.498) -- (-1.128,3.493) -- (-1.121,3.488) -- (-1.114,3.482) -- (-1.106,3.477) -- (-1.098,3.473) -- (-1.088,3.468) -- (-1.078,3.463) -- (-1.067,3.458) -- (-1.056,3.454) -- (-1.043,3.449) -- (-1.030,3.445) -- (-1.016,3.441) -- (-1.002,3.437) -- (-0.987,3.433) -- (-0.971,3.429) -- (-0.955,3.425) -- (-0.937,3.421) -- (-0.920,3.418) -- (-0.901,3.415) -- (-0.882,3.411) -- (-0.863,3.408) -- (-0.842,3.405) -- (-0.821,3.402) -- (-0.800,3.400) -- (-0.778,3.397) -- (-0.756,3.394) -- (-0.733,3.392) -- (-0.709,3.390) -- (-0.685,3.388) -- (-0.661,3.386) -- (-0.636,3.384) -- (-0.611,3.383) -- (-0.585,3.381) -- (-0.559,3.380) -- (-0.532,3.379) -- (-0.505,3.378) -- (-0.478,3.377) -- (-0.451,3.376) -- (-0.423,3.376) -- (-0.395,3.375) -- (-0.366,3.375) -- (-0.338,3.375) -- (-0.309,3.375) -- (-0.279,3.375) -- (-0.250,3.376) -- (-0.221,3.376) -- (-0.191,3.377) -- (-0.161,3.378) -- (-0.131,3.379) -- (-0.101,3.380) -- (-0.071,3.381) -- (-0.041,3.383) -- (-0.011,3.384) -- (0.019,3.386) -- (0.049,3.388) -- (0.079,3.390) -- (0.109,3.392) -- (0.139,3.394) -- (0.169,3.397) -- (0.199,3.400) -- (0.228,3.402) -- (0.258,3.405) -- (0.287,3.408) -- (0.316,3.411) -- (0.345,3.415) -- (0.374,3.418) -- (0.402,3.421) -- (0.430,3.425) -- (0.458,3.429) -- (0.485,3.433) -- (0.512,3.437) -- (0.539,3.441) -- (0.566,3.445) -- (0.592,3.449) -- (0.617,3.454) -- (0.642,3.458) -- (0.667,3.463) -- (0.692,3.468) -- (0.715,3.473) -- (0.739,3.477) -- (0.762,3.482) -- (0.784,3.487) -- (0.806,3.493) -- (0.827,3.498) -- (0.848,3.503) -- (0.868,3.508) -- (0.887,3.514) -- (0.906,3.519) -- (0.924,3.525) -- (0.942,3.530) -- (0.959,3.536) -- (0.975,3.542) -- (0.991,3.547) -- (1.006,3.553) -- (1.020,3.559) -- (1.034,3.565) -- (1.047,3.571) -- (1.059,3.576) -- (1.070,3.582) -- (1.081,3.588) -- (1.091,3.594) -- cycle;
  \draw[black-75] (-1.151,-0.064) -- (-1.150,-0.028) -- (-1.149,0.008) -- (-1.148,0.044) -- (-1.148,0.080) -- (-1.147,0.116) -- (-1.146,0.157) -- (-1.146,0.193) -- (-1.145,0.228) -- (-1.145,0.263) -- (-1.144,0.299) -- (-1.144,0.334) -- (-1.143,0.369) -- (-1.143,0.409) -- (-1.142,0.443) -- (-1.142,0.477) -- (-1.142,0.511) -- (-1.141,0.545) -- (-1.141,0.579) -- (-1.141,0.612) -- (-1.141,0.645) -- (-1.140,0.678) -- (-1.140,0.711) -- (-1.140,0.743) -- (-1.140,0.775) -- (-1.140,0.807) -- (-1.140,0.838) -- (-1.140,0.869) -- (-1.140,0.900) -- (-1.140,0.930) -- (-1.140,0.960) -- (-1.140,0.990) -- (-1.140,1.020) -- (-1.140,1.049) -- (-1.140,1.078) -- (-1.140,1.107) -- (-1.140,1.135) -- (-1.140,1.163) -- (-1.140,1.191) -- (-1.140,1.218) -- (-1.141,1.245) -- (-1.141,1.272) -- (-1.141,1.299) -- (-1.141,1.325) -- (-1.142,1.351) -- (-1.142,1.377) -- (-1.142,1.403) -- (-1.143,1.429) -- (-1.143,1.449) -- (-1.144,1.474) -- (-1.144,1.499) -- (-1.145,1.523) -- (-1.145,1.548) -- (-1.146,1.573) -- (-1.146,1.597) -- (-1.147,1.616) -- (-1.148,1.640) -- (-1.148,1.664) -- (-1.149,1.688) -- (-1.150,1.712) -- (-1.151,1.736) -- (-1.151,1.754) -- (-1.152,1.778) -- (-1.153,1.802) -- (-1.154,1.826) -- (-1.155,1.851) -- (-1.155,1.875) -- (-1.156,1.893) -- (-1.157,1.918) -- (-1.158,1.942) -- (-1.159,1.967) -- (-1.160,1.992) -- (-1.161,2.017) -- (-1.161,2.036) -- (-1.162,2.061) -- (-1.163,2.087) -- (-1.164,2.112) -- (-1.165,2.138) -- (-1.165,2.165) -- (-1.166,2.191) -- (-1.167,2.218) -- (-1.167,2.239) -- (-1.168,2.266) -- (-1.168,2.294) -- (-1.169,2.322) -- (-1.169,2.350) -- (-1.169,2.379) -- (-1.170,2.407) -- (-1.170,2.437) -- (-1.170,2.466) -- (-1.170,2.496) -- (-1.170,2.526) -- (-1.170,2.557) -- (-1.170,2.587) -- (-1.169,2.619) -- (-1.169,2.650) -- (-1.169,2.682) -- (-1.168,2.714) -- (-1.168,2.746) -- (-1.167,2.779) -- (-1.167,2.818) -- (-1.166,2.851) -- (-1.165,2.885) -- (-1.165,2.918) -- (-1.164,2.952) -- (-1.163,2.987) -- (-1.162,3.021) -- (-1.161,3.056) -- (-1.161,3.097) -- (-1.160,3.132) -- (-1.159,3.167) -- (-1.158,3.202) -- (-1.157,3.238) -- (-1.156,3.273) -- (-1.155,3.315) -- (-1.155,3.351) -- (-1.154,3.386) -- (-1.153,3.422) -- (-1.152,3.458) -- (-1.151,3.494) -- (-1.151,3.536);
  \draw[black-75] (1.151,0.064) -- (1.166,0.099) -- (1.182,0.134) -- (1.198,0.169) -- (1.213,0.204) -- (1.229,0.239) -- (1.244,0.268) -- (1.259,0.303) -- (1.273,0.337) -- (1.288,0.372) -- (1.302,0.406) -- (1.315,0.441) -- (1.328,0.475) -- (1.341,0.504) -- (1.353,0.538) -- (1.365,0.571) -- (1.376,0.605) -- (1.386,0.638) -- (1.396,0.671) -- (1.405,0.704) -- (1.414,0.737) -- (1.421,0.769) -- (1.428,0.801) -- (1.434,0.833) -- (1.440,0.865) -- (1.444,0.896) -- (1.448,0.928) -- (1.451,0.958) -- (1.453,0.989) -- (1.454,1.020) -- (1.455,1.050) -- (1.454,1.080) -- (1.453,1.109) -- (1.451,1.138) -- (1.448,1.168) -- (1.444,1.196) -- (1.440,1.225) -- (1.434,1.253) -- (1.428,1.281) -- (1.421,1.309) -- (1.414,1.337) -- (1.405,1.364) -- (1.396,1.391) -- (1.386,1.418) -- (1.376,1.445) -- (1.365,1.471) -- (1.353,1.498) -- (1.341,1.524) -- (1.328,1.555) -- (1.315,1.581) -- (1.302,1.606) -- (1.288,1.632) -- (1.273,1.657) -- (1.259,1.683) -- (1.244,1.708) -- (1.229,1.739) -- (1.213,1.764) -- (1.198,1.789) -- (1.182,1.814) -- (1.166,1.839) -- (1.151,1.864) -- (1.135,1.895) -- (1.119,1.920) -- (1.104,1.945) -- (1.088,1.970) -- (1.073,1.995) -- (1.058,2.020) -- (1.043,2.052) -- (1.029,2.077) -- (1.015,2.103) -- (1.001,2.128) -- (0.988,2.154) -- (0.976,2.180) -- (0.963,2.212) -- (0.952,2.238) -- (0.940,2.265) -- (0.930,2.292) -- (0.920,2.318) -- (0.911,2.345) -- (0.902,2.373) -- (0.894,2.400) -- (0.887,2.434) -- (0.880,2.462) -- (0.874,2.490) -- (0.869,2.519) -- (0.865,2.547) -- (0.861,2.576) -- (0.858,2.605) -- (0.856,2.635) -- (0.855,2.664) -- (0.855,2.694) -- (0.855,2.724) -- (0.856,2.755) -- (0.858,2.785) -- (0.861,2.816) -- (0.865,2.847) -- (0.869,2.879) -- (0.874,2.910) -- (0.880,2.942) -- (0.887,2.974) -- (0.894,3.000) -- (0.902,3.033) -- (0.911,3.065) -- (0.920,3.098) -- (0.930,3.132) -- (0.940,3.165) -- (0.952,3.198) -- (0.963,3.232) -- (0.976,3.260) -- (0.988,3.294) -- (1.001,3.328) -- (1.015,3.363) -- (1.029,3.397) -- (1.043,3.432) -- (1.058,3.460) -- (1.073,3.495) -- (1.088,3.530) -- (1.104,3.565) -- (1.119,3.600) -- (1.135,3.635) -- (1.151,3.664);
  \draw[primary, thick] (-1.151,-0.064) -- (-1.150,-0.070) -- (-1.150,-0.075) -- (-1.148,-0.081) -- (-1.145,-0.086) -- (-1.142,-0.092) -- (-1.138,-0.097) -- (-1.133,-0.102) -- (-1.128,-0.107) -- (-1.121,-0.112) -- (-1.114,-0.118) -- (-1.106,-0.123) -- (-1.098,-0.127) -- (-1.088,-0.132) -- (-1.078,-0.137) -- (-1.067,-0.142) -- (-1.056,-0.146) -- (-1.043,-0.151) -- (-1.030,-0.155) -- (-1.016,-0.159) -- (-1.002,-0.163) -- (-0.987,-0.167) -- (-0.971,-0.171) -- (-0.955,-0.175) -- (-0.937,-0.179) -- (-0.920,-0.182) -- (-0.901,-0.185) -- (-0.882,-0.189) -- (-0.863,-0.192) -- (-0.842,-0.195) -- (-0.821,-0.198) -- (-0.800,-0.200) -- (-0.778,-0.203) -- (-0.756,-0.206) -- (-0.733,-0.208) -- (-0.709,-0.210) -- (-0.685,-0.212) -- (-0.661,-0.214) -- (-0.636,-0.216) -- (-0.611,-0.217) -- (-0.585,-0.219) -- (-0.559,-0.220) -- (-0.532,-0.221) -- (-0.505,-0.222) -- (-0.478,-0.223) -- (-0.451,-0.224) -- (-0.423,-0.224) -- (-0.395,-0.225) -- (-0.366,-0.225) -- (-0.338,-0.225) -- (-0.309,-0.225) -- (-0.279,-0.225) -- (-0.250,-0.224) -- (-0.221,-0.224) -- (-0.191,-0.223) -- (-0.161,-0.222) -- (-0.131,-0.221) -- (-0.101,-0.220) -- (-0.071,-0.219) -- (-0.041,-0.217) -- (-0.011,-0.216) -- (0.019,-0.214) -- (0.049,-0.212) -- (0.079,-0.210) -- (0.109,-0.208) -- (0.139,-0.206) -- (0.169,-0.203) -- (0.199,-0.200) -- (0.228,-0.198) -- (0.258,-0.195) -- (0.287,-0.192) -- (0.316,-0.189) -- (0.345,-0.185) -- (0.374,-0.182) -- (0.402,-0.179) -- (0.430,-0.175) -- (0.458,-0.171) -- (0.485,-0.167) -- (0.512,-0.163) -- (0.539,-0.159) -- (0.566,-0.155) -- (0.592,-0.151) -- (0.617,-0.146) -- (0.642,-0.142) -- (0.667,-0.137) -- (0.692,-0.132) -- (0.715,-0.127) -- (0.739,-0.123) -- (0.762,-0.118) -- (0.784,-0.113) -- (0.806,-0.107) -- (0.827,-0.102) -- (0.848,-0.097) -- (0.868,-0.092) -- (0.887,-0.086) -- (0.906,-0.081) -- (0.924,-0.075) -- (0.942,-0.070) -- (0.959,-0.064) -- (0.975,-0.058) -- (0.991,-0.053) -- (1.006,-0.047) -- (1.020,-0.041) -- (1.034,-0.035) -- (1.047,-0.029) -- (1.059,-0.024) -- (1.070,-0.018) -- (1.081,-0.012) -- (1.091,-0.006) -- (1.100,0.000) -- (1.108,0.006) -- (1.116,0.012) -- (1.123,0.018) -- (1.129,0.024) -- (1.135,0.029) -- (1.139,0.035) -- (1.143,0.041) -- (1.146,0.047) -- (1.148,0.053) -- (1.150,0.058) -- (1.151,0.064);
  \fill[orange-25, opacity=0.5] (-0.338,-0.225) -- (-0.327,-0.188) -- (-0.316,-0.150) -- (-0.305,-0.113) -- (-0.294,-0.076) -- (-0.284,-0.039) -- (-0.273,-0.002) -- (-0.263,0.035) -- (-0.253,0.071) -- (-0.243,0.108) -- (-0.233,0.144) -- (-0.224,0.181) -- (-0.215,0.217) -- (-0.207,0.252) -- (-0.198,0.288) -- (-0.190,0.323) -- (-0.183,0.358) -- (-0.176,0.393) -- (-0.169,0.427) -- (-0.163,0.461) -- (-0.157,0.495) -- (-0.152,0.529) -- (-0.147,0.562) -- (-0.143,0.595) -- (-0.140,0.627) -- (-0.136,0.659) -- (-0.134,0.691) -- (-0.132,0.722) -- (-0.131,0.753) -- (-0.130,0.784) -- (-0.129,0.814) -- (-0.130,0.844) -- (-0.131,0.873) -- (-0.132,0.902) -- (-0.134,0.931) -- (-0.136,0.959) -- (-0.140,0.987) -- (-0.143,1.015) -- (-0.147,1.042) -- (-0.152,1.069) -- (-0.157,1.095) -- (-0.163,1.121) -- (-0.169,1.147) -- (-0.176,1.173) -- (-0.183,1.198) -- (-0.190,1.223) -- (-0.198,1.248) -- (-0.207,1.272) -- (-0.215,1.297) -- (-0.224,1.321) -- (-0.233,1.344) -- (-0.243,1.368) -- (-0.253,1.391) -- (-0.263,1.415) -- (-0.273,1.438) -- (-0.284,1.461) -- (-0.294,1.484) -- (-0.305,1.507) -- (-0.316,1.530) -- (-0.327,1.552) -- (-0.338,1.575) -- (-0.348,1.598) -- (-0.359,1.620) -- (-0.370,1.643) -- (-0.381,1.666) -- (-0.391,1.689) -- (-0.402,1.712) -- (-0.412,1.735) -- (-0.422,1.759) -- (-0.432,1.782) -- (-0.442,1.806) -- (-0.451,1.829) -- (-0.460,1.853) -- (-0.468,1.878) -- (-0.477,1.902) -- (-0.485,1.927) -- (-0.492,1.952) -- (-0.499,1.977) -- (-0.506,2.003) -- (-0.512,2.029) -- (-0.518,2.055) -- (-0.523,2.081) -- (-0.528,2.108) -- (-0.532,2.135) -- (-0.535,2.163) -- (-0.539,2.191) -- (-0.541,2.219) -- (-0.543,2.248) -- (-0.544,2.277) -- (-0.545,2.306) -- (-0.546,2.336) -- (-0.545,2.366) -- (-0.544,2.397) -- (-0.543,2.428) -- (-0.541,2.459) -- (-0.539,2.491) -- (-0.535,2.523) -- (-0.532,2.555) -- (-0.528,2.588) -- (-0.523,2.621) -- (-0.518,2.655) -- (-0.512,2.689) -- (-0.506,2.723) -- (-0.499,2.757) -- (-0.492,2.792) -- (-0.485,2.827) -- (-0.477,2.862) -- (-0.468,2.898) -- (-0.460,2.933) -- (-0.451,2.969) -- (-0.442,3.006) -- (-0.432,3.042) -- (-0.422,3.079) -- (-0.412,3.115) -- (-0.402,3.152) -- (-0.391,3.189) -- (-0.381,3.226) -- (-0.370,3.263) -- (-0.359,3.300) -- (-0.348,3.338) -- (-0.338,3.375) -- (0.337,3.825) -- (0.332,3.791) -- (0.326,3.758) -- (0.321,3.724) -- (0.315,3.690) -- (0.310,3.657) -- (0.304,3.623) -- (0.299,3.589) -- (0.294,3.556) -- (0.289,3.523) -- (0.284,3.489) -- (0.279,3.456) -- (0.275,3.423) -- (0.270,3.390) -- (0.266,3.357) -- (0.262,3.325) -- (0.258,3.292) -- (0.254,3.260) -- (0.251,3.227) -- (0.248,3.195) -- (0.245,3.163) -- (0.242,3.132) -- (0.240,3.100) -- (0.238,3.068) -- (0.236,3.037) -- (0.234,3.006) -- (0.233,2.975) -- (0.232,2.945) -- (0.231,2.914) -- (0.231,2.884) -- (0.231,2.854) -- (0.231,2.824) -- (0.231,2.794) -- (0.232,2.765) -- (0.233,2.735) -- (0.234,2.706) -- (0.236,2.677) -- (0.238,2.648) -- (0.240,2.620) -- (0.242,2.592) -- (0.245,2.563) -- (0.248,2.535) -- (0.251,2.507) -- (0.254,2.480) -- (0.258,2.452) -- (0.262,2.425) -- (0.266,2.397) -- (0.270,2.370) -- (0.275,2.343) -- (0.279,2.316) -- (0.284,2.289) -- (0.289,2.263) -- (0.294,2.236) -- (0.299,2.209) -- (0.304,2.183) -- (0.310,2.157) -- (0.315,2.130) -- (0.321,2.104) -- (0.326,2.078) -- (0.332,2.051) -- (0.338,2.025) -- (0.343,1.999) -- (0.349,1.972) -- (0.354,1.946) -- (0.360,1.920) -- (0.365,1.893) -- (0.371,1.867) -- (0.376,1.841) -- (0.381,1.814) -- (0.386,1.787) -- (0.391,1.761) -- (0.396,1.734) -- (0.400,1.707) -- (0.405,1.680) -- (0.409,1.653) -- (0.413,1.625) -- (0.417,1.598) -- (0.421,1.570) -- (0.424,1.543) -- (0.427,1.515) -- (0.430,1.487) -- (0.433,1.458) -- (0.435,1.430) -- (0.437,1.402) -- (0.439,1.373) -- (0.441,1.344) -- (0.442,1.315) -- (0.443,1.285) -- (0.444,1.256) -- (0.444,1.226) -- (0.444,1.196) -- (0.444,1.166) -- (0.444,1.136) -- (0.443,1.105) -- (0.442,1.075) -- (0.441,1.044) -- (0.439,1.013) -- (0.437,0.982) -- (0.435,0.950) -- (0.433,0.918) -- (0.430,0.887) -- (0.427,0.855) -- (0.424,0.823) -- (0.421,0.790) -- (0.417,0.758) -- (0.413,0.725) -- (0.409,0.693) -- (0.405,0.660) -- (0.400,0.627) -- (0.396,0.594) -- (0.391,0.561) -- (0.386,0.527) -- (0.381,0.494) -- (0.376,0.461) -- (0.371,0.427) -- (0.365,0.393) -- (0.360,0.360) -- (0.354,0.326) -- (0.349,0.292) -- (0.343,0.259) -- (0.338,0.225) -- cycle;
  \draw[orange, densely dashed, thin] (-0.338,-0.225) -- (-0.327,-0.188) -- (-0.316,-0.150) -- (-0.305,-0.113) -- (-0.294,-0.076) -- (-0.284,-0.039) -- (-0.273,-0.002) -- (-0.263,0.035) -- (-0.253,0.071) -- (-0.243,0.108) -- (-0.233,0.144) -- (-0.224,0.181) -- (-0.215,0.217) -- (-0.207,0.252) -- (-0.198,0.288) -- (-0.190,0.323) -- (-0.183,0.358) -- (-0.176,0.393) -- (-0.169,0.427) -- (-0.163,0.461) -- (-0.157,0.495) -- (-0.152,0.529) -- (-0.147,0.562) -- (-0.143,0.595) -- (-0.140,0.627) -- (-0.136,0.659) -- (-0.134,0.691) -- (-0.132,0.722) -- (-0.131,0.753) -- (-0.130,0.784) -- (-0.129,0.814) -- (-0.130,0.844) -- (-0.131,0.873) -- (-0.132,0.902) -- (-0.134,0.931) -- (-0.136,0.959) -- (-0.140,0.987) -- (-0.143,1.015) -- (-0.147,1.042) -- (-0.152,1.069) -- (-0.157,1.095) -- (-0.163,1.121) -- (-0.169,1.147) -- (-0.176,1.173) -- (-0.183,1.198) -- (-0.190,1.223) -- (-0.198,1.248) -- (-0.207,1.272) -- (-0.215,1.297) -- (-0.224,1.321) -- (-0.233,1.344) -- (-0.243,1.368) -- (-0.253,1.391) -- (-0.263,1.415) -- (-0.273,1.438) -- (-0.284,1.461) -- (-0.294,1.484) -- (-0.305,1.507) -- (-0.316,1.530) -- (-0.327,1.552) -- (-0.338,1.575) -- (-0.348,1.598) -- (-0.359,1.620) -- (-0.370,1.643) -- (-0.381,1.666) -- (-0.391,1.689) -- (-0.402,1.712) -- (-0.412,1.735) -- (-0.422,1.759) -- (-0.432,1.782) -- (-0.442,1.806) -- (-0.451,1.829) -- (-0.460,1.853) -- (-0.468,1.878) -- (-0.477,1.902) -- (-0.485,1.927) -- (-0.492,1.952) -- (-0.499,1.977) -- (-0.506,2.003) -- (-0.512,2.029) -- (-0.518,2.055) -- (-0.523,2.081) -- (-0.528,2.108) -- (-0.532,2.135) -- (-0.535,2.163) -- (-0.539,2.191) -- (-0.541,2.219) -- (-0.543,2.248) -- (-0.544,2.277) -- (-0.545,2.306) -- (-0.546,2.336) -- (-0.545,2.366) -- (-0.544,2.397) -- (-0.543,2.428) -- (-0.541,2.459) -- (-0.539,2.491) -- (-0.535,2.523) -- (-0.532,2.555) -- (-0.528,2.588) -- (-0.523,2.621) -- (-0.518,2.655) -- (-0.512,2.689) -- (-0.506,2.723) -- (-0.499,2.757) -- (-0.492,2.792) -- (-0.485,2.827) -- (-0.477,2.862) -- (-0.468,2.898) -- (-0.460,2.933) -- (-0.451,2.969) -- (-0.442,3.006) -- (-0.432,3.042) -- (-0.422,3.079) -- (-0.412,3.115) -- (-0.402,3.152) -- (-0.391,3.189) -- (-0.381,3.226) -- (-0.370,3.263) -- (-0.359,3.300) -- (-0.348,3.338) -- (-0.338,3.375) -- (0.337,3.825) -- (0.332,3.791) -- (0.326,3.758) -- (0.321,3.724) -- (0.315,3.690) -- (0.310,3.657) -- (0.304,3.623) -- (0.299,3.589) -- (0.294,3.556) -- (0.289,3.523) -- (0.284,3.489) -- (0.279,3.456) -- (0.275,3.423) -- (0.270,3.390) -- (0.266,3.357) -- (0.262,3.325) -- (0.258,3.292) -- (0.254,3.260) -- (0.251,3.227) -- (0.248,3.195) -- (0.245,3.163) -- (0.242,3.132) -- (0.240,3.100) -- (0.238,3.068) -- (0.236,3.037) -- (0.234,3.006) -- (0.233,2.975) -- (0.232,2.945) -- (0.231,2.914) -- (0.231,2.884) -- (0.231,2.854) -- (0.231,2.824) -- (0.231,2.794) -- (0.232,2.765) -- (0.233,2.735) -- (0.234,2.706) -- (0.236,2.677) -- (0.238,2.648) -- (0.240,2.620) -- (0.242,2.592) -- (0.245,2.563) -- (0.248,2.535) -- (0.251,2.507) -- (0.254,2.480) -- (0.258,2.452) -- (0.262,2.425) -- (0.266,2.397) -- (0.270,2.370) -- (0.275,2.343) -- (0.279,2.316) -- (0.284,2.289) -- (0.289,2.263) -- (0.294,2.236) -- (0.299,2.209) -- (0.304,2.183) -- (0.310,2.157) -- (0.315,2.130) -- (0.321,2.104) -- (0.326,2.078) -- (0.332,2.051) -- (0.338,2.025) -- (0.343,1.999) -- (0.349,1.972) -- (0.354,1.946) -- (0.360,1.920) -- (0.365,1.893) -- (0.371,1.867) -- (0.376,1.841) -- (0.381,1.814) -- (0.386,1.787) -- (0.391,1.761) -- (0.396,1.734) -- (0.400,1.707) -- (0.405,1.680) -- (0.409,1.653) -- (0.413,1.625) -- (0.417,1.598) -- (0.421,1.570) -- (0.424,1.543) -- (0.427,1.515) -- (0.430,1.487) -- (0.433,1.458) -- (0.435,1.430) -- (0.437,1.402) -- (0.439,1.373) -- (0.441,1.344) -- (0.442,1.315) -- (0.443,1.285) -- (0.444,1.256) -- (0.444,1.226) -- (0.444,1.196) -- (0.444,1.166) -- (0.444,1.136) -- (0.443,1.105) -- (0.442,1.075) -- (0.441,1.044) -- (0.439,1.013) -- (0.437,0.982) -- (0.435,0.950) -- (0.433,0.918) -- (0.430,0.887) -- (0.427,0.855) -- (0.424,0.823) -- (0.421,0.790) -- (0.417,0.758) -- (0.413,0.725) -- (0.409,0.693) -- (0.405,0.660) -- (0.400,0.627) -- (0.396,0.594) -- (0.391,0.561) -- (0.386,0.527) -- (0.381,0.494) -- (0.376,0.461) -- (0.371,0.427) -- (0.365,0.393) -- (0.360,0.360) -- (0.354,0.326) -- (0.349,0.292) -- (0.343,0.259) -- (0.338,0.225) -- cycle;
  \node[orange!80!black, anchor=east, inner sep=2pt] at (-0.129,0.814) {(b)};
  \node at (-0.000,3.600) {$\Omega(T)$};
  \node at (0.093,1.502) {$\Omega(t)$};
  \node[below=1pt] at (-0.011,-0.216) {$\Omega(0)$};
  \node at (1.020,0.672) {$\Q$};
  \node[right=1pt, black-75] at (0.865,2.547) {$\Pst$};
\end{tikzpicture}
  \caption{Moving spatial domain $\Omega(t)\subset\mathbb{R}^2$ and resulting space-time domain $\Q$ with boundary $\Pst$.}
  \label{fig:st_sketch_domain}
\end{subfigure}\hfill
\begin{subfigure}[b]{0.48\linewidth}
  \centering
\begin{tikzpicture}[font=\footnotesize, >={Latex[length=4pt]}]
  \draw[->, black-75] (-2.026,0.000) -- (-2.026,4.050) node[above] {$t$};
  \draw[->, black-75] (-2.026,0.000) -- (1.734,0.000) node[right] {$x_2$};
  \draw[black-75] (-2.086,0.000) -- (-1.966,0.000) node[left=3pt, black-75] {$0$};
  \draw[black-75] (-2.086,3.600) -- (-1.966,3.600) node[left=3pt, black-75] {$T$};
  \fill[orange-10] (-0.975,0.000) -- (-0.956,0.018) -- (-0.937,0.036) -- (-0.918,0.054) -- (-0.899,0.072) -- (-0.880,0.090) -- (-0.862,0.109) -- (-0.843,0.127) -- (-0.825,0.145) -- (-0.806,0.163) -- (-0.788,0.181) -- (-0.770,0.199) -- (-0.753,0.217) -- (-0.735,0.235) -- (-0.718,0.253) -- (-0.701,0.271) -- (-0.684,0.289) -- (-0.668,0.308) -- (-0.651,0.326) -- (-0.636,0.344) -- (-0.620,0.362) -- (-0.605,0.380) -- (-0.590,0.398) -- (-0.576,0.416) -- (-0.562,0.434) -- (-0.548,0.452) -- (-0.535,0.470) -- (-0.522,0.488) -- (-0.510,0.507) -- (-0.498,0.525) -- (-0.487,0.543) -- (-0.476,0.561) -- (-0.466,0.579) -- (-0.456,0.597) -- (-0.447,0.615) -- (-0.438,0.633) -- (-0.430,0.651) -- (-0.422,0.669) -- (-0.415,0.687) -- (-0.408,0.706) -- (-0.402,0.724) -- (-0.397,0.742) -- (-0.392,0.760) -- (-0.387,0.778) -- (-0.384,0.796) -- (-0.380,0.814) -- (-0.378,0.832) -- (-0.376,0.850) -- (-0.375,0.868) -- (-0.374,0.886) -- (-0.374,0.905) -- (-0.374,0.923) -- (-0.375,0.941) -- (-0.377,0.959) -- (-0.379,0.977) -- (-0.382,0.995) -- (-0.385,1.013) -- (-0.389,1.031) -- (-0.394,1.049) -- (-0.399,1.067) -- (-0.405,1.085) -- (-0.411,1.104) -- (-0.418,1.122) -- (-0.426,1.140) -- (-0.434,1.158) -- (-0.442,1.176) -- (-0.451,1.194) -- (-0.461,1.212) -- (-0.471,1.230) -- (-0.481,1.248) -- (-0.493,1.266) -- (-0.504,1.284) -- (-0.516,1.303) -- (-0.529,1.321) -- (-0.542,1.339) -- (-0.555,1.357) -- (-0.569,1.375) -- (-0.583,1.393) -- (-0.597,1.411) -- (-0.612,1.429) -- (-0.628,1.447) -- (-0.643,1.465) -- (-0.659,1.483) -- (-0.676,1.502) -- (-0.692,1.520) -- (-0.709,1.538) -- (-0.726,1.556) -- (-0.744,1.574) -- (-0.761,1.592) -- (-0.779,1.610) -- (-0.797,1.628) -- (-0.816,1.646) -- (-0.834,1.664) -- (-0.852,1.682) -- (-0.871,1.701) -- (-0.890,1.719) -- (-0.909,1.737) -- (-0.928,1.755) -- (-0.947,1.773) -- (-0.966,1.791) -- (-0.984,1.809) -- (-1.003,1.827) -- (-1.022,1.845) -- (-1.041,1.863) -- (-1.060,1.881) -- (-1.079,1.899) -- (-1.098,1.918) -- (-1.116,1.936) -- (-1.134,1.954) -- (-1.153,1.972) -- (-1.171,1.990) -- (-1.189,2.008) -- (-1.206,2.026) -- (-1.224,2.044) -- (-1.241,2.062) -- (-1.258,2.080) -- (-1.274,2.098) -- (-1.291,2.117) -- (-1.307,2.135) -- (-1.322,2.153) -- (-1.338,2.171) -- (-1.353,2.189) -- (-1.367,2.207) -- (-1.381,2.225) -- (-1.395,2.243) -- (-1.408,2.261) -- (-1.421,2.279) -- (-1.434,2.297) -- (-1.446,2.316) -- (-1.457,2.334) -- (-1.469,2.352) -- (-1.479,2.370) -- (-1.489,2.388) -- (-1.499,2.406) -- (-1.508,2.424) -- (-1.516,2.442) -- (-1.524,2.460) -- (-1.532,2.478) -- (-1.539,2.496) -- (-1.545,2.515) -- (-1.551,2.533) -- (-1.556,2.551) -- (-1.561,2.569) -- (-1.565,2.587) -- (-1.568,2.605) -- (-1.571,2.623) -- (-1.573,2.641) -- (-1.575,2.659) -- (-1.576,2.677) -- (-1.576,2.695) -- (-1.576,2.714) -- (-1.575,2.732) -- (-1.574,2.750) -- (-1.572,2.768) -- (-1.570,2.786) -- (-1.566,2.804) -- (-1.563,2.822) -- (-1.558,2.840) -- (-1.553,2.858) -- (-1.548,2.876) -- (-1.542,2.894) -- (-1.535,2.913) -- (-1.528,2.931) -- (-1.520,2.949) -- (-1.512,2.967) -- (-1.503,2.985) -- (-1.494,3.003) -- (-1.484,3.021) -- (-1.474,3.039) -- (-1.463,3.057) -- (-1.452,3.075) -- (-1.440,3.093) -- (-1.428,3.112) -- (-1.415,3.130) -- (-1.402,3.148) -- (-1.388,3.166) -- (-1.374,3.184) -- (-1.360,3.202) -- (-1.345,3.220) -- (-1.330,3.238) -- (-1.314,3.256) -- (-1.299,3.274) -- (-1.282,3.292) -- (-1.266,3.311) -- (-1.249,3.329) -- (-1.232,3.347) -- (-1.215,3.365) -- (-1.197,3.383) -- (-1.180,3.401) -- (-1.162,3.419) -- (-1.144,3.437) -- (-1.125,3.455) -- (-1.107,3.473) -- (-1.088,3.491) -- (-1.070,3.510) -- (-1.051,3.528) -- (-1.032,3.546) -- (-1.013,3.564) -- (-0.994,3.582) -- (-0.975,3.600) -- (0.975,3.600) -- (0.965,3.582) -- (0.956,3.564) -- (0.946,3.546) -- (0.936,3.528) -- (0.926,3.510) -- (0.917,3.491) -- (0.907,3.473) -- (0.898,3.455) -- (0.888,3.437) -- (0.879,3.419) -- (0.870,3.401) -- (0.861,3.383) -- (0.852,3.365) -- (0.843,3.347) -- (0.834,3.329) -- (0.826,3.311) -- (0.817,3.292) -- (0.809,3.274) -- (0.801,3.256) -- (0.793,3.238) -- (0.785,3.220) -- (0.777,3.202) -- (0.770,3.184) -- (0.763,3.166) -- (0.756,3.148) -- (0.749,3.130) -- (0.743,3.112) -- (0.736,3.093) -- (0.730,3.075) -- (0.724,3.057) -- (0.719,3.039) -- (0.713,3.021) -- (0.708,3.003) -- (0.704,2.985) -- (0.699,2.967) -- (0.695,2.949) -- (0.691,2.931) -- (0.687,2.913) -- (0.684,2.894) -- (0.681,2.876) -- (0.678,2.858) -- (0.675,2.840) -- (0.673,2.822) -- (0.671,2.804) -- (0.670,2.786) -- (0.668,2.768) -- (0.667,2.750) -- (0.667,2.732) -- (0.666,2.714) -- (0.666,2.695) -- (0.666,2.677) -- (0.667,2.659) -- (0.668,2.641) -- (0.669,2.623) -- (0.670,2.605) -- (0.672,2.587) -- (0.674,2.569) -- (0.677,2.551) -- (0.679,2.533) -- (0.682,2.515) -- (0.686,2.496) -- (0.689,2.478) -- (0.693,2.460) -- (0.697,2.442) -- (0.701,2.424) -- (0.706,2.406) -- (0.711,2.388) -- (0.716,2.370) -- (0.722,2.352) -- (0.727,2.334) -- (0.733,2.316) -- (0.739,2.297) -- (0.746,2.279) -- (0.752,2.261) -- (0.759,2.243) -- (0.766,2.225) -- (0.774,2.207) -- (0.781,2.189) -- (0.789,2.171) -- (0.797,2.153) -- (0.805,2.135) -- (0.813,2.117) -- (0.821,2.098) -- (0.830,2.080) -- (0.839,2.062) -- (0.847,2.044) -- (0.856,2.026) -- (0.865,2.008) -- (0.875,1.990) -- (0.884,1.972) -- (0.893,1.954) -- (0.903,1.936) -- (0.912,1.918) -- (0.922,1.899) -- (0.931,1.881) -- (0.941,1.863) -- (0.951,1.845) -- (0.960,1.827) -- (0.970,1.809) -- (0.980,1.791) -- (0.990,1.773) -- (0.999,1.755) -- (1.009,1.737) -- (1.019,1.719) -- (1.028,1.701) -- (1.038,1.682) -- (1.047,1.664) -- (1.057,1.646) -- (1.066,1.628) -- (1.075,1.610) -- (1.085,1.592) -- (1.094,1.574) -- (1.103,1.556) -- (1.111,1.538) -- (1.120,1.520) -- (1.129,1.502) -- (1.137,1.483) -- (1.145,1.465) -- (1.153,1.447) -- (1.161,1.429) -- (1.169,1.411) -- (1.176,1.393) -- (1.184,1.375) -- (1.191,1.357) -- (1.198,1.339) -- (1.204,1.321) -- (1.211,1.303) -- (1.217,1.284) -- (1.223,1.266) -- (1.228,1.248) -- (1.234,1.230) -- (1.239,1.212) -- (1.244,1.194) -- (1.249,1.176) -- (1.253,1.158) -- (1.257,1.140) -- (1.261,1.122) -- (1.264,1.104) -- (1.268,1.085) -- (1.271,1.067) -- (1.273,1.049) -- (1.276,1.031) -- (1.278,1.013) -- (1.280,0.995) -- (1.281,0.977) -- (1.282,0.959) -- (1.283,0.941) -- (1.284,0.923) -- (1.284,0.905) -- (1.284,0.886) -- (1.283,0.868) -- (1.283,0.850) -- (1.282,0.832) -- (1.280,0.814) -- (1.279,0.796) -- (1.277,0.778) -- (1.275,0.760) -- (1.272,0.742) -- (1.269,0.724) -- (1.266,0.706) -- (1.263,0.687) -- (1.259,0.669) -- (1.255,0.651) -- (1.251,0.633) -- (1.246,0.615) -- (1.242,0.597) -- (1.237,0.579) -- (1.231,0.561) -- (1.226,0.543) -- (1.220,0.525) -- (1.214,0.507) -- (1.207,0.488) -- (1.201,0.470) -- (1.194,0.452) -- (1.187,0.434) -- (1.180,0.416) -- (1.173,0.398) -- (1.165,0.380) -- (1.157,0.362) -- (1.149,0.344) -- (1.141,0.326) -- (1.133,0.308) -- (1.124,0.289) -- (1.116,0.271) -- (1.107,0.253) -- (1.098,0.235) -- (1.089,0.217) -- (1.080,0.199) -- (1.071,0.181) -- (1.062,0.163) -- (1.052,0.145) -- (1.043,0.127) -- (1.033,0.109) -- (1.024,0.090) -- (1.014,0.072) -- (1.004,0.054) -- (0.994,0.036) -- (0.985,0.018) -- (0.975,0.000) -- cycle;
  \draw[orange-50, very thin] (-1.576,2.700) -- (-1.468,2.351);
  \draw[orange-50, very thin] (-1.576,2.700) -- (-1.468,3.049);
  \draw[orange-50, very thin] (-1.576,2.700) -- (-1.230,2.726);
  \draw[orange-50, very thin] (-1.468,2.351) -- (-1.239,2.060);
  \draw[orange-50, very thin] (-1.468,2.351) -- (-1.096,2.423);
  \draw[orange-50, very thin] (-1.468,2.351) -- (-1.230,2.726);
  \draw[orange-50, very thin] (-1.468,3.049) -- (-1.239,3.340);
  \draw[orange-50, very thin] (-1.468,3.049) -- (-1.230,2.726);
  \draw[orange-50, very thin] (-1.468,3.049) -- (-1.055,3.108);
  \draw[orange-50, very thin] (-1.239,2.060) -- (-0.975,1.800);
  \draw[orange-50, very thin] (-1.239,2.060) -- (-1.096,2.423);
  \draw[orange-50, very thin] (-1.239,2.060) -- (-0.833,2.238);
  \draw[orange-50, very thin] (-1.239,3.340) -- (-0.975,3.600);
  \draw[orange-50, very thin] (-1.239,3.340) -- (-1.055,3.108);
  \draw[orange-50, very thin] (-0.975,0.000) -- (-0.711,0.260);
  \draw[orange-50, very thin] (-0.975,0.000) -- (-0.585,0.000);
  \draw[orange-50, very thin] (-0.975,1.800) -- (-0.711,1.540);
  \draw[orange-50, very thin] (-0.975,1.800) -- (-0.593,2.039);
  \draw[orange-50, very thin] (-0.975,1.800) -- (-0.551,1.790);
  \draw[orange-50, very thin] (-0.975,1.800) -- (-0.833,2.238);
  \draw[orange-50, very thin] (-0.975,3.600) -- (-0.585,3.600);
  \draw[orange-50, very thin] (-0.975,3.600) -- (-0.694,3.216);
  \draw[orange-50, very thin] (-0.975,3.600) -- (-1.055,3.108);
  \draw[orange-50, very thin] (-0.711,0.260) -- (-0.585,0.000);
  \draw[orange-50, very thin] (-0.711,0.260) -- (-0.482,0.551);
  \draw[orange-50, very thin] (-0.711,0.260) -- (-0.343,0.294);
  \draw[orange-50, very thin] (-0.711,1.540) -- (-0.482,1.249);
  \draw[orange-50, very thin] (-0.711,1.540) -- (-0.255,1.567);
  \draw[orange-50, very thin] (-0.711,1.540) -- (-0.551,1.790);
  \draw[orange-50, very thin] (-0.585,0.000) -- (-0.195,0.000);
  \draw[orange-50, very thin] (-0.585,0.000) -- (-0.343,0.294);
  \draw[orange-50, very thin] (-0.585,3.600) -- (-0.195,3.600);
  \draw[orange-50, very thin] (-0.585,3.600) -- (-0.694,3.216);
  \draw[orange-50, very thin] (-0.585,3.600) -- (-0.390,3.296);
  \draw[orange-50, very thin] (-0.482,0.551) -- (-0.374,0.900);
  \draw[orange-50, very thin] (-0.482,0.551) -- (-0.089,0.671);
  \draw[orange-50, very thin] (-0.482,0.551) -- (-0.343,0.294);
  \draw[orange-50, very thin] (-0.482,1.249) -- (-0.374,0.900);
  \draw[orange-50, very thin] (-0.482,1.249) -- (-0.255,1.567);
  \draw[orange-50, very thin] (-0.482,1.249) -- (-0.122,1.140);
  \draw[orange-50, very thin] (-0.374,0.900) -- (-0.089,0.671);
  \draw[orange-50, very thin] (-0.374,0.900) -- (-0.122,1.140);
  \draw[orange-50, very thin] (-0.195,0.000) -- (0.195,0.000);
  \draw[orange-50, very thin] (-0.195,0.000) -- (-0.011,0.288);
  \draw[orange-50, very thin] (-0.195,0.000) -- (-0.343,0.294);
  \draw[orange-50, very thin] (-0.195,3.600) -- (0.195,3.600);
  \draw[orange-50, very thin] (-0.195,3.600) -- (0.286,3.360);
  \draw[orange-50, very thin] (-0.195,3.600) -- (-0.042,3.088);
  \draw[orange-50, very thin] (-0.195,3.600) -- (-0.390,3.296);
  \draw[orange-50, very thin] (0.195,0.000) -- (0.585,0.000);
  \draw[orange-50, very thin] (0.195,0.000) -- (0.359,0.475);
  \draw[orange-50, very thin] (0.195,0.000) -- (-0.011,0.288);
  \draw[orange-50, very thin] (0.195,3.600) -- (0.585,3.600);
  \draw[orange-50, very thin] (0.195,3.600) -- (0.286,3.360);
  \draw[orange-50, very thin] (0.585,0.000) -- (0.975,0.000);
  \draw[orange-50, very thin] (0.585,0.000) -- (0.359,0.475);
  \draw[orange-50, very thin] (0.585,0.000) -- (0.850,0.466);
  \draw[orange-50, very thin] (0.585,3.600) -- (0.802,3.259);
  \draw[orange-50, very thin] (0.585,3.600) -- (0.975,3.600);
  \draw[orange-50, very thin] (0.585,3.600) -- (0.286,3.360);
  \draw[orange-50, very thin] (0.682,2.515) -- (0.684,2.895);
  \draw[orange-50, very thin] (0.682,2.515) -- (0.798,2.151);
  \draw[orange-50, very thin] (0.682,2.515) -- (0.279,2.678);
  \draw[orange-50, very thin] (0.682,2.515) -- (0.425,2.237);
  \draw[orange-50, very thin] (0.684,2.895) -- (0.802,3.259);
  \draw[orange-50, very thin] (0.684,2.895) -- (0.279,2.678);
  \draw[orange-50, very thin] (0.684,2.895) -- (0.397,3.049);
  \draw[orange-50, very thin] (0.798,2.151) -- (0.970,1.809);
  \draw[orange-50, very thin] (0.798,2.151) -- (0.575,1.922);
  \draw[orange-50, very thin] (0.798,2.151) -- (0.425,2.237);
  \draw[orange-50, very thin] (0.802,3.259) -- (0.975,3.600);
  \draw[orange-50, very thin] (0.802,3.259) -- (0.286,3.360);
  \draw[orange-50, very thin] (0.802,3.259) -- (0.397,3.049);
  \draw[orange-50, very thin] (0.970,1.809) -- (1.146,1.464);
  \draw[orange-50, very thin] (0.970,1.809) -- (0.831,1.245);
  \draw[orange-50, very thin] (0.970,1.809) -- (0.499,1.554);
  \draw[orange-50, very thin] (0.970,1.809) -- (0.575,1.922);
  \draw[orange-50, very thin] (0.975,0.000) -- (1.150,0.345);
  \draw[orange-50, very thin] (0.975,0.000) -- (0.850,0.466);
  \draw[orange-50, very thin] (1.146,1.464) -- (1.266,1.097);
  \draw[orange-50, very thin] (1.146,1.464) -- (0.831,1.245);
  \draw[orange-50, very thin] (1.150,0.345) -- (1.267,0.713);
  \draw[orange-50, very thin] (1.150,0.345) -- (0.850,0.466);
  \draw[orange-50, very thin] (1.266,1.097) -- (1.267,0.713);
  \draw[orange-50, very thin] (1.266,1.097) -- (0.831,1.245);
  \draw[orange-50, very thin] (1.266,1.097) -- (0.972,0.875);
  \draw[orange-50, very thin] (1.267,0.713) -- (0.850,0.466);
  \draw[orange-50, very thin] (1.267,0.713) -- (0.972,0.875);
  \draw[orange-50, very thin] (0.286,3.360) -- (-0.042,3.088);
  \draw[orange-50, very thin] (0.286,3.360) -- (0.397,3.049);
  \draw[orange-50, very thin] (0.663,0.829) -- (0.831,1.245);
  \draw[orange-50, very thin] (0.663,0.829) -- (0.359,0.475);
  \draw[orange-50, very thin] (0.663,0.829) -- (0.324,1.051);
  \draw[orange-50, very thin] (0.663,0.829) -- (0.850,0.466);
  \draw[orange-50, very thin] (0.663,0.829) -- (0.972,0.875);
  \draw[orange-50, very thin] (-0.694,3.216) -- (-0.738,2.718);
  \draw[orange-50, very thin] (-0.694,3.216) -- (-0.390,3.296);
  \draw[orange-50, very thin] (-0.694,3.216) -- (-1.055,3.108);
  \draw[orange-50, very thin] (-0.694,3.216) -- (-0.417,2.996);
  \draw[orange-50, very thin] (-0.257,1.985) -- (0.169,1.855);
  \draw[orange-50, very thin] (-0.257,1.985) -- (-0.593,2.039);
  \draw[orange-50, very thin] (-0.257,1.985) -- (0.011,2.298);
  \draw[orange-50, very thin] (-0.257,1.985) -- (-0.420,2.335);
  \draw[orange-50, very thin] (-0.257,1.985) -- (-0.255,1.567);
  \draw[orange-50, very thin] (-0.257,1.985) -- (-0.551,1.790);
  \draw[orange-50, very thin] (0.169,1.855) -- (0.011,2.298);
  \draw[orange-50, very thin] (0.169,1.855) -- (0.125,1.430);
  \draw[orange-50, very thin] (0.169,1.855) -- (0.499,1.554);
  \draw[orange-50, very thin] (0.169,1.855) -- (-0.255,1.567);
  \draw[orange-50, very thin] (0.169,1.855) -- (0.575,1.922);
  \draw[orange-50, very thin] (0.169,1.855) -- (0.425,2.237);
  \draw[orange-50, very thin] (-0.042,3.088) -- (0.279,2.678);
  \draw[orange-50, very thin] (-0.042,3.088) -- (-0.390,3.296);
  \draw[orange-50, very thin] (-0.042,3.088) -- (-0.214,2.686);
  \draw[orange-50, very thin] (-0.042,3.088) -- (-0.417,2.996);
  \draw[orange-50, very thin] (-0.042,3.088) -- (0.397,3.049);
  \draw[orange-50, very thin] (0.279,2.678) -- (0.011,2.298);
  \draw[orange-50, very thin] (0.279,2.678) -- (-0.214,2.686);
  \draw[orange-50, very thin] (0.279,2.678) -- (0.425,2.237);
  \draw[orange-50, very thin] (0.279,2.678) -- (0.397,3.049);
  \draw[orange-50, very thin] (-0.593,2.039) -- (-0.420,2.335);
  \draw[orange-50, very thin] (-0.593,2.039) -- (-0.551,1.790);
  \draw[orange-50, very thin] (-0.593,2.039) -- (-0.833,2.238);
  \draw[orange-50, very thin] (0.831,1.245) -- (0.324,1.051);
  \draw[orange-50, very thin] (0.831,1.245) -- (0.499,1.554);
  \draw[orange-50, very thin] (0.831,1.245) -- (0.972,0.875);
  \draw[orange-50, very thin] (0.011,2.298) -- (-0.420,2.335);
  \draw[orange-50, very thin] (0.011,2.298) -- (-0.214,2.686);
  \draw[orange-50, very thin] (0.011,2.298) -- (0.425,2.237);
  \draw[orange-50, very thin] (0.359,0.475) -- (0.324,1.051);
  \draw[orange-50, very thin] (0.359,0.475) -- (-0.089,0.671);
  \draw[orange-50, very thin] (0.359,0.475) -- (0.850,0.466);
  \draw[orange-50, very thin] (0.359,0.475) -- (-0.011,0.288);
  \draw[orange-50, very thin] (0.324,1.051) -- (-0.089,0.671);
  \draw[orange-50, very thin] (0.324,1.051) -- (0.125,1.430);
  \draw[orange-50, very thin] (0.324,1.051) -- (0.499,1.554);
  \draw[orange-50, very thin] (0.324,1.051) -- (-0.122,1.140);
  \draw[orange-50, very thin] (-0.089,0.671) -- (-0.011,0.288);
  \draw[orange-50, very thin] (-0.089,0.671) -- (-0.122,1.140);
  \draw[orange-50, very thin] (-0.089,0.671) -- (-0.343,0.294);
  \draw[orange-50, very thin] (0.125,1.430) -- (0.499,1.554);
  \draw[orange-50, very thin] (0.125,1.430) -- (-0.255,1.567);
  \draw[orange-50, very thin] (0.125,1.430) -- (-0.122,1.140);
  \draw[orange-50, very thin] (-0.738,2.718) -- (-1.096,2.423);
  \draw[orange-50, very thin] (-0.738,2.718) -- (-1.230,2.726);
  \draw[orange-50, very thin] (-0.738,2.718) -- (-0.420,2.335);
  \draw[orange-50, very thin] (-0.738,2.718) -- (-0.214,2.686);
  \draw[orange-50, very thin] (-0.738,2.718) -- (-1.055,3.108);
  \draw[orange-50, very thin] (-0.738,2.718) -- (-0.833,2.238);
  \draw[orange-50, very thin] (-0.738,2.718) -- (-0.417,2.996);
  \draw[orange-50, very thin] (0.850,0.466) -- (0.972,0.875);
  \draw[orange-50, very thin] (-0.390,3.296) -- (-0.417,2.996);
  \draw[orange-50, very thin] (-1.096,2.423) -- (-1.230,2.726);
  \draw[orange-50, very thin] (-1.096,2.423) -- (-0.833,2.238);
  \draw[orange-50, very thin] (-1.230,2.726) -- (-1.055,3.108);
  \draw[orange-50, very thin] (-0.420,2.335) -- (-0.214,2.686);
  \draw[orange-50, very thin] (-0.420,2.335) -- (-0.833,2.238);
  \draw[orange-50, very thin] (0.499,1.554) -- (0.575,1.922);
  \draw[orange-50, very thin] (-0.255,1.567) -- (-0.551,1.790);
  \draw[orange-50, very thin] (-0.255,1.567) -- (-0.122,1.140);
  \draw[orange-50, very thin] (-0.011,0.288) -- (-0.343,0.294);
  \draw[orange-50, very thin] (-0.214,2.686) -- (-0.417,2.996);
  \draw[orange-50, very thin] (0.575,1.922) -- (0.425,2.237);
  \draw[black-75] (-0.975,0.000) -- (-0.956,0.018) -- (-0.937,0.036) -- (-0.918,0.054) -- (-0.899,0.072) -- (-0.880,0.090) -- (-0.862,0.109) -- (-0.843,0.127) -- (-0.825,0.145) -- (-0.806,0.163) -- (-0.788,0.181) -- (-0.770,0.199) -- (-0.753,0.217) -- (-0.735,0.235) -- (-0.718,0.253) -- (-0.701,0.271) -- (-0.684,0.289) -- (-0.668,0.308) -- (-0.651,0.326) -- (-0.636,0.344) -- (-0.620,0.362) -- (-0.605,0.380) -- (-0.590,0.398) -- (-0.576,0.416) -- (-0.562,0.434) -- (-0.548,0.452) -- (-0.535,0.470) -- (-0.522,0.488) -- (-0.510,0.507) -- (-0.498,0.525) -- (-0.487,0.543) -- (-0.476,0.561) -- (-0.466,0.579) -- (-0.456,0.597) -- (-0.447,0.615) -- (-0.438,0.633) -- (-0.430,0.651) -- (-0.422,0.669) -- (-0.415,0.687) -- (-0.408,0.706) -- (-0.402,0.724) -- (-0.397,0.742) -- (-0.392,0.760) -- (-0.387,0.778) -- (-0.384,0.796) -- (-0.380,0.814) -- (-0.378,0.832) -- (-0.376,0.850) -- (-0.375,0.868) -- (-0.374,0.886) -- (-0.374,0.905) -- (-0.374,0.923) -- (-0.375,0.941) -- (-0.377,0.959) -- (-0.379,0.977) -- (-0.382,0.995) -- (-0.385,1.013) -- (-0.389,1.031) -- (-0.394,1.049) -- (-0.399,1.067) -- (-0.405,1.085) -- (-0.411,1.104) -- (-0.418,1.122) -- (-0.426,1.140) -- (-0.434,1.158) -- (-0.442,1.176) -- (-0.451,1.194) -- (-0.461,1.212) -- (-0.471,1.230) -- (-0.481,1.248) -- (-0.493,1.266) -- (-0.504,1.284) -- (-0.516,1.303) -- (-0.529,1.321) -- (-0.542,1.339) -- (-0.555,1.357) -- (-0.569,1.375) -- (-0.583,1.393) -- (-0.597,1.411) -- (-0.612,1.429) -- (-0.628,1.447) -- (-0.643,1.465) -- (-0.659,1.483) -- (-0.676,1.502) -- (-0.692,1.520) -- (-0.709,1.538) -- (-0.726,1.556) -- (-0.744,1.574) -- (-0.761,1.592) -- (-0.779,1.610) -- (-0.797,1.628) -- (-0.816,1.646) -- (-0.834,1.664) -- (-0.852,1.682) -- (-0.871,1.701) -- (-0.890,1.719) -- (-0.909,1.737) -- (-0.928,1.755) -- (-0.947,1.773) -- (-0.966,1.791) -- (-0.984,1.809) -- (-1.003,1.827) -- (-1.022,1.845) -- (-1.041,1.863) -- (-1.060,1.881) -- (-1.079,1.899) -- (-1.098,1.918) -- (-1.116,1.936) -- (-1.134,1.954) -- (-1.153,1.972) -- (-1.171,1.990) -- (-1.189,2.008) -- (-1.206,2.026) -- (-1.224,2.044) -- (-1.241,2.062) -- (-1.258,2.080) -- (-1.274,2.098) -- (-1.291,2.117) -- (-1.307,2.135) -- (-1.322,2.153) -- (-1.338,2.171) -- (-1.353,2.189) -- (-1.367,2.207) -- (-1.381,2.225) -- (-1.395,2.243) -- (-1.408,2.261) -- (-1.421,2.279) -- (-1.434,2.297) -- (-1.446,2.316) -- (-1.457,2.334) -- (-1.469,2.352) -- (-1.479,2.370) -- (-1.489,2.388) -- (-1.499,2.406) -- (-1.508,2.424) -- (-1.516,2.442) -- (-1.524,2.460) -- (-1.532,2.478) -- (-1.539,2.496) -- (-1.545,2.515) -- (-1.551,2.533) -- (-1.556,2.551) -- (-1.561,2.569) -- (-1.565,2.587) -- (-1.568,2.605) -- (-1.571,2.623) -- (-1.573,2.641) -- (-1.575,2.659) -- (-1.576,2.677) -- (-1.576,2.695) -- (-1.576,2.714) -- (-1.575,2.732) -- (-1.574,2.750) -- (-1.572,2.768) -- (-1.570,2.786) -- (-1.566,2.804) -- (-1.563,2.822) -- (-1.558,2.840) -- (-1.553,2.858) -- (-1.548,2.876) -- (-1.542,2.894) -- (-1.535,2.913) -- (-1.528,2.931) -- (-1.520,2.949) -- (-1.512,2.967) -- (-1.503,2.985) -- (-1.494,3.003) -- (-1.484,3.021) -- (-1.474,3.039) -- (-1.463,3.057) -- (-1.452,3.075) -- (-1.440,3.093) -- (-1.428,3.112) -- (-1.415,3.130) -- (-1.402,3.148) -- (-1.388,3.166) -- (-1.374,3.184) -- (-1.360,3.202) -- (-1.345,3.220) -- (-1.330,3.238) -- (-1.314,3.256) -- (-1.299,3.274) -- (-1.282,3.292) -- (-1.266,3.311) -- (-1.249,3.329) -- (-1.232,3.347) -- (-1.215,3.365) -- (-1.197,3.383) -- (-1.180,3.401) -- (-1.162,3.419) -- (-1.144,3.437) -- (-1.125,3.455) -- (-1.107,3.473) -- (-1.088,3.491) -- (-1.070,3.510) -- (-1.051,3.528) -- (-1.032,3.546) -- (-1.013,3.564) -- (-0.994,3.582) -- (-0.975,3.600) -- (0.975,3.600) -- (0.965,3.582) -- (0.956,3.564) -- (0.946,3.546) -- (0.936,3.528) -- (0.926,3.510) -- (0.917,3.491) -- (0.907,3.473) -- (0.898,3.455) -- (0.888,3.437) -- (0.879,3.419) -- (0.870,3.401) -- (0.861,3.383) -- (0.852,3.365) -- (0.843,3.347) -- (0.834,3.329) -- (0.826,3.311) -- (0.817,3.292) -- (0.809,3.274) -- (0.801,3.256) -- (0.793,3.238) -- (0.785,3.220) -- (0.777,3.202) -- (0.770,3.184) -- (0.763,3.166) -- (0.756,3.148) -- (0.749,3.130) -- (0.743,3.112) -- (0.736,3.093) -- (0.730,3.075) -- (0.724,3.057) -- (0.719,3.039) -- (0.713,3.021) -- (0.708,3.003) -- (0.704,2.985) -- (0.699,2.967) -- (0.695,2.949) -- (0.691,2.931) -- (0.687,2.913) -- (0.684,2.894) -- (0.681,2.876) -- (0.678,2.858) -- (0.675,2.840) -- (0.673,2.822) -- (0.671,2.804) -- (0.670,2.786) -- (0.668,2.768) -- (0.667,2.750) -- (0.667,2.732) -- (0.666,2.714) -- (0.666,2.695) -- (0.666,2.677) -- (0.667,2.659) -- (0.668,2.641) -- (0.669,2.623) -- (0.670,2.605) -- (0.672,2.587) -- (0.674,2.569) -- (0.677,2.551) -- (0.679,2.533) -- (0.682,2.515) -- (0.686,2.496) -- (0.689,2.478) -- (0.693,2.460) -- (0.697,2.442) -- (0.701,2.424) -- (0.706,2.406) -- (0.711,2.388) -- (0.716,2.370) -- (0.722,2.352) -- (0.727,2.334) -- (0.733,2.316) -- (0.739,2.297) -- (0.746,2.279) -- (0.752,2.261) -- (0.759,2.243) -- (0.766,2.225) -- (0.774,2.207) -- (0.781,2.189) -- (0.789,2.171) -- (0.797,2.153) -- (0.805,2.135) -- (0.813,2.117) -- (0.821,2.098) -- (0.830,2.080) -- (0.839,2.062) -- (0.847,2.044) -- (0.856,2.026) -- (0.865,2.008) -- (0.875,1.990) -- (0.884,1.972) -- (0.893,1.954) -- (0.903,1.936) -- (0.912,1.918) -- (0.922,1.899) -- (0.931,1.881) -- (0.941,1.863) -- (0.951,1.845) -- (0.960,1.827) -- (0.970,1.809) -- (0.980,1.791) -- (0.990,1.773) -- (0.999,1.755) -- (1.009,1.737) -- (1.019,1.719) -- (1.028,1.701) -- (1.038,1.682) -- (1.047,1.664) -- (1.057,1.646) -- (1.066,1.628) -- (1.075,1.610) -- (1.085,1.592) -- (1.094,1.574) -- (1.103,1.556) -- (1.111,1.538) -- (1.120,1.520) -- (1.129,1.502) -- (1.137,1.483) -- (1.145,1.465) -- (1.153,1.447) -- (1.161,1.429) -- (1.169,1.411) -- (1.176,1.393) -- (1.184,1.375) -- (1.191,1.357) -- (1.198,1.339) -- (1.204,1.321) -- (1.211,1.303) -- (1.217,1.284) -- (1.223,1.266) -- (1.228,1.248) -- (1.234,1.230) -- (1.239,1.212) -- (1.244,1.194) -- (1.249,1.176) -- (1.253,1.158) -- (1.257,1.140) -- (1.261,1.122) -- (1.264,1.104) -- (1.268,1.085) -- (1.271,1.067) -- (1.273,1.049) -- (1.276,1.031) -- (1.278,1.013) -- (1.280,0.995) -- (1.281,0.977) -- (1.282,0.959) -- (1.283,0.941) -- (1.284,0.923) -- (1.284,0.905) -- (1.284,0.886) -- (1.283,0.868) -- (1.283,0.850) -- (1.282,0.832) -- (1.280,0.814) -- (1.279,0.796) -- (1.277,0.778) -- (1.275,0.760) -- (1.272,0.742) -- (1.269,0.724) -- (1.266,0.706) -- (1.263,0.687) -- (1.259,0.669) -- (1.255,0.651) -- (1.251,0.633) -- (1.246,0.615) -- (1.242,0.597) -- (1.237,0.579) -- (1.231,0.561) -- (1.226,0.543) -- (1.220,0.525) -- (1.214,0.507) -- (1.207,0.488) -- (1.201,0.470) -- (1.194,0.452) -- (1.187,0.434) -- (1.180,0.416) -- (1.173,0.398) -- (1.165,0.380) -- (1.157,0.362) -- (1.149,0.344) -- (1.141,0.326) -- (1.133,0.308) -- (1.124,0.289) -- (1.116,0.271) -- (1.107,0.253) -- (1.098,0.235) -- (1.089,0.217) -- (1.080,0.199) -- (1.071,0.181) -- (1.062,0.163) -- (1.052,0.145) -- (1.043,0.127) -- (1.033,0.109) -- (1.024,0.090) -- (1.014,0.072) -- (1.004,0.054) -- (0.994,0.036) -- (0.985,0.018) -- (0.975,0.000) -- cycle;
  \node[fill=orange-10, inner sep=1.5pt] at (0.431,1.080) {$\Q_h$};
  \node[black-75, anchor=north, inner sep=2pt] at (0.000,0.000) {$x_1=0$};
  \draw[densely dashed, black-50] (0.970,1.809) -- (0.970,2.559) node[midway, right=1pt, black-75] {$1$};
  \draw[densely dashed, black-50] (0.970,2.559) -- (0.566,2.559) node[midway, above=1pt, black-75] {$\uu$};
  \draw[densely dashed, black-50] (0.970,1.809) -- (1.720,1.809) node[midway, below=1pt, black-75] {$\nn$};
  \draw[densely dashed, black-50] (1.720,1.809) -- (1.720,2.213) node[midway, right=1pt, black-75] {$n_t$};
  \draw[black-75, thin] (0.908,1.923) -- (1.023,1.985) -- (1.085,1.871);
  \draw[->, magenta, very thick] (0.970,1.809) -- (0.566,2.559) node[above left=-1pt] {$\hat\uu$};
  \draw[->, black, thick] (0.970,1.809) -- (1.720,2.213) node[above right=-1pt] {$\hat\nn$};
  \node[right, black-75] at (1.236,0.432) {$\Pst$};
\end{tikzpicture}
  \caption{Cut with a sketch of the simplex mesh $\Q_h$, and the kinematic condition at the moving boundary.}
  \label{fig:st_sketch_cut}
\end{subfigure}


==> figures/st_topology.tex <==
\input{figures/data/st_positions.tex}
\pgfplotsset{colormap={stradius}{rgb255=(255,255,255) rgb255=(199,221,242) rgb255=(64,127,183)}}
\newcommand\stlayers[1]{%
  \addplot graphics[xmin=0, xmax=40, ymin=0, ymax=0.923] {figures/st_radius.png};
  \addplot[black-75, line width=#1, unbounded coords=jump] table[x=z, y=t] {figures/data/st_connectors.dat};
  \addplot[black, line width=0.8pt, unbounded coords=jump] table[x=z, y=t] {figures/data/st_kinks.dat};
}
\newcommand\stslices[1]{%
  \ifnum#1=1
  \foreach \z in \ststationz {
    \edef\temp{\noexpand\draw[black-50, densely dotted, line width=0.3pt] (axis cs:\z, 0) -- (axis cs:\z, 0.923);}\temp
  }
  \fi
  \foreach \z in \stslicez {
    \edef\temp{\noexpand\draw[black, line width=0.8pt] (axis cs:\z, 0) -- (axis cs:\z, 0.923);}\temp
  }
}
\begin{subfigure}[t]{0.6\linewidth}
  \centering
  \begin{tikzpicture}
    \begin{axis}[
        clean, axis line style={black-50, -}, axis on top, enlargelimits=false,
        width=0.82\linewidth, height=5.2cm, scale only axis, clip=false,
        xmin=0, xmax=40, ymin=0, ymax=0.923, xtick={0,10,20,30,40}, ytick={0,0.2,0.4,0.6,0.8,0.923},
        yticklabels={0,0.2,0.4,0.6,0.8,$T$},
        xlabel={$z$ (cm)}, ylabel={$t$ (s)},
        colormap name=stradius, point meta min=0, point meta max=8,
        colorbar, colorbar style={
          width=2.5mm, axis lines=box, axis line style={black-50, -}, tick style={black-50},
          yticklabel pos=right, ytick={0,4,8}, ylabel={inner radius (mm)}, ylabel near ticks,
          tick label style={font=\scriptsize, color=black-75}, label style={font=\scriptsize, color=black-75},
        },
      ]
      \stlayers{0.3pt}
      \stslices{0}
      \begin{scope}[font=\scriptsize, black-75]
        \node[anchor=south] at (axis cs:7.3, 0.94) {tip};
        \node[anchor=south] at (axis cs:20, 0.94) {balloon body};
        \node[anchor=south] at (axis cs:32.5, 0.94) {base};
      \end{scope}
      \begin{scope}[font=\scriptsize]
        \node[black-75] at (axis cs:20, 0.06) {deflated};
        \node[white, rotate=-6.5] at (axis cs:15, 0.235) {inflation};
        \node[white] at (axis cs:20, 0.40) {inflated};
        \node[white] at (axis cs:13, 0.60) {deflation};
        \node[black-75] at (axis cs:20, 0.84) {deflated};
      \end{scope}
    \end{axis}
  \end{tikzpicture}
\end{subfigure}


==> figures/weak_scaling.tex <==
\begin{tikzpicture}
  \begin{groupplot}[
      group style={group size=3 by 1, horizontal sep=25mm},
      clean, width=0.2\linewidth, height=3.6cm, scale only axis,
      xmode=log, log basis x=2, xmin=45, xmax=1300, xtick={60,240,960}, xticklabels={60,240,960},
      xlabel={ranks}, ymin=0,
      every axis plot/.append style={line width=0.8pt, mark=*, mark size=1.6pt},
    ]
    \nextgroupplot[ylabel={time per GMRES it.\ (ms)}, ymax=70,
        legend style={draw=none, fill=none, font=\scriptsize, text=black-75}, legend columns=3,
        legend to name=weaklegend]
    \addplot[primary] table[x=ranks, y=msit] {figures/data/weak_T.dat};
    \addplot[magenta] table[x=ranks, y=msit] {figures/data/weak_S.dat};
    \addplot[grun] table[x=ranks, y=msit] {figures/data/weak_ST.dat};
    \legend{temporal (T), spatial (S), space-time (ST)}
    \nextgroupplot[ylabel={assembly per Newton step (s)}, ymax=3]
    \addplot[primary] table[x=ranks, y=asm] {figures/data/weak_T.dat};
    \addplot[magenta] table[x=ranks, y=asm] {figures/data/weak_S.dat};
    \addplot[grun] table[x=ranks, y=asm] {figures/data/weak_ST.dat};
    \nextgroupplot[ylabel={GMRES its.\ per Newton step}, ymax=5000, scaled y ticks=false,
        ytick={0,1000,2000,3000,4000,5000}]
    \addplot[primary] table[x=ranks, y=gmres] {figures/data/weak_T.dat};
    \addplot[magenta] table[x=ranks, y=gmres] {figures/data/weak_S.dat};
    \addplot[grun] table[x=ranks, y=gmres] {figures/data/weak_ST.dat};
  \end{groupplot}
  \coordinate (capy) at (current bounding box.south);
  \node[anchor=south, inner sep=0pt, yshift=2mm] at (current bounding box.north) {\pgfplotslegendfromname{weaklegend}};
  \panelcaption{group c1r1.south |- capy}{0.36\linewidth}{Time per GMRES iteration.}{fig:weak:titer}
  \panelcaption{group c2r1.south |- capy}{0.36\linewidth}{Assembly per Newton step.}{fig:weak:asm}
  \panelcaption{group c3r1.south |- capy}{0.36\linewidth}{GMRES iterations per step.}{fig:weak:gmres}
\end{tikzpicture}


==> figures/wss_map.tex <==
\input{figures/data/wss_range.tex}
\pgfmathsetmacro\wssmaxPa{\wssmax/10}%
\pgfplotsset{colormap={diverging}{rgb255=(0,84,159) rgb255=(142,186,229) rgb255=(255,255,255) rgb255=(230,150,121) rgb255=(204,7,30)}}
\begin{tikzpicture}
  \begin{axis}[
      clean, width=0.75\linewidth, height=4.5cm, scale only axis, enlargelimits=false,
      xmin=0, xmax=40, ymin=0, ymax=0.923, xtick={0,10,20,30,40}, ytick={0,0.4,0.8},
      xlabel={$z$ (cm)}, ylabel={$t$ (s)}, axis on top,
      colormap name=diverging, point meta min=-\wssmaxPa, point meta max=\wssmaxPa,
      colorbar, colorbar style={width=2.5mm, ytick={-\wssmaxPa,0,\wssmaxPa},
        yticklabel style={font=\scriptsize, color=black-75}, ylabel={$\tau_w$ (\si{\pascal})},
        ylabel style={font=\scriptsize, color=black-75}},
    ]
    \addplot graphics[xmin=0, xmax=40, ymin=0, ymax=0.923] {figures/wss_ST4.png};
  \end{axis}
\end{tikzpicture}%

